Predicting the Emergence of Induction Heads in Language Model Pretraining

Specialized attention heads dubbed induction heads (IHs) have been argued to underlie the remarkable in-context learning capabilities of modern language models; yet, a precise characterization of their emergence, especially in the context of language modeling, remains wanting. In this study, we investigate the relationship between statistical properties of the training data and IH formation in both natural and synthetic training data settings. We show that: (1) a simple equation combining batch size and context size predicts the point at which IHs form and that this emergence point is agnostic to model size; (2) surface bigram repetition frequency and reliability strongly affect the formation of IHs, and we find an effective decision boundary in terms of these two values; (3) local dependency with high bigram repetition frequency and reliability is sufficient for IH formation, but categoriality and the shape of the marginal distribution appear to modulate IH formation near the decision boundary.

==> figures/abab_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.017283in}{2.158403in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.017283in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.017283in}{2.158403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.158403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109297in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109297in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690547in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690547in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271797in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271797in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690547in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of Bigram Repetitions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.431597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.731667in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.731667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{0.731667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.688264in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.988333in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.988333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{0.988333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.944931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{1.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{1.245000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.201597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.501667in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{1.501667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{1.501667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.458264in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{1.758333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{1.758333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.714931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{2.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.971597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.245000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Proportion of Chunks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910678in}{1.449568in}}%
\pgfpathlineto{\pgfqpoint{2.775269in}{1.449568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.797491in}{1.449568in}}{\pgfqpoint{2.797491in}{1.471790in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{1.937222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.797491in}{1.959444in}}{\pgfqpoint{2.775269in}{1.959444in}}%
\pgfpathlineto{\pgfqpoint{0.910678in}{1.959444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.888456in}{1.959444in}}{\pgfqpoint{0.888456in}{1.937222in}}%
\pgfpathlineto{\pgfqpoint{0.888456in}{1.471790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.888456in}{1.449568in}}{\pgfqpoint{0.910678in}{1.449568in}}%
\pgfpathlineto{\pgfqpoint{0.910678in}{1.449568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486061in,y=1.828194in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Context Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932900in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{0.932900in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{0.932900in}{1.670556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188456in,y=1.670556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932900in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{0.932900in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{0.932900in}{1.515617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188456in,y=1.515617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336373in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{1.558596in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{1.558596in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.670556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591929in,y=1.670556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336373in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{1.558596in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{1.558596in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.515617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591929in,y=1.515617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798875in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{2.021097in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{2.021097in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{1.798875in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{1.798875in}{1.670556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054431in,y=1.670556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798875in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{2.021097in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{2.021097in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{1.798875in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{1.798875in}{1.515617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054431in,y=1.515617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320405in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{2.542628in}{1.670556in}}%
\pgfpathlineto{\pgfqpoint{2.542628in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{2.320405in}{1.748333in}}%
\pgfpathlineto{\pgfqpoint{2.320405in}{1.670556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575961in,y=1.670556in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320405in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{2.542628in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{2.542628in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{2.320405in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{2.320405in}{1.515617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575961in,y=1.515617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.480143in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.480143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.476314in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.480256in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.483410in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.485644in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.490375in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.492214in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.494711in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.496814in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.501413in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.502202in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.509429in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.512451in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.515868in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.519416in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.519285in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.520993in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.527300in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.528352in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.528615in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.537945in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.530586in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.532294in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.529009in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.528615in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.532951in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.529929in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.530586in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.530323in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.530060in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.522438in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.527169in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.524278in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.521124in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.518890in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.511269in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.514291in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.506932in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.508509in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.502990in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.504304in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.503121in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.501019in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.496682in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.497339in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.496157in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.494580in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.495237in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.496420in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.493923in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.494186in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.491952in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.490243in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.492609in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.488404in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.486827in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.489455in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.484461in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.485775in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.485381in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.483804in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.483016in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.482884in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.482884in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.481965in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.481833in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.483410in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.483410in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.481965in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.482096in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.481570in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.479468in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.481965in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.479862in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.479731in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.479468in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.480651in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.478942in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.479468in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.479468in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.479599in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.479862in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.478679in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.479731in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.479074in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.478417in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.479336in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.478811in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.477891in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.477891in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.478811in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.478022in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.476314in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.478285in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.476445in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.477365in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.477234in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.476445in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.476971in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.476577in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.476445in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.477234in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.476445in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.476051in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.476051in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.476051in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.476314in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.476051in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.476971in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.476577in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.476314in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.476577in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.482688in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.490901in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.502465in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.529864in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.546357in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.564754in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.583940in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.578521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.476577in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.479139in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.482688in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.490901in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.502465in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.529864in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.546357in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.564754in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.576516in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.591628in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.596096in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.604178in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.583940in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.575399in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.559761in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.545305in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.538800in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.534201in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.522965in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.518629in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.510941in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.504173in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.498260in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.497931in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.493989in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.490178in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.491426in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.487221in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.487813in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.486696in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.485447in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.485710in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.483673in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.482293in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.481702in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.481111in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.481571in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.479928in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.480848in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.480191in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.480454in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.479139in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.479534in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.479862in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.478220in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.478285in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.477694in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.477628in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.477694in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.477825in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.477103in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.477103in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.477234in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.476511in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.476511in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.476840in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.477103in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.476643in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.476971in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.476774in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.476117in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.476577in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.476248in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.476051in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475591in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475854in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.476117in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.476248in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.476051in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475986in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.476248in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475854in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475460in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475460in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475591in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475591in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475460in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475657in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475394in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.518235in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.767296in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.724455in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.641796in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.557528in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.540641in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.528288in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.508083in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.501086in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.487366in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.487366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.518235in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.767296in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.724455in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.641796in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.557528in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.540641in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.528288in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.519023in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.508083in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.501086in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.494153in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.488897in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.487484in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.484593in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.483312in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.481341in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.480881in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.480421in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.479895in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.479041in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.479172in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.477957in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.477924in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.477563in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.477398in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.477267in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.477201in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.476446in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.476840in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.476084in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.476084in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.476051in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.476314in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475887in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475788in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475690in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475690in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475756in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475559in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475361in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475526in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475164in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475164in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475164in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475361in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475164in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{1.154391in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.925698in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.630002in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.567975in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.511746in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.498194in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.490310in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.476191in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.476191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{1.154391in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.925698in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.630002in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.567975in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.530900in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.511746in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.498194in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.490310in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.483328in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.479419in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.478072in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.477168in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.476807in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.476413in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.476199in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.476101in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475871in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475838in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475739in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475591in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475690in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475509in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475493in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475559in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475345in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475361in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475246in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475214in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556285in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.907005in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.606931in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.495730in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.484922in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.480404in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.478137in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475115in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{2.383697in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.907005in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.606931in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.495730in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.484922in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.480404in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.478137in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.477053in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.476421in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475920in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475616in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475517in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475107in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475115in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475090in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475008in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475008in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475008in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475025in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475008in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475008in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572419in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.569034in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.492457in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.479213in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.476285in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475156in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{2.923818in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.569034in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.492457in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.479213in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.476285in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475333in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475156in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475086in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475037in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475033in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475021in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475070in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475016in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475057in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573953in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.485720in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475887in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475144in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{3.029531in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.485720in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475887in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475177in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475144in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475053in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475154in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574080in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475569in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.863047in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{3.040799in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475569in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475299in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.189297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{53.073047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.956797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.840547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.724297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.608047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.491797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.375547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.259297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.143047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{52.026797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.910547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.794297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.678047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.561797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.445547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.329297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.213047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{51.096797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.980547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.864297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.748047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.631797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.515547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.399297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.283047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.166797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{50.050547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.934297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.818047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.701797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.585547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.469297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.353047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.236797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.120547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{49.004297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.888047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.771797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.655547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.539297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.423047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.306797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.190547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{48.074297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.958047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.841797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.725547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.609297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.493047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.376797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.260547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.144297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{47.028047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.911797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.795547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.679297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.563047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.446797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.330547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.214297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{46.098047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.981797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.865547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.749297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.633047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.516797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.400547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.284297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.168047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{45.051797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.935547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.819297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.703047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.586797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.470547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.354297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.238047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.121797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{44.005547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.889297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.773047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.656797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.540547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.424297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.308047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.191797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{43.075547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.959297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.843047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.726797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.610547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.494297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.378047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.261797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.145547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{42.029297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.913047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.796797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.680547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.564297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.448047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.331797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.215547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{41.099297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.983047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.866797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.750547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.634297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.518047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.401797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.285547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.169297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{40.053047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.936797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.820547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.704297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.588047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.471797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.355547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.239297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.123047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{39.006797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.890547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.774297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.658047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.541797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.425547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.309297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.193047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{38.076797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.960547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.844297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.728047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.611797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.495547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.379297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.263047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.146797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{37.030547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.914297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.798047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.681797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.565547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.449297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.333047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.216797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{36.100547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.984297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.868047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.751797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.635547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.519297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.403047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.286797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.170547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{35.054297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.938047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.821797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.705547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.589297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.473047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.356797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.240547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.124297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{34.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.891797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.775547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.659297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.543047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.426797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.310547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.194297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{33.078047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.961797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.845547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.729297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.613047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.496797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.380547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.264297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.148047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{32.031797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.915547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.799297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.683047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.566797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.450547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.334297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.218047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{31.101797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.985547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.869297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.753047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.636797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.520547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.404297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.288047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.171797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{30.055547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.939297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.823047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.706797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.590547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.474297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.358047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.241797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.125547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{29.009297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.893047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.776797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.660547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.544297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.428047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.311797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.195547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{28.079297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.963047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.846797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.730547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.614297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.498047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.381797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.265547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.149297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{27.033047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.916797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.800547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.684297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.568047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.451797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.335547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.219297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{26.103047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.986797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.870547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.754297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.638047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.521797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.405547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.289297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.173047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{25.056797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.940547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.824297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.708047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.591797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.475547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.359297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.243047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.126797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{24.010547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.894297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.778047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.661797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.545547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.429297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.313047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.196797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{23.080547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.964297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.848047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.731797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.615547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.499297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.383047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.266797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.150547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{22.034297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.918047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.801797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.685547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.569297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.453047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.336797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.220547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{21.104297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.988047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.871797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.755547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.639297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.523047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.406797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.290547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.174297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{20.058047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.941797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.825547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.709297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.593047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.476797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.360547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.244297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.128047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{19.011797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.895547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.779297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.663047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.546797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.430547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.314297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.198047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{18.081797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.965547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.849297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.733047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.616797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.500547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.384297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.268047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.151797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{17.035547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.919297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.803047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.686797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.570547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.454297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.338047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.221797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{16.105547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.989297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.873047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.756797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.640547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.524297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.408047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.291797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.175547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{15.059297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.943047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.826797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.710547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.594297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.478047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.361797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.245547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.129297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{14.013047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.896797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.780547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.664297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.548047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.431797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.315547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.199297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{13.083047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.966797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.850547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.618047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.501797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.385547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.269297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.153047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{12.036797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.920547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.804297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.688047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.571797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.455547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.339297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.223047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{11.106797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.990547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.874297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.758047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.641797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.525547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.409297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.293047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.176797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{10.060547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.944297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.828047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.711797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.595547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.479297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.363047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.246797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.130547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{9.014297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.898047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.781797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.665547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.549297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.433047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.316797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.200547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{8.084297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.968047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.851797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.735547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.619297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.503047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.386797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.270547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.154297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.038047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.689297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.573047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.456797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.340547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.224297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.108047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.991797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.875547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.643047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.526797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.410547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.294297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.713047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.596797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.364297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.248047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.131797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.015547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.783047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.550547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.434297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.318047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.201797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.085547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.620547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.155547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.923047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.690547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.458047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.341797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.109297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.993047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.876797in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.644297in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/abab_probas.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.112518in}{2.128491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.112518in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.112518in}{2.128491in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.128491in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884047in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884047in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768047in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Context Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{0.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.501597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.833018in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{0.833018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{0.833018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.789615in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{1.121035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{1.121035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.077632in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.409053in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{1.409053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{1.409053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.365650in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.697070in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{1.697070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{1.697070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.653668in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{1.985088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528047in}{1.985088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.941685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.245000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.552847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.552847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.552847in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602447in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.602447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602447in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.602447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.627247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.627247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.800847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.800847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.800847in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850447in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.850447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850447in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.850447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.875247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.875247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.048847in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.048847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.048847in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098447in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098447in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073647in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.123247in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296847in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{0.635006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346447in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.346447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346447in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{1.346447in}{0.950025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.371247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321647in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.371247in}{0.950025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544847in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.882521in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{0.882521in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{0.792515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594447in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{1.594447in}{0.657507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594447in}{0.882521in}}%
\pgfpathlineto{\pgfqpoint{1.594447in}{1.017529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569647in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{1.619247in}{0.657507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569647in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{1.619247in}{1.017529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792847in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.892047in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.892047in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{1.792847in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{1.792847in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.792847in}{0.927523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842447in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{0.781264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842447in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{1.175039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817647in}{0.781264in}}%
\pgfpathlineto{\pgfqpoint{1.867247in}{0.781264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817647in}{1.175039in}}%
\pgfpathlineto{\pgfqpoint{1.867247in}{1.175039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040847in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{1.152537in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{1.152537in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{1.056906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090447in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{0.916273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090447in}{1.152537in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.293171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065647in}{0.916273in}}%
\pgfpathlineto{\pgfqpoint{2.115247in}{0.916273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065647in}{1.293171in}}%
\pgfpathlineto{\pgfqpoint{2.115247in}{1.293171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288847in}{1.175039in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{1.175039in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{1.270669in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{1.270669in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{1.175039in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{1.175039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338447in}{1.175039in}}%
\pgfpathlineto{\pgfqpoint{2.338447in}{1.031592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338447in}{1.270669in}}%
\pgfpathlineto{\pgfqpoint{2.338447in}{1.414116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313647in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{2.363247in}{1.031592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313647in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{2.363247in}{1.414116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536847in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{2.636047in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{2.636047in}{1.374738in}}%
\pgfpathlineto{\pgfqpoint{2.536847in}{1.374738in}}%
\pgfpathlineto{\pgfqpoint{2.536847in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{2.536847in}{1.283326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586447in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{2.586447in}{1.146912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586447in}{1.374738in}}%
\pgfpathlineto{\pgfqpoint{2.586447in}{1.511153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561647in}{1.146912in}}%
\pgfpathlineto{\pgfqpoint{2.611247in}{1.146912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561647in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{2.611247in}{1.511153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784847in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{2.884047in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{2.884047in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{2.784847in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{2.784847in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{2.784847in}{1.379660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834447in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{2.834447in}{1.252387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834447in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{2.834447in}{1.595533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809647in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{2.859247in}{1.252387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809647in}{1.595533in}}%
\pgfpathlineto{\pgfqpoint{2.859247in}{1.595533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.751247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.751247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.701647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.701647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.726447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.999247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.999247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.949647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.949647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.974447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.974447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.197647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.197647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.495247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.495247in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.445647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445647in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.445647in}{0.988104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.470447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420847in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{1.470447in}{0.988104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.743247in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.743247in}{0.833018in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.833018in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.545000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693647in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.693647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693647in}{0.833018in}}%
\pgfpathlineto{\pgfqpoint{1.693647in}{1.265044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668847in}{1.265044in}}%
\pgfpathlineto{\pgfqpoint{1.718447in}{1.265044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892047in}{0.689009in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{0.689009in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{1.892047in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{1.892047in}{0.689009in}}%
\pgfpathlineto{\pgfqpoint{1.892047in}{0.689009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941647in}{0.689009in}}%
\pgfpathlineto{\pgfqpoint{1.941647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941647in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{1.941647in}{1.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.966447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916847in}{1.128820in}}%
\pgfpathlineto{\pgfqpoint{1.966447in}{1.128820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140047in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.239247in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.239247in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{0.753013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189647in}{0.753013in}}%
\pgfpathlineto{\pgfqpoint{2.189647in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189647in}{0.905022in}}%
\pgfpathlineto{\pgfqpoint{2.189647in}{1.133036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{2.214447in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164847in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.214447in}{1.133036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388047in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{2.487247in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{2.487247in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{0.809506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437647in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{2.437647in}{0.620397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437647in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{2.437647in}{1.139237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412847in}{0.620397in}}%
\pgfpathlineto{\pgfqpoint{2.462447in}{0.620397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412847in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{2.462447in}{1.139237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636047in}{0.861534in}}%
\pgfpathlineto{\pgfqpoint{2.735247in}{0.861534in}}%
\pgfpathlineto{\pgfqpoint{2.735247in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{2.636047in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{2.636047in}{0.861534in}}%
\pgfpathlineto{\pgfqpoint{2.636047in}{0.861534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685647in}{0.861534in}}%
\pgfpathlineto{\pgfqpoint{2.685647in}{0.710893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685647in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{2.685647in}{1.151353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660847in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{2.710447in}{0.710893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660847in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{2.710447in}{1.151353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884047in}{0.911663in}}%
\pgfpathlineto{\pgfqpoint{2.983247in}{0.911663in}}%
\pgfpathlineto{\pgfqpoint{2.983247in}{1.017159in}}%
\pgfpathlineto{\pgfqpoint{2.884047in}{1.017159in}}%
\pgfpathlineto{\pgfqpoint{2.884047in}{0.911663in}}%
\pgfpathlineto{\pgfqpoint{2.884047in}{0.911663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933647in}{0.911663in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{0.781866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933647in}{1.017159in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{1.175162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908847in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{2.958447in}{0.781866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908847in}{1.175162in}}%
\pgfpathlineto{\pgfqpoint{2.958447in}{1.175162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.147714,0.147720,0.147695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602447in}{0.553688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850447in}{0.574534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098447in}{0.622057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346447in}{0.714438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594447in}{0.841143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842447in}{0.979497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090447in}{1.110611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338447in}{1.228513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586447in}{1.334197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834447in}{1.428287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701647in}{0.545271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949647in}{0.548443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197647in}{0.574972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445647in}{0.654950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693647in}{0.735003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941647in}{0.798384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189647in}{0.850529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437647in}{0.895984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685647in}{0.939773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933647in}{0.983226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800847in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048847in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.148047in}{0.635006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296847in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{1.396047in}{0.725011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544847in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.837518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792847in}{0.972526in}}%
\pgfpathlineto{\pgfqpoint{1.892047in}{0.972526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040847in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{2.140047in}{1.101909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288847in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{2.388047in}{1.220041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536847in}{1.325517in}}%
\pgfpathlineto{\pgfqpoint{2.636047in}{1.325517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784847in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{2.884047in}{1.418335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.751247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.999247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396047in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{1.495247in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644047in}{0.689009in}}%
\pgfpathlineto{\pgfqpoint{1.743247in}{0.689009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892047in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{0.766552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140047in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{2.239247in}{0.817859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388047in}{0.865812in}}%
\pgfpathlineto{\pgfqpoint{2.487247in}{0.865812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636047in}{0.912289in}}%
\pgfpathlineto{\pgfqpoint{2.735247in}{0.912289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528047in}{0.475000in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884047in}{0.955940in}}%
\pgfpathlineto{\pgfqpoint{2.983247in}{0.955940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528047in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{3.008047in}{2.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615547in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{1.720287in}{1.540000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.745287in}{1.540000in}}{\pgfqpoint{1.745287in}{1.565000in}}%
\pgfpathlineto{\pgfqpoint{1.745287in}{1.927500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.745287in}{1.952500in}}{\pgfqpoint{1.720287in}{1.952500in}}%
\pgfpathlineto{\pgfqpoint{0.615547in}{1.952500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590547in}{1.952500in}}{\pgfqpoint{0.590547in}{1.927500in}}%
\pgfpathlineto{\pgfqpoint{0.590547in}{1.565000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590547in}{1.540000in}}{\pgfqpoint{0.615547in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.615547in}{1.540000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640547in}{1.808750in}}%
\pgfpathlineto{\pgfqpoint{0.890547in}{1.808750in}}%
\pgfpathlineto{\pgfqpoint{0.890547in}{1.896250in}}%
\pgfpathlineto{\pgfqpoint{0.640547in}{1.896250in}}%
\pgfpathlineto{\pgfqpoint{0.640547in}{1.808750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990547in,y=1.808750in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont P(AB...A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640547in}{1.621250in}}%
\pgfpathlineto{\pgfqpoint{0.890547in}{1.621250in}}%
\pgfpathlineto{\pgfqpoint{0.890547in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{0.640547in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{0.640547in}{1.621250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990547in,y=1.621250in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont P(B\(\displaystyle \mid\)AB...A)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix_effect_dataset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.363671in}{3.034914in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.363671in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.363671in}{3.034914in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.034914in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.928641in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.857348in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.856851in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.881565in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.936310in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.011393in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.091475in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.168079in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.241791in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.314504in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.386255in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.410207in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.410207in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.345475in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.280895in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.218530in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.158669in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.100003in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.043223in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.995467in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.958667in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.928641in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.928641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.929589in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.856832in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.853934in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.930200in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.106236in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.195674in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.275237in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.345683in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.409152in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.504975in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.504975in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.454269in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.393492in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.321981in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.159527in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.081175in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{2.015859in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.966317in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.929589in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.929589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.857589in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.855983in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.880755in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.940091in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.027689in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.125667in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.217759in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.298588in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.369285in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.525325in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.525325in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.471376in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.407765in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.332684in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.247787in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.157927in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.075425in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{2.010250in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.963375in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.850580in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.848315in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.870658in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.018504in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.120918in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.220261in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.388424in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.455968in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.601392in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.542752in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.469632in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.380647in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.279617in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{2.076237in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{1.941387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{1.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=1.844462in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{2.378768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=2.335365in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303125in,y=2.233271in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P(\mathrm{AB}{\cdots}\mathrm{A})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.907759in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.938516in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.989767in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.055698in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.125072in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.261343in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.329989in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.398231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{1.892995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{1.907759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{1.938516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{1.989767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{2.055698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{2.125072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{2.193304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{2.261343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{2.329989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{2.398231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.893211in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.910125in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.005688in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.085964in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.174315in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.258828in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.334364in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.457063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{1.893211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{1.910125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{1.945883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{2.005688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{2.085964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{2.174315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{2.258828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{2.334364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{2.399976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{2.457063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.892987in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.945503in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.092808in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.186727in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.353177in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.420330in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.478503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{1.892987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{1.909679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{1.945503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{2.007758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{2.092808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{2.186727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{2.275221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{2.353177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{2.420330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{2.478503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{1.895983in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{1.922098in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{1.973448in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{2.149061in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{2.250783in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{2.426457in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{2.494908in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{2.551527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{1.895983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{1.922098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{1.973448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{2.051716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{2.149061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{2.250783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{2.344946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{2.426457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{2.494908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{2.551527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118035in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.720576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369047in,y=2.829301in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LLaMA-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{1.720576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{1.931455in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.855639in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.880892in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{1.936380in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.093555in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.171334in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.320098in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.391743in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.416354in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.416354in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.352110in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.287009in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.223444in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.162271in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.959816in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.931455in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.931455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.855256in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.853943in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.877188in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{1.936212in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.024499in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.121307in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.211330in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.290478in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.359726in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.421478in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.405423in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.334219in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.253430in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.167714in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.085555in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.967693in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.932644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.856140in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.880788in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.036422in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.136848in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.229988in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.310943in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.380868in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.442201in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.532279in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.532279in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.479099in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.415458in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.340489in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.254975in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.163670in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.078193in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{2.010869in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.963915in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.931117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.767184in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.842129in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.146309in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.250673in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.342019in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.419983in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.486873in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.664997in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.619390in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.493188in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.414937in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.334333in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{2.267722in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{2.219150in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{2.167070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264229in}{1.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264229in}{2.378768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.907971in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.938825in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{1.990772in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.057502in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.197389in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.266713in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.336104in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.404049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{1.893547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{1.907971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{1.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{1.990772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{2.057502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{2.127913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{2.197389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{2.266713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{2.336104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{2.404049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.910818in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.947480in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.010883in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.096106in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.187368in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.272775in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.347951in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.412539in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.468517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{1.893950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{1.910818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{1.947480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{2.010883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{2.096106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{2.187368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{2.272775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{2.347951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{2.412539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{2.468517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.909871in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.945828in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.195912in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.285238in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.363201in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.429983in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.487240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{1.893629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{1.909871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{1.945828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{2.010842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{2.100046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{2.195912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{2.285238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{2.363201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{2.429983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{2.487240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{1.967127in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{2.002962in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{2.054926in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.130978in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{2.224481in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{2.319749in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{2.406386in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{2.480704in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{2.542490in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{2.593116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{1.967127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{2.002962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{2.054926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{2.130978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{2.224481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{2.319749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{2.406386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{2.480704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{2.542490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{2.593116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762203in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.720576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013216in,y=2.829301in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{3.908398in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{3.908398in}{1.720576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.853792in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.883988in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.945228in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.119297in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.281419in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.356315in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.427623in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.450969in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.450969in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.386625in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.320773in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.255461in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.190131in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.123859in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.059747in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{2.006728in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.935345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{1.939802in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.852809in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.880934in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.946428in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.041992in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.145143in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.240266in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.322296in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.393468in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.456400in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.540343in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.540343in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.426877in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.354808in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.273502in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.185606in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.100419in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{2.030144in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.977610in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.939802in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.939802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.855393in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.884503in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.952863in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.052127in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.158343in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.254996in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.338222in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.409734in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.472139in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.552679in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.552679in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.358226in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.271686in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.089147in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{2.019414in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.935497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{2.004973in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{1.819926in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.834937in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.958540in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.176399in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.280797in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.371228in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.448836in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.515445in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.697116in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.697116in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.601740in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.531162in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.443190in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.341126in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.233885in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{2.138015in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{2.062762in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{2.004973in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{2.004973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908398in}{1.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908398in}{2.378768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{1.894569in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.911094in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.945358in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.002487in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.076721in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.154714in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.229333in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.301096in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.371470in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.439296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{1.894569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{1.911094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{1.945358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{2.002487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{2.076721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{2.154714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{2.229333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{2.301096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{2.371470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{2.439296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.915210in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.955539in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.023423in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.113799in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.209323in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.374586in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.440956in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.498372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{1.895644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{1.915210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{1.955539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{2.023423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{2.113799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{2.209323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{2.297537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{2.374586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{2.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{2.498372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{1.894661in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.912844in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.951958in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.115176in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.306611in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.385979in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.453948in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.512409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{1.894661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{1.912844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{1.951958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{2.021005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{2.115176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{2.215015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{2.306611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{2.385979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{2.453948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{2.512409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{1.912450in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{1.948850in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{2.009208in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{2.096212in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{2.202195in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{2.309795in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{2.405979in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{2.552843in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.606280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{1.720576in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{1.912450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{1.948850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{2.009208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{2.096212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{2.202195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{2.309795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{2.405979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{2.486484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{2.552843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{2.606280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{3.908398in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406372in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.720576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657385in,y=2.829301in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.731149in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.654364in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.736346in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.795115in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.844448in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.837939in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.819789in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.760204in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.731149in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.731149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.713913in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.677150in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.630766in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.643139in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.772427in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.086281in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.086281in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.074096in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.777184in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.731176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.729271in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.715721in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.639723in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.650478in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.782419in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.071005in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.978573in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.729271in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.729271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.707848in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.647539in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.611019in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.770396in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.908308in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.001973in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.394149in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.394149in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.374654in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{1.312124in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{1.269244in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{1.217018in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{1.134387in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.982690in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.827549in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142082in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747324in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{0.722408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.679006in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{0.980420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{0.980420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.937017in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.238431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{1.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.195028in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.496442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{1.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.453040in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.032696in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P(\mathrm{B} \mid \mathrm{AB}{\cdots}\mathrm{A})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.763196in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.781129in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{0.878693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{0.722546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{0.724803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{0.737076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{0.763196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{0.781129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{0.790492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{0.801992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{0.819781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{0.845411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{0.878693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.722545in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.727167in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.933427in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.962475in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{0.989196in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.013088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{0.722545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{0.727167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{0.754332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{0.811760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{0.864162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{0.901924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{0.933427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{0.962475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{0.989196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{1.013088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.722496in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.747371in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.927486in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.963014in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{0.995373in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.024470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{0.722496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{0.725833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{0.747371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{0.798990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{0.849338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{0.927486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{0.963014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{0.995373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{1.024470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688150in}{0.722816in}}%
\pgfpathlineto{\pgfqpoint{0.839461in}{0.737544in}}%
\pgfpathlineto{\pgfqpoint{0.990771in}{0.796855in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{1.293392in}{0.993707in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{1.110216in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{2.049945in}{1.219393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688150in}{0.722816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839461in}{0.737544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990771in}{0.796855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142082in}{0.900323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293392in}{0.993707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444703in}{1.059883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596013in}{1.110216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747324in}{1.152150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898634in}{1.188314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049945in}{1.219393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118035in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.118035in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.733678in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.711560in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.647590in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.648743in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.698491in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.740548in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.865479in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.873551in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.897630in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.761783in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.733678in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.733678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.678088in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.647329in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.804678in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.861708in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.111915in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.111915in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{1.073901in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.775825in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.731424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.715576in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.684436in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.736402in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.811272in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{0.917843in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.096702in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{1.004805in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.970041in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.766926in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.729424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.594742in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.566609in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.591977in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.684898in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.890578in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.959600in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{1.015085in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.063531in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{1.465714in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{1.410844in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{1.372206in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{1.311460in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{0.961202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786250in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391493in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264229in}{0.722408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{0.980420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264229in}{0.980420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.238431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264229in}{1.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.496442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264229in}{1.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.724931in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.773187in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{0.896976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{0.722619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{0.724931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{0.740094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{0.773187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{0.795281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{0.807049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{0.820164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{0.839313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{0.865054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{0.896976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.756733in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.823651in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.967805in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{0.998604in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.046761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{0.722555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{0.726956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{0.756733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{0.823651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{0.884844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{0.931193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{0.967805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{0.998604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{1.024649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{1.046761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.725681in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.919324in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.054124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{0.722500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{0.725681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{0.750101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{0.810681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{0.870603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{0.919324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{0.960513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{0.996144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{1.027352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{1.054124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{2.634940in}{0.898583in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{0.998179in}}%
\pgfpathlineto{\pgfqpoint{2.937561in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{1.150711in}}%
\pgfpathlineto{\pgfqpoint{3.240182in}{1.200333in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{3.542803in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.303341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264229in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332319in}{0.777972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483629in}{0.821594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634940in}{0.898583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786250in}{0.998179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937561in}{1.085529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088872in}{1.150711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240182in}{1.200333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391493in}{1.240399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542803in}{1.274574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694114in}{1.303341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762203in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264229in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{3.762203in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{3.908398in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{3.908398in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.733203in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.712034in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.640342in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{0.841301in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.875571in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.915647in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.893019in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.917514in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.733203in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.733203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.658172in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.814681in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.871089in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{0.917967in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.959122in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.111298in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.008849in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.735350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.731943in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.713208in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.661295in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.748549in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.880923in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.880701in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.731943in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{1.015949in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.063569in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{1.393925in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{1.297868in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{1.235523in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.005411in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{3.976488in}{0.793554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430419in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.035661in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908398in}{0.722408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.980420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908398in}{0.980420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.238431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908398in}{1.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.496442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908398in}{1.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.722618in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.726097in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.850974in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{0.869824in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{0.928694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{0.722618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{0.726097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{0.747860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{0.791405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{0.819993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{0.836493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{0.850974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{0.869824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{0.895609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{0.928694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{1.006564in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.060821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{0.722708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{0.728460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{0.763325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{0.833510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{0.893222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{0.937566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{0.974359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{1.006564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{1.035210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{1.060821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.726873in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.756356in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.821320in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{0.926088in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.069513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{0.722576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{0.726873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{0.756356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{0.821320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{0.878978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{0.926088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{0.967768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{1.005632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{1.039614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{1.069513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976488in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{4.127798in}{0.745792in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{0.808877in}}%
\pgfpathlineto{\pgfqpoint{4.430419in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{4.581730in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{4.733040in}{1.095801in}}%
\pgfpathlineto{\pgfqpoint{4.884351in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{5.035661in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{5.186972in}{1.246537in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.281588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.908398in}{0.520000in}}{\pgfqpoint{1.497974in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976488in}{0.728901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127798in}{0.745792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279109in}{0.808877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430419in}{0.917750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581730in}{1.018270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733040in}{1.095801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884351in}{1.156129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035661in}{1.204937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186972in}{1.246537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338282in}{1.281588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.908398in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406372in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908398in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366372in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sequence Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484150in}{1.882346in}}%
\pgfpathlineto{\pgfqpoint{6.241448in}{1.882346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.263671in}{1.882346in}}{\pgfqpoint{6.263671in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{6.263671in}{2.692222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.263671in}{2.714444in}}{\pgfqpoint{6.241448in}{2.714444in}}%
\pgfpathlineto{\pgfqpoint{5.484150in}{2.714444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461928in}{2.714444in}}{\pgfqpoint{5.461928in}{2.692222in}}%
\pgfpathlineto{\pgfqpoint{5.461928in}{1.904568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461928in}{1.882346in}}{\pgfqpoint{5.484150in}{1.882346in}}%
\pgfpathlineto{\pgfqpoint{5.484150in}{1.882346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646171in,y=2.573549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Corpus}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506372in}{2.452099in}}%
\pgfpathlineto{\pgfqpoint{5.589706in}{2.452099in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{2.452099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589706in}{2.452099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761928in,y=2.413210in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CC-100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506372in}{2.297161in}}%
\pgfpathlineto{\pgfqpoint{5.589706in}{2.297161in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{2.297161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589706in}{2.297161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761928in,y=2.258272in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FineWeb}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506372in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.589706in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589706in}{2.142222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761928in,y=2.103333in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dolma}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506372in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{5.589706in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{1.987284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589706in}{1.987284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761928in,y=1.948395in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}The Pile}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix_effect_tokenizer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.407768in}{3.034914in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.407768in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.407768in}{3.034914in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.034914in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{1.928641in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.857348in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.856851in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.881565in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{1.936310in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.011393in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.091475in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.168079in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.241791in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.314504in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.386255in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.410207in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.410207in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.345475in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.280895in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.218530in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.158669in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.100003in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{2.043223in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.995467in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.958667in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.928641in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.928641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{1.931455in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.855639in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.880892in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{1.936380in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.093555in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.171334in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.246417in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.320098in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.391743in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.416354in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.416354in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.352110in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.287009in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.223444in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.162271in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.996759in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.959816in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.931455in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.931455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.853792in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.883988in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{1.945228in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.029583in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.119297in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.281419in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.356315in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.427623in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.450969in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.450969in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.386625in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.320773in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.255461in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.190131in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.123859in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{2.059747in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{2.006728in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{1.935345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{1.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=1.844462in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{2.378768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=2.335365in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303125in,y=2.233271in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P(\mathrm{AB}{\cdots}\mathrm{A})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.907759in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.938516in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{1.989767in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.055698in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.125072in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.261343in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.329989in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.398231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669466in}{1.892995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779257in}{1.907759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889049in}{1.938516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998840in}{1.989767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{2.055698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218422in}{2.125072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328213in}{2.193304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438004in}{2.261343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547795in}{2.329989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{2.398231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.907971in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.938825in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{1.990772in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.057502in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.197389in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.266713in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.336104in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.404049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669466in}{1.893547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779257in}{1.907971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889049in}{1.938825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998840in}{1.990772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{2.057502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218422in}{2.127913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328213in}{2.197389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438004in}{2.266713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547795in}{2.336104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{2.404049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{1.894569in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.911094in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{1.945358in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{2.002487in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{2.076721in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{2.154714in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.229333in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{2.301096in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{2.371470in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{2.439296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669466in}{1.894569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779257in}{1.911094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889049in}{1.945358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998840in}{2.002487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{2.076721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218422in}{2.154714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328213in}{2.229333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438004in}{2.301096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547795in}{2.371470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{2.439296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706992in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.720576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163526in,y=2.829301in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CC-100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{1.853187in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{1.853187in}{1.720576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{1.929589in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.856832in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.853934in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{1.930200in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.106236in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.195674in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.275237in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.345683in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.409152in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.504975in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.504975in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.454269in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.393492in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.321981in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.159527in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{2.081175in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{2.015859in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.966317in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.929589in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.929589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.855256in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.853943in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{1.877188in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{1.936212in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.024499in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.121307in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.211330in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.290478in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.359726in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.421478in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.405423in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.334219in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.253430in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.167714in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{2.085555in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.967693in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.932644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{1.939802in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.852809in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{1.880934in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{1.946428in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.041992in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.145143in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.240266in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.322296in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.393468in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.456400in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.540343in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.540343in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.426877in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.354808in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.273502in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.185606in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{2.100419in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{2.030144in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.977610in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.939802in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.939802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853187in}{1.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853187in}{2.378768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{1.893211in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.910125in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{1.945883in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{2.005688in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.085964in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.174315in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.258828in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.334364in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.457063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902593in}{1.893211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012384in}{1.910125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122175in}{1.945883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231966in}{2.005688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{2.085964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451549in}{2.174315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561340in}{2.258828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671131in}{2.334364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780922in}{2.399976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{2.457063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{1.893950in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.910818in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{1.947480in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{2.010883in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.096106in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.187368in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.272775in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.347951in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.412539in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.468517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902593in}{1.893950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012384in}{1.910818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122175in}{1.947480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231966in}{2.010883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{2.096106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451549in}{2.187368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561340in}{2.272775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671131in}{2.347951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780922in}{2.412539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{2.468517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.915210in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{1.955539in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{2.023423in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{2.113799in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{2.209323in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{2.374586in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{2.440956in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{2.498372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902593in}{1.895644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012384in}{1.915210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122175in}{1.955539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231966in}{2.023423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{2.113799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451549in}{2.209323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561340in}{2.297537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671131in}{2.374586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780922in}{2.440956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{2.498372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{1.853187in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940119in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.720576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396653in,y=2.829301in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FineWeb}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{1.720576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.857589in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.855983in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{1.880755in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{1.940091in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.027689in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.125667in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.217759in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.298588in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.369285in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.525325in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.525325in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.471376in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.407765in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.332684in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.247787in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.157927in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{2.075425in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{2.010250in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.963375in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.928386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.856140in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.855826in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{1.880788in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.036422in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.136848in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.229988in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.310943in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.380868in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.442201in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.532279in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.532279in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.479099in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.415458in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.340489in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.254975in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.163670in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{2.078193in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{2.010869in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.963915in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.931117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.855393in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{1.884503in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{1.952863in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.052127in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.158343in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.254996in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.338222in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.409734in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.472139in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.552679in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.552679in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.358226in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.271686in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{2.089147in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{2.019414in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.970295in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.935497in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{1.935497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086313in}{1.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086313in}{2.378768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{1.892987in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{1.945503in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.092808in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.186727in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.275221in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.353177in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.420330in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.478503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135719in}{1.892987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245511in}{1.909679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355302in}{1.945503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465093in}{2.007758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{2.092808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684675in}{2.186727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794466in}{2.275221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904257in}{2.353177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014048in}{2.420330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{2.478503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{1.893629in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.909871in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{1.945828in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.195912in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.285238in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.363201in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.429983in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.487240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135719in}{1.893629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245511in}{1.909871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355302in}{1.945828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465093in}{2.010842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{2.100046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684675in}{2.195912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794466in}{2.285238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904257in}{2.363201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014048in}{2.429983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{2.487240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{1.894661in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{1.912844in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{1.951958in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{2.115176in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{2.215015in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{2.306611in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{2.385979in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{2.453948in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{2.512409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135719in}{1.894661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245511in}{1.912844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355302in}{1.951958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465093in}{2.021005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{2.115176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684675in}{2.215015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794466in}{2.306611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904257in}{2.385979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014048in}{2.453948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{2.512409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173246in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.720576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.629780in,y=2.829301in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dolma}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{1.720576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{1.850580in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{1.848315in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{1.870658in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.018504in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.120918in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.220261in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.388424in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.455968in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.601392in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.542752in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.469632in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.380647in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.279617in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{2.076237in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{1.941387in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{1.941387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{1.767184in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{1.842129in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.146309in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.250673in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.342019in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.419983in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.486873in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.664997in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.619390in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.493188in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.414937in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{2.334333in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{2.267722in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{2.219150in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{2.167070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{2.004973in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{1.819926in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{1.834937in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{1.880402in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{1.958540in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.176399in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.280797in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.371228in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.448836in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.515445in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.697116in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.697116in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.601740in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.531162in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.443190in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.341126in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{2.233885in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{2.138015in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{2.062762in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{2.004973in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{2.004973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{1.720576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.887865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319440in}{1.887865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319440in}{2.378768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{1.895983in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{1.922098in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{1.973448in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.149061in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.250783in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.344946in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.426457in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.494908in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.551527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368846in}{1.895983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478637in}{1.922098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588428in}{1.973448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698219in}{2.051716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{2.149061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917802in}{2.250783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027593in}{2.344946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137384in}{2.426457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247175in}{2.494908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{2.551527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{1.967127in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{2.002962in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{2.054926in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{2.130978in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.224481in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.319749in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.406386in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.480704in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.542490in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.593116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368846in}{1.967127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478637in}{2.002962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588428in}{2.054926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698219in}{2.130978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{2.224481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917802in}{2.319749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027593in}{2.406386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137384in}{2.480704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247175in}{2.542490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{2.593116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{1.912450in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{1.948850in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{2.009208in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{2.096212in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{2.202195in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{2.309795in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{2.405979in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{2.486484in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{2.552843in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{2.606280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{1.720576in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368846in}{1.912450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478637in}{1.948850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588428in}{2.009208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698219in}{2.096212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{2.202195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917802in}{2.309795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027593in}{2.405979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137384in}{2.486484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247175in}{2.552843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{2.606280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406372in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{1.720576in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.720576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{2.745967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862906in,y=2.829301in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}The Pile}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{0.731149in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.654364in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.736346in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.795115in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.844448in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.837939in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.819789in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.760204in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.731149in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.731149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{0.733678in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.711560in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.647590in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.648743in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.698491in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.740548in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.887197in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.865479in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.873551in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.897630in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.761783in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.733678in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.733678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{0.733203in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.712034in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.681826in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.640342in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.841301in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.875571in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.915647in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.893019in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.917514in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.733203in}}%
\pgfpathlineto{\pgfqpoint{0.669466in}{0.733203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108631in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657586in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{0.722408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.679006in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{0.980420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{0.980420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.937017in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.238431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{1.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.195028in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.496442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620060in}{1.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.453040in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.032696in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P(\mathrm{B} \mid \mathrm{AB}{\cdots}\mathrm{A})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.763196in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.781129in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.819781in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.878693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669466in}{0.722546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779257in}{0.724803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889049in}{0.737076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998840in}{0.763196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{0.781129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218422in}{0.790492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328213in}{0.801992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438004in}{0.819781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547795in}{0.845411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{0.878693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.724931in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.773187in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.896976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669466in}{0.722619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779257in}{0.724931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889049in}{0.740094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998840in}{0.773187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{0.795281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218422in}{0.807049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328213in}{0.820164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438004in}{0.839313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547795in}{0.865054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{0.896976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669466in}{0.722618in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.726097in}}%
\pgfpathlineto{\pgfqpoint{0.889049in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{1.108631in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.218422in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{0.850974in}}%
\pgfpathlineto{\pgfqpoint{1.438004in}{0.869824in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{1.657586in}{0.928694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620060in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669466in}{0.722618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779257in}{0.726097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889049in}{0.747860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998840in}{0.791405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108631in}{0.819993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218422in}{0.836493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328213in}{0.850974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438004in}{0.869824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547795in}{0.895609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657586in}{0.928694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{0.620060in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706992in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620060in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{1.853187in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{1.853187in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.713913in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.677150in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.630766in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.643139in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{0.772427in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.086281in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.086281in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{1.074096in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.777184in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.731176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.678088in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.647329in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{0.804678in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{0.861708in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.111915in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.111915in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{1.100885in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{1.073901in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.775825in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.731424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.710066in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.658172in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{0.814681in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{0.871089in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{0.917967in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{0.959122in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{1.111298in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{1.008849in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{0.735350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341757in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890713in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853187in}{0.722408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{0.980420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853187in}{0.980420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.238431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853187in}{1.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.496442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853187in}{1.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{0.722545in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.727167in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{0.901924in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{0.933427in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{0.962475in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{0.989196in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.013088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902593in}{0.722545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012384in}{0.727167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122175in}{0.754332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231966in}{0.811760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{0.864162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451549in}{0.901924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561340in}{0.933427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671131in}{0.962475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780922in}{0.989196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{1.013088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{0.722555in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.756733in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.823651in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{0.967805in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{0.998604in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.046761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902593in}{0.722555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012384in}{0.726956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122175in}{0.756733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231966in}{0.823651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{0.884844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451549in}{0.931193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561340in}{0.967805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671131in}{0.998604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780922in}{1.024649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{1.046761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902593in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{0.763325in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{2.341757in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{2.451549in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{2.561340in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{2.671131in}{1.006564in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{2.890713in}{1.060821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.853187in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902593in}{0.722708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012384in}{0.728460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122175in}{0.763325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231966in}{0.833510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341757in}{0.893222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451549in}{0.937566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561340in}{0.974359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671131in}{1.006564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780922in}{1.035210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890713in}{1.060821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.853187in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940119in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853187in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{2.940119in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{0.729271in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.715721in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.639723in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.650478in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.782419in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{0.833770in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{1.071005in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.978573in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.729271in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.729271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.715576in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.684436in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.736402in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.811272in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{0.917843in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{0.958001in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{1.096702in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{1.004805in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.970041in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.766926in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.729424in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.729424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{0.731943in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.713208in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.661295in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.748549in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{0.880923in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{0.930102in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.130067in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.880701in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.731943in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574884in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123840in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086313in}{0.722408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{0.980420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086313in}{0.980420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.238431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086313in}{1.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.496442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086313in}{1.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{0.722496in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.747371in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{0.927486in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{0.963014in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{0.995373in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.024470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135719in}{0.722496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245511in}{0.725833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355302in}{0.747371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465093in}{0.798990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{0.849338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684675in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794466in}{0.927486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904257in}{0.963014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014048in}{0.995373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{1.024470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.725681in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.919324in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.054124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135719in}{0.722500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245511in}{0.725681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355302in}{0.750101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465093in}{0.810681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{0.870603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684675in}{0.919324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794466in}{0.960513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904257in}{0.996144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014048in}{1.027352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{1.054124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135719in}{0.722576in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.726873in}}%
\pgfpathlineto{\pgfqpoint{3.355302in}{0.756356in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.821320in}}%
\pgfpathlineto{\pgfqpoint{3.574884in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.926088in}}%
\pgfpathlineto{\pgfqpoint{3.794466in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{3.904257in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{4.014048in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{4.123840in}{1.069513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.086313in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135719in}{0.722576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245511in}{0.726873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355302in}{0.756356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465093in}{0.821320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574884in}{0.878978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684675in}{0.926088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794466in}{0.967768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904257in}{1.005632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014048in}{1.039614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123840in}{1.069513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.086313in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173246in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086313in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.707848in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.647539in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{0.611019in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{0.770396in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{0.850521in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{0.908308in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.001973in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.394149in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.394149in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.374654in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{1.312124in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.269244in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{1.217018in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{1.134387in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{0.982690in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.827549in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.737784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.594742in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.566609in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{0.591977in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{0.684898in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{0.890578in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{0.959600in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.015085in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.063531in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.465714in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.410844in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{1.372206in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{1.311460in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.961202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{0.686220in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.015949in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.063569in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.393925in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.297868in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{1.235523in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{1.005411in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{0.793554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.808011in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.356966in,y=0.422778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{0.722408in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.722408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319440in}{0.722408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.980420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319440in}{0.980420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.238431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319440in}{1.238431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.496442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319440in}{1.496442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{0.722816in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.737544in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{0.796855in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{0.900323in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{0.993707in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{1.110216in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.219393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368846in}{0.722816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478637in}{0.737544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588428in}{0.796855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698219in}{0.900323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{0.993707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917802in}{1.059883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027593in}{1.110216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137384in}{1.152150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247175in}{1.188314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{1.219393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{0.898583in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{0.998179in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.150711in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{1.200333in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.303341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368846in}{0.777972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478637in}{0.821594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588428in}{0.898583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698219in}{0.998179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{1.085529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917802in}{1.150711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027593in}{1.200333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137384in}{1.240399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247175in}{1.274574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{1.303341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368846in}{0.728901in}}%
\pgfpathlineto{\pgfqpoint{4.478637in}{0.745792in}}%
\pgfpathlineto{\pgfqpoint{4.588428in}{0.808877in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{4.808011in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{1.095801in}}%
\pgfpathlineto{\pgfqpoint{5.027593in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{5.137384in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{5.247175in}{1.246537in}}%
\pgfpathlineto{\pgfqpoint{5.356966in}{1.281588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.319440in}{0.520000in}}{\pgfqpoint{1.086932in}{1.025392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368846in}{0.728901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478637in}{0.745792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588428in}{0.808877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698219in}{0.917750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808011in}{1.018270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917802in}{1.095801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027593in}{1.156129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137384in}{1.204937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247175in}{1.246537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356966in}{1.281588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.319440in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406372in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319440in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.545392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366372in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sequence Length}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484150in}{2.037284in}}%
\pgfpathlineto{\pgfqpoint{6.285546in}{2.037284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.307768in}{2.037284in}}{\pgfqpoint{6.307768in}{2.059506in}}%
\pgfpathlineto{\pgfqpoint{6.307768in}{2.692222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.307768in}{2.714444in}}{\pgfqpoint{6.285546in}{2.714444in}}%
\pgfpathlineto{\pgfqpoint{5.484150in}{2.714444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461928in}{2.714444in}}{\pgfqpoint{5.461928in}{2.692222in}}%
\pgfpathlineto{\pgfqpoint{5.461928in}{2.059506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461928in}{2.037284in}}{\pgfqpoint{5.484150in}{2.037284in}}%
\pgfpathlineto{\pgfqpoint{5.484150in}{2.037284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.593374in,y=2.573549in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tokenizer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506372in}{2.452099in}}%
\pgfpathlineto{\pgfqpoint{5.589706in}{2.452099in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{2.452099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589706in}{2.452099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761928in,y=2.413210in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LLaMA-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506372in}{2.297161in}}%
\pgfpathlineto{\pgfqpoint{5.589706in}{2.297161in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{2.297161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589706in}{2.297161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761928in,y=2.258272in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506372in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.589706in}{2.142222in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{2.142222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.589706in}{2.142222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761928in,y=2.103333in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T5}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_context_rep_acc_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.745024in}{1.718750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.745024in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.745024in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.519561in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778282in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.778282in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778282in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778282in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982098in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.982098in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982098in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982098in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185914in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.185914in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185914in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185914in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389730in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.389730in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389730in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389730in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593546in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593546in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593546in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797363in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.797363in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797363in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797363in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001179in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001179in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=0.393602in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.842780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{0.842780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=0.720132in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{1.169311in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.169311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{1.169311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=1.046663in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{1.495842in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.495842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{1.495842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=1.373193in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.041250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938345in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.999699in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.158299in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.203516in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.219654in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.233299in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.245164in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.255585in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.264907in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.326261in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.362164in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.387625in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.407383in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.423519in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.437162in}{0.518801in}}%
\pgfpathlineto{\pgfqpoint{1.448985in}{0.522883in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.537678in}}%
\pgfpathlineto{\pgfqpoint{1.468737in}{0.566760in}}%
\pgfpathlineto{\pgfqpoint{1.530092in}{0.665740in}}%
\pgfpathlineto{\pgfqpoint{1.565982in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{1.322372in}}%
\pgfpathlineto{\pgfqpoint{1.611199in}{1.356046in}}%
\pgfpathlineto{\pgfqpoint{1.627337in}{1.392270in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{1.652802in}{1.521862in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{1.672553in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938345in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999699in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061054in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158299in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183764in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203516in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219654in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233299in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245164in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255585in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264907in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326261in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362164in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387625in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407383in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423519in}{0.518291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437162in}{0.518801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448985in}{0.522883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459409in}{0.537678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468737in}{0.566760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530092in}{0.665740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565982in}{0.962678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591447in}{1.322372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611199in}{1.356046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627337in}{1.392270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640982in}{1.384107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652802in}{1.521862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663227in}{1.555536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672553in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875527in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.999699in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.096944in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.142161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.158299in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.194189in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.203516in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.264907in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.300809in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.326261in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.346020in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.362164in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.375802in}{0.517780in}}%
\pgfpathlineto{\pgfqpoint{1.387625in}{0.520331in}}%
\pgfpathlineto{\pgfqpoint{1.398054in}{0.532576in}}%
\pgfpathlineto{\pgfqpoint{1.407383in}{0.541250in}}%
\pgfpathlineto{\pgfqpoint{1.468737in}{0.622883in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{1.530092in}{1.174923in}}%
\pgfpathlineto{\pgfqpoint{1.549844in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{1.565982in}{1.229005in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.272883in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{1.601873in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.611199in}{1.441250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875527in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938345in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999699in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061054in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096944in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158299in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171944in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183764in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194189in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203516in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264907in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300809in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326261in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346020in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362164in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375802in}{0.517780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387625in}{0.520331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398054in}{0.532576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407383in}{0.541250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468737in}{0.622883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504628in}{0.841250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530092in}{1.174923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549844in}{1.225944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565982in}{1.229005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579627in}{1.272883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591447in}{1.347372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601873in}{1.460127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611199in}{1.441250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814172in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.875527in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.999699in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.035590in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.096944in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.110589in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.132835in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.142161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.203516in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.239454in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.264907in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.284651in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.300809in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.314447in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.326261in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.336699in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.346020in}{0.522372in}}%
\pgfpathlineto{\pgfqpoint{1.407383in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{1.443270in}{0.730025in}}%
\pgfpathlineto{\pgfqpoint{1.468737in}{1.142270in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{1.086148in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{1.518271in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{1.530092in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{1.540517in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{1.549844in}{1.388699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875527in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938345in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999699in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035590in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061054in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080806in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096944in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110589in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132835in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203516in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239454in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264907in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284651in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300809in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314447in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326261in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336699in}{0.518291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346020in}{0.522372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407383in}{0.638699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443270in}{0.730025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468737in}{1.142270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488488in}{1.086148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504628in}{1.137168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518271in}{1.137168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530092in}{1.315229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540517in}{1.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549844in}{1.388699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746710in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.875527in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.999699in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.035590in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.049027in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.071318in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.142161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.178051in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.203516in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.239454in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.253092in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.264907in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.275328in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.284651in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.346020in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{1.407383in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.427130in}{0.974413in}}%
\pgfpathlineto{\pgfqpoint{1.443270in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{1.456917in}{0.972372in}}%
\pgfpathlineto{\pgfqpoint{1.468737in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{1.479161in}{1.187168in}}%
\pgfpathlineto{\pgfqpoint{1.488488in}{1.172372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746710in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875527in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938345in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973750in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999699in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035590in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049027in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061054in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071318in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080806in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178051in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203516in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223267in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239454in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253092in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264907in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275328in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284651in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346020in}{0.591250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381916in}{0.669311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407383in}{0.918801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427130in}{0.974413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443270in}{1.024923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456917in}{0.972372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468737in}{1.096862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479161in}{1.187168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488488in}{1.172372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.746710in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.875527in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.911417in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.987256in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.999699in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.009964in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.116599in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.142161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.161855in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.178051in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.191737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.203516in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.213974in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.284651in}{0.538189in}}%
\pgfpathlineto{\pgfqpoint{1.320551in}{0.656046in}}%
\pgfpathlineto{\pgfqpoint{1.346020in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{1.365775in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{0.823393in}}%
\pgfpathlineto{\pgfqpoint{1.395562in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{1.407383in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{1.417803in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.427130in}{1.064209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746710in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875527in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911417in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938345in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957806in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973750in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987256in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999699in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009964in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019161in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080806in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116599in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161855in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178051in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203516in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213974in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223267in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284651in}{0.538189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320551in}{0.656046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346020in}{0.819311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365775in}{0.894821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381916in}{0.823393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395562in}{0.955536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407383in}{1.027985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417803in}{1.082066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427130in}{1.064209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574465in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.671711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.746710in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.875527in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.896451in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.911417in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.925901in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{0.947960in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.055051in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.100500in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.116599in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.130383in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.142161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.152554in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.161855in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.259177in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{1.284651in}{0.664209in}}%
\pgfpathlineto{\pgfqpoint{1.304409in}{0.765229in}}%
\pgfpathlineto{\pgfqpoint{1.320551in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{1.334199in}{0.875434in}}%
\pgfpathlineto{\pgfqpoint{1.346020in}{0.934107in}}%
\pgfpathlineto{\pgfqpoint{1.356448in}{0.987678in}}%
\pgfpathlineto{\pgfqpoint{1.365775in}{0.989719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574465in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746710in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848073in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875527in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896451in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911417in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925901in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938345in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947960in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957806in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055051in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080806in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100500in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116599in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130383in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152554in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161855in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223267in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259177in}{0.585638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284651in}{0.664209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304409in}{0.765229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320551in}{0.813189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334199in}{0.875434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346020in}{0.934107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356448in}{0.987678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365775in}{0.989719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574465in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.671711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.746710in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.786718in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.835096in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.862860in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.875527in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.886606in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.896451in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.038912in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.055051in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.069028in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.091199in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.100500in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.161855in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.197822in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{1.243054in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{1.259177in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{1.272844in}{0.658597in}}%
\pgfpathlineto{\pgfqpoint{1.284651in}{0.690740in}}%
\pgfpathlineto{\pgfqpoint{1.295093in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{1.304409in}{0.705536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574465in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746710in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786718in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835096in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848073in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862860in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875527in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886606in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896451in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957806in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993696in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019161in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038912in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055051in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069028in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080806in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091199in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100500in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161855in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197822in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223267in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243054in}{0.571352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259177in}{0.610638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272844in}{0.658597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284651in}{0.690740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295093in}{0.748903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304409in}{0.705536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574465in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.671711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.716927in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.746710in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.768956in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.786718in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.801505in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.825251in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.835096in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.896451in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.932341in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{0.957806in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{0.977558in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.007341in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.029586in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.038912in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.100500in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.161855in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.181653in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.197822in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.211489in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.233712in}{0.519311in}}%
\pgfpathlineto{\pgfqpoint{1.243054in}{0.517270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574465in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716927in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746710in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768956in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786718in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801505in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825251in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835096in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896451in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932341in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957806in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977558in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993696in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007341in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019161in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029586in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038912in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100500in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136467in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161855in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181653in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197822in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211489in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223267in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233712in}{0.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243054in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.519561in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577894in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.955670in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.972337in}{0.682021in}}{\pgfqpoint{0.972337in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.972337in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.972337in}{1.577083in}}{\pgfqpoint{0.955670in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{0.577894in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561228in}{1.577083in}}{\pgfqpoint{0.561228in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{0.561228in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561228in}{0.682021in}}{\pgfqpoint{0.577894in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.577894in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692205in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397712in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397712in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397712in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609869in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.609869in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609869in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609869in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822026in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.822026in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822026in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822026in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034183in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.034183in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034183in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034183in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246340in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.246340in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246340in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246340in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458497in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.458497in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458497in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458497in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670653in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.670653in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670653in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670653in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038311in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Updates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=0.393602in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.906267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{0.906267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=0.783619in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{1.296285in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.296285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{1.296285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=1.173636in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947566in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.011431in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.075303in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.139169in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.176528in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.203034in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.223594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.240393in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.254596in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.266900in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.287460in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.351325in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.388684in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.435751in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.452550in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.466753in}{0.526000in}}%
\pgfpathlineto{\pgfqpoint{3.479057in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.489909in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.563482in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.600841in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.627348in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.647908in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.664707in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.678910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.691214in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.702066in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947566in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011431in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075303in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139169in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176528in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203034in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240393in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254596in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266900in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287460in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351325in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388684in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435751in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452550in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466753in}{0.526000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479057in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489909in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499617in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563482in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600841in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627348in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647908in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664707in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691214in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702066in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711774in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883700in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.947566in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.011431in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.075303in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.139169in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.159728in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.176528in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.190730in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.203034in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.213886in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.223594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.287460in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.324819in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.351325in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.388684in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.402888in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.426043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.435751in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.536976in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.563482in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.584042in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.600841in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.615045in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.627348in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.638200in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.647908in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883700in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947566in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011431in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075303in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112660in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139169in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159728in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176528in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190730in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203034in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213886in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287460in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324819in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351325in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371886in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388684in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402888in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435751in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499617in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536976in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563482in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584042in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600841in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615045in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627348in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638200in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647908in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819788in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.947566in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.011431in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.048790in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{3.075303in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.095862in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.126863in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.139169in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.150020in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.159728in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.223594in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{3.260953in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.287460in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.308020in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.324819in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.339022in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.351325in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.362178in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.435751in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.520177in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.536976in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.551179in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.563482in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.584042in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819788in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883700in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947566in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011431in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048790in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075303in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095862in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112660in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126863in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139169in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150020in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159728in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223594in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260953in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287460in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308020in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324819in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339022in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351325in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362178in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371886in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435751in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473110in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499617in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520177in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536976in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551179in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563482in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574335in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584042in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755922in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.947566in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.984925in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.011431in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.031992in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.048790in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.062994in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.075303in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.086155in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.095862in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.159728in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.197086in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.223594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.244154in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.260953in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.275156in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.287460in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.298312in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.308020in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.409244in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.435751in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.487313in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.510469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.520177in}{0.518687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755922in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819788in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883700in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947566in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984925in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011431in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031992in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048790in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062994in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075303in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086155in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095862in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159728in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197086in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244154in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260953in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275156in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287460in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298312in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308020in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371886in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409244in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435751in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456311in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473110in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487313in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499617in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520177in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692056in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.921044in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.947566in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.968117in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.984925in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.999121in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.011431in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.022289in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.031992in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.095862in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.133219in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.159728in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.180289in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.197086in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.211290in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.223594in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.234446in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.244154in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.308020in}{0.523563in}}%
\pgfpathlineto{\pgfqpoint{3.345379in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{0.532094in}}%
\pgfpathlineto{\pgfqpoint{3.392446in}{0.547939in}}%
\pgfpathlineto{\pgfqpoint{3.409244in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{3.423448in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{3.435751in}{0.556470in}}%
\pgfpathlineto{\pgfqpoint{3.446604in}{0.555252in}}%
\pgfpathlineto{\pgfqpoint{3.456311in}{0.554033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692056in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755922in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819788in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883700in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921044in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947566in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968117in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984925in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999121in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011431in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022289in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031992in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095862in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133219in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159728in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180289in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197086in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211290in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223594in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234446in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244154in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308020in}{0.523563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345379in}{0.528438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371886in}{0.532094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392446in}{0.547939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409244in}{0.543673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423448in}{0.543673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435751in}{0.556470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446604in}{0.555252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456311in}{0.554033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.857147in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.921044in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.935242in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.947566in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.958413in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.968117in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.031992in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.069354in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.095862in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.116423in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.133219in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.147423in}{0.519297in}}%
\pgfpathlineto{\pgfqpoint{3.159728in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{3.170580in}{0.540626in}}%
\pgfpathlineto{\pgfqpoint{3.180289in}{0.557080in}}%
\pgfpathlineto{\pgfqpoint{3.244154in}{0.649709in}}%
\pgfpathlineto{\pgfqpoint{3.281513in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{3.308020in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{3.328580in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{3.345379in}{0.881282in}}%
\pgfpathlineto{\pgfqpoint{3.359582in}{0.918455in}}%
\pgfpathlineto{\pgfqpoint{3.371886in}{0.919674in}}%
\pgfpathlineto{\pgfqpoint{3.382738in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{3.392446in}{0.960504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692056in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755922in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819788in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857147in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883700in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904251in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921044in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935242in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947566in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958413in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968117in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031992in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069354in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095862in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116423in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133219in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147423in}{0.519297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159728in}{0.529657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170580in}{0.540626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180289in}{0.557080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244154in}{0.649709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281513in}{0.722837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308020in}{0.814857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328580in}{0.861781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345379in}{0.881282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359582in}{0.918455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371886in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382738in}{0.926378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392446in}{0.960504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564325in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.628191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.793281in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.857147in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.871350in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.883700in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.894547in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.968117in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.005488in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.031992in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.052557in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.069354in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.083555in}{0.520516in}}%
\pgfpathlineto{\pgfqpoint{3.095862in}{0.526610in}}%
\pgfpathlineto{\pgfqpoint{3.106713in}{0.537579in}}%
\pgfpathlineto{\pgfqpoint{3.116423in}{0.542454in}}%
\pgfpathlineto{\pgfqpoint{3.180289in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{3.217648in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{3.244154in}{0.774636in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{3.281513in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{3.295716in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{3.308020in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{3.318872in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{3.328580in}{1.000725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564325in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692056in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755922in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793281in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819788in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840348in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857147in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871350in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883700in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894547in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904251in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968117in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005488in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031992in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052557in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069354in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083555in}{0.520516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095862in}{0.526610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106713in}{0.537579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116423in}{0.542454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180289in}{0.621676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217648in}{0.713696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244154in}{0.774636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264714in}{0.817904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281513in}{0.934909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295716in}{0.948316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308020in}{0.959285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318872in}{1.050086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328580in}{1.000725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498937in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.628191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.729415in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.793281in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.807484in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.819788in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.941623in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.968117in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.988684in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.005488in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.019684in}{0.518078in}}%
\pgfpathlineto{\pgfqpoint{3.031992in}{0.536360in}}%
\pgfpathlineto{\pgfqpoint{3.042847in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{3.052557in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{3.116423in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{3.153782in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{3.180289in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{3.200849in}{1.028148in}}%
\pgfpathlineto{\pgfqpoint{3.217648in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{3.231851in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{3.244154in}{1.196952in}}%
\pgfpathlineto{\pgfqpoint{3.255007in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{1.246314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498937in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564325in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692056in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729415in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755922in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776482in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793281in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807484in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819788in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830640in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840348in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904251in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941623in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968117in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988684in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005488in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019684in}{0.518078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031992in}{0.536360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042847in}{0.544892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052557in}{0.535141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116423in}{0.774027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153782in}{0.820951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180289in}{0.857515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200849in}{1.028148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217648in}{1.017788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231851in}{1.164654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244154in}{1.196952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255007in}{1.285925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264714in}{1.246314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435071in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.628191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.665550in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.712616in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.729415in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.743619in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.755922in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.766774in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.877757in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.924804in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.941623in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.955819in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.968117in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{2.978982in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{2.988684in}{0.523563in}}%
\pgfpathlineto{\pgfqpoint{3.052557in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{3.089914in}{0.771589in}}%
\pgfpathlineto{\pgfqpoint{3.116423in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{3.136982in}{1.196952in}}%
\pgfpathlineto{\pgfqpoint{3.153782in}{1.257892in}}%
\pgfpathlineto{\pgfqpoint{3.167984in}{1.257892in}}%
\pgfpathlineto{\pgfqpoint{3.180289in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{3.191140in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{3.200849in}{1.558328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435071in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498937in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564325in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665550in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692056in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712616in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729415in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743619in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755922in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766774in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776482in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840348in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877757in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904251in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924804in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941623in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955819in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968117in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978982in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988684in}{0.523563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052557in}{0.662506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089914in}{0.771589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116423in}{1.263986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136982in}{1.196952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153782in}{1.257892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167984in}{1.257892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180289in}{1.470574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191140in}{1.555890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200849in}{1.558328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364849in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.435071in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.564325in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.601179in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.628191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.648448in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.665550in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{2.679537in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.702741in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.712616in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.813841in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.860908in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.877757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.891953in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.904251in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.915099in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.924804in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.988684in}{0.669819in}}%
\pgfpathlineto{\pgfqpoint{3.026048in}{0.887376in}}%
\pgfpathlineto{\pgfqpoint{3.052557in}{1.096401in}}%
\pgfpathlineto{\pgfqpoint{3.073113in}{1.139668in}}%
\pgfpathlineto{\pgfqpoint{3.089914in}{1.464480in}}%
\pgfpathlineto{\pgfqpoint{3.104119in}{1.440104in}}%
\pgfpathlineto{\pgfqpoint{3.116423in}{1.466308in}}%
\pgfpathlineto{\pgfqpoint{3.127273in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{3.136982in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364849in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435071in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498937in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564325in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601179in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648448in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665550in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679537in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692056in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702741in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712616in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776482in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813841in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840348in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860908in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891953in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904251in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915099in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924804in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988684in}{0.669819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026048in}{0.887376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052557in}{1.096401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073113in}{1.139668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089914in}{1.464480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104119in}{1.440104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116423in}{1.466308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127273in}{1.528467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136982in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779120in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355836in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.784536in}{0.499613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801203in}{0.499613in}}{\pgfqpoint{2.801203in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{2.801203in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801203in}{1.577083in}}{\pgfqpoint{2.784536in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.339169in}{1.577083in}}{\pgfqpoint{2.339169in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{2.339169in}{0.516280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.339169in}{0.499613in}}{\pgfqpoint{2.355836in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{0.499613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494760in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.640354in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.578317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.549151in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075443in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322380in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.322380in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322380in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322380in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569316in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.569316in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569316in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569316in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816252in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.816252in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816252in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816252in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063189in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.063189in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063189in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063189in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310125in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.310125in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310125in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310125in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557061in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557061in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849259in, y=0.351862in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.936250in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.936250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{0.936250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849259in, y=0.771862in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.356250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849259in, y=1.191862in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{0.595000in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{0.568750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{0.595000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{0.608125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{0.568750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{0.673750in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{0.713125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{0.621250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{0.634375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{0.621250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{0.673750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{0.660625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{0.686875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{0.713125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{0.949375in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{0.844375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.686875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{0.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{1.146250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{0.686875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{1.028125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{1.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{0.949375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{0.844375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.595000in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{1.106875in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{1.303750in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{1.251250in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{1.211875in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{1.159375in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{1.185625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.595000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.608125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.660625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{1.106875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{1.303750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{1.080625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{1.251250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{1.211875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{1.159375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{1.185625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566711in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.641101in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.715436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.833255in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.864113in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.888043in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.924125in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.938449in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.951079in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.962378in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.036715in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.080197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.111050in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.134980in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.154533in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.171064in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.185385in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{5.198016in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{5.209316in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{5.283651in}{0.883750in}}%
\pgfpathlineto{\pgfqpoint{5.327134in}{1.093750in}}%
\pgfpathlineto{\pgfqpoint{5.357986in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{5.381917in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{5.401469in}{1.290625in}}%
\pgfpathlineto{\pgfqpoint{5.418001in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{5.432321in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{5.444953in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{5.456252in}{1.041250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566711in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641101in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833255in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864113in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888043in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907594in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924125in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938449in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951079in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962378in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036715in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111050in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134980in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154533in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171064in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185385in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198016in}{0.608125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209316in}{0.660625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283651in}{0.883750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327134in}{1.093750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357986in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381917in}{1.448125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401469in}{1.290625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418001in}{1.146250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432321in}{1.264375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444953in}{1.316875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456252in}{1.041250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133777in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611551in}{0.682021in}}{\pgfqpoint{4.611551in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{4.611551in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611551in}{1.577083in}}{\pgfqpoint{4.594885in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.133777in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117110in}{1.577083in}}{\pgfqpoint{4.117110in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.117110in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117110in}{0.682021in}}{\pgfqpoint{4.133777in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.133777in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271717in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_context_rep_acc_toks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.770487in}{1.718750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.770487in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.770487in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.519561in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.519561in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519561in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731221in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.731221in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731221in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731221in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942880in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.942880in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942880in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942880in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154540in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.154540in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154540in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154540in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366200in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366200in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366200in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577859in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.577859in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577859in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577859in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789519in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.789519in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789519in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789519in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001179in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001179in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=0.393602in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.842780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{0.842780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=0.720132in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{1.169311in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.169311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{1.169311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=1.046663in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{1.495842in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.495842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519561in}{1.495842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=1.373193in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.041250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815396in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.879112in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.942827in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.006543in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.107531in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.121701in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.134022in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.144844in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255525in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.281966in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.302484in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.319241in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.333409in}{0.518801in}}%
\pgfpathlineto{\pgfqpoint{1.345687in}{0.522883in}}%
\pgfpathlineto{\pgfqpoint{1.356512in}{0.537678in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.566760in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{0.665740in}}%
\pgfpathlineto{\pgfqpoint{1.467187in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{1.493631in}{1.322372in}}%
\pgfpathlineto{\pgfqpoint{1.514143in}{1.356046in}}%
\pgfpathlineto{\pgfqpoint{1.530903in}{1.392270in}}%
\pgfpathlineto{\pgfqpoint{1.545073in}{1.384107in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.521862in}}%
\pgfpathlineto{\pgfqpoint{1.568174in}{1.555536in}}%
\pgfpathlineto{\pgfqpoint{1.577859in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815396in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879112in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942827in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006543in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043815in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070259in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107531in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121701in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134022in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144844in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154525in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218241in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255525in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281966in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302484in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319241in}{0.518291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333409in}{0.518801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345687in}{0.522883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356512in}{0.537678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366200in}{0.566760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429915in}{0.665740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467187in}{0.962678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493631in}{1.322372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514143in}{1.356046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530903in}{1.392270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545073in}{1.384107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557347in}{1.521862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568174in}{1.555536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577859in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813876in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.879112in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.942827in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.006543in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.107531in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.121701in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.144802in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.154487in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255525in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.302476in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.319241in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.517780in}}%
\pgfpathlineto{\pgfqpoint{1.345682in}{0.520331in}}%
\pgfpathlineto{\pgfqpoint{1.356512in}{0.532576in}}%
\pgfpathlineto{\pgfqpoint{1.366200in}{0.541250in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{0.622883in}}%
\pgfpathlineto{\pgfqpoint{1.467187in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{1.493631in}{1.174923in}}%
\pgfpathlineto{\pgfqpoint{1.514143in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{1.530903in}{1.229005in}}%
\pgfpathlineto{\pgfqpoint{1.545073in}{1.272883in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{1.568174in}{1.460127in}}%
\pgfpathlineto{\pgfqpoint{1.577859in}{1.441250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813876in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879112in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942827in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006543in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043815in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070259in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107531in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121701in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133975in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144802in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154487in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218241in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255525in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281957in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302476in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319241in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333403in}{0.517780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345682in}{0.520331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356512in}{0.532576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366200in}{0.541250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429915in}{0.622883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467187in}{0.841250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493631in}{1.174923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514143in}{1.225944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530903in}{1.229005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545073in}{1.272883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557347in}{1.347372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568174in}{1.460127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577859in}{1.441250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813876in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.877592in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.942827in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.006543in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.043815in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.090771in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.107531in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.121701in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.144802in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.154487in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.218203in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255525in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.281957in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.302461in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.319241in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.345673in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.356512in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.366192in}{0.522372in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{1.467184in}{0.730025in}}%
\pgfpathlineto{\pgfqpoint{1.493631in}{1.142270in}}%
\pgfpathlineto{\pgfqpoint{1.514142in}{1.086148in}}%
\pgfpathlineto{\pgfqpoint{1.530903in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{1.568173in}{1.386658in}}%
\pgfpathlineto{\pgfqpoint{1.577859in}{1.388699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813876in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877592in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942827in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006543in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043815in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070259in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090771in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107531in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121701in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133975in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144802in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154487in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218203in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255525in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281957in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302461in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319241in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333403in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345673in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356512in}{0.518291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366192in}{0.522372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429915in}{0.638699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467184in}{0.730025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493631in}{1.142270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514142in}{1.086148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530903in}{1.137168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545072in}{1.137168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557347in}{1.315229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568173in}{1.386658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577859in}{1.388699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807534in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.877592in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.006543in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.043311in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.107531in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.121485in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.144635in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.154487in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.218203in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255474in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.281919in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.319241in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.345673in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.356495in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.429908in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{1.467184in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{1.493631in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.514139in}{0.974413in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{0.972372in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{1.568172in}{1.187168in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.172372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807534in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877592in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941308in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006543in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043311in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070259in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107531in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121485in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133975in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144635in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154487in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218203in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255474in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281919in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302431in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319241in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333403in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345673in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356495in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366177in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429908in}{0.591250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467184in}{0.669311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493631in}{0.918801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514139in}{0.974413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530900in}{1.024923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545072in}{0.972372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557347in}{1.096862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568172in}{1.187168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577858in}{1.172372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793364in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.871250in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.005024in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.042295in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.070259in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.107027in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.121053in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.144635in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.218203in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.281919in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.302371in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.319190in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.345635in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.356495in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.429893in}{0.538189in}}%
\pgfpathlineto{\pgfqpoint{1.467174in}{0.656046in}}%
\pgfpathlineto{\pgfqpoint{1.493624in}{0.819311in}}%
\pgfpathlineto{\pgfqpoint{1.514139in}{0.894821in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{0.823393in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{1.568168in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.577855in}{1.064209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793364in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871250in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941308in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005024in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042295in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070259in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107027in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121053in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133975in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144635in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154185in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218203in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255374in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281919in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302371in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319190in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333403in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345635in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356495in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366147in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429893in}{0.538189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467174in}{0.656046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493624in}{0.819311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514139in}{0.894821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530900in}{0.823393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545072in}{0.955536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557347in}{1.027985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568168in}{1.082066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577855in}{1.064209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756093in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.857080in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.934966in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.005024in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.040230in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.068740in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.106011in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.121053in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.133975in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.143961in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255173in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.281919in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.302371in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.319090in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.345635in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.356428in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.366086in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.429863in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.467154in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{1.493609in}{0.664209in}}%
\pgfpathlineto{\pgfqpoint{1.514127in}{0.765229in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{1.545063in}{0.875434in}}%
\pgfpathlineto{\pgfqpoint{1.557340in}{0.934107in}}%
\pgfpathlineto{\pgfqpoint{1.568168in}{0.987678in}}%
\pgfpathlineto{\pgfqpoint{1.577855in}{0.989719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756093in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857080in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934966in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005024in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040230in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068740in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106011in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121053in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133975in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143961in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154185in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217901in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255173in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281919in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302371in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319090in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333403in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345635in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356428in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366086in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429863in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467154in}{0.585638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493609in}{0.664209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514127in}{0.765229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530890in}{0.813189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545063in}{0.875434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557340in}{0.934107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568168in}{0.987678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577855in}{0.989719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819809in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.920796in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.998682in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.040230in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.068740in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.103946in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.119302in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.143961in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255173in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.281617in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.333403in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.345635in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.356428in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.366086in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.429802in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.467154in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.493579in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{1.514127in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{1.530870in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{1.545063in}{0.658597in}}%
\pgfpathlineto{\pgfqpoint{1.557325in}{0.690740in}}%
\pgfpathlineto{\pgfqpoint{1.568168in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{1.577843in}{0.705536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819809in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920796in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998682in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040230in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068740in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103946in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119302in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132456in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143961in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154185in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217901in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255173in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281617in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302129in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318888in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333403in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345635in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356428in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366086in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429802in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467154in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493579in}{0.536658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514127in}{0.571352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530870in}{0.610638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545063in}{0.658597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557325in}{0.690740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568168in}{0.748903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577843in}{0.705536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883525in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.984512in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.031468in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.062398in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.085499in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.103946in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.119302in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.143961in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.255173in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.281617in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.318888in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.333058in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.345333in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.356160in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.365845in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.429802in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.467154in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.493518in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.514078in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.530870in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.545063in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.557295in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{0.519311in}}%
\pgfpathlineto{\pgfqpoint{1.577843in}{0.517270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519561in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883525in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984512in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031468in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062398in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085499in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103946in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119302in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132456in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143961in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154185in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217901in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255173in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281617in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302129in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318888in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333058in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345333in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356160in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365845in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429802in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467154in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493518in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514078in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530870in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545063in}{0.516760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557295in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568142in}{0.519311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577843in}{0.517270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.519561in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519561in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577894in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.955670in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.972337in}{0.682021in}}{\pgfqpoint{0.972337in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.972337in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.972337in}{1.577083in}}{\pgfqpoint{0.955670in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{0.577894in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561228in}{1.577083in}}{\pgfqpoint{0.561228in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{0.561228in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561228in}{0.682021in}}{\pgfqpoint{0.577894in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.577894in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692205in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594561in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.657061in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.719561in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657061in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786228in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297502in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509162in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.509162in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509162in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509162in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720822in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.720822in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720822in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720822in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932481in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.932481in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932481in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932481in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144141in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144141in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355801in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355801in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355801in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567460in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567460in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567460in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779120in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779120in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779120in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038311in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Tokens}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=0.393602in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.906267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{0.906267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=0.783619in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{1.296285in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.296285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297502in}{1.296285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=1.173636in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593384in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.657100in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720822in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821809in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848253in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868765in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885525in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899695in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911969in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932481in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059913in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097184in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.111354in}{0.526000in}}%
\pgfpathlineto{\pgfqpoint{3.123629in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.134456in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.292085in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.335289in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.346116in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593384in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657100in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720822in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784538in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821809in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848253in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868765in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885525in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899695in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911969in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932481in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059913in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080425in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097184in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111354in}{0.526000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123629in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134456in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292085in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335289in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346116in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355801in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593384in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.657100in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848253in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868764in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885525in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899694in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911969in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922796in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932481in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996197in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033469in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059913in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097184in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.111354in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.123629in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.134456in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.292085in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.335289in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.346116in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593384in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657100in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720816in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784538in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821807in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848253in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868764in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885525in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899694in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911969in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922796in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932481in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996197in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033469in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059913in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080425in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097184in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111354in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123629in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134456in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292085in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335289in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346116in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355801in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593337in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.657100in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821803in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{2.848253in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868764in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885523in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899692in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911969in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922796in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932480in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996197in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{3.033468in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059913in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097184in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.111354in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.123629in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.134456in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.292085in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.335289in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.346116in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593337in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657100in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720816in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784532in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821803in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848253in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868764in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885523in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899692in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911969in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922796in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932480in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996197in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033468in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059913in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080425in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097184in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111354in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123629in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134456in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292085in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335289in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346116in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355801in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593337in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.657053in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720816in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821803in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848248in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{2.868759in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885519in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899689in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911969in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922796in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932480in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996196in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033467in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059913in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097184in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.111354in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.123629in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.134456in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.292085in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.335289in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.346116in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{0.518687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593337in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657053in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720816in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784532in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821803in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848248in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868759in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885519in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899689in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911969in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922796in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932480in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996196in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033467in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059913in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080425in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097184in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111354in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123629in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134456in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292085in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335289in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346116in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355801in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593337in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.657053in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784532in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821787in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848248in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885519in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.899682in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911963in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922796in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932475in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996196in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059912in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097183in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.111354in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.123629in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.134455in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.523563in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.532094in}}%
\pgfpathlineto{\pgfqpoint{3.292085in}{0.547939in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{3.335289in}{0.556470in}}%
\pgfpathlineto{\pgfqpoint{3.346116in}{0.555252in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{0.554033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593337in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657053in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720769in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784532in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821787in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848248in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868750in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885519in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899682in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911963in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922796in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932475in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996196in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033466in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059912in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080425in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097183in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111354in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123629in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134455in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.523563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.528438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.532094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292085in}{0.547939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{0.543673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{0.543673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335289in}{0.556470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346116in}{0.555252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355801in}{0.554033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593337in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.657053in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784485in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821756in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848248in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868750in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885503in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899669in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911963in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932466in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996191in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.059912in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.111353in}{0.519297in}}%
\pgfpathlineto{\pgfqpoint{3.123628in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{3.134455in}{0.540626in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.557080in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.649709in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.814857in}}%
\pgfpathlineto{\pgfqpoint{3.292084in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{0.881282in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{0.918455in}}%
\pgfpathlineto{\pgfqpoint{3.335289in}{0.919674in}}%
\pgfpathlineto{\pgfqpoint{3.346116in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{3.355801in}{0.960504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593337in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657053in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720769in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784485in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821756in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848248in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868750in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885503in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899669in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911963in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922785in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932466in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996191in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033466in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059912in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080425in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097182in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111353in}{0.519297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123628in}{0.529657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134455in}{0.540626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.557080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.649709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.722837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.814857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292084in}{0.861781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{0.881282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{0.918455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335289in}{0.919674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346116in}{0.926378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355801in}{0.960504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593337in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.657053in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784485in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821756in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848200in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868712in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885472in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899642in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911963in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932466in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996182in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059907in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.080425in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.111350in}{0.520516in}}%
\pgfpathlineto{\pgfqpoint{3.123628in}{0.526610in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{0.537579in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.542454in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.713696in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.774636in}}%
\pgfpathlineto{\pgfqpoint{3.292084in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{3.346115in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{3.355800in}{1.000725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593337in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657053in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720769in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784485in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821756in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848200in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868712in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885472in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899642in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911963in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922785in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932466in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996182in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033466in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059907in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080425in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097182in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111350in}{0.520516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123628in}{0.526610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134453in}{0.537579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.542454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.621676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.713696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.774636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292084in}{0.817904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{0.934909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{0.948316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335288in}{0.959285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346115in}{1.050086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355800in}{1.000725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591817in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.657053in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784485in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821756in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848200in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868712in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885472in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899642in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911916in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996182in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059898in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.080417in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.111345in}{0.518078in}}%
\pgfpathlineto{\pgfqpoint{3.123623in}{0.536360in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{0.544892in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{3.245128in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{3.292084in}{1.028148in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{3.323014in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{1.196952in}}%
\pgfpathlineto{\pgfqpoint{3.346115in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{3.355800in}{1.246314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591817in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657053in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720769in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784485in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821756in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848200in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868712in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885472in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899642in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911916in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922743in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932428in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996182in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033466in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059898in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080417in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097182in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111345in}{0.518078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123623in}{0.536360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134453in}{0.544892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144141in}{0.535141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.774027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245128in}{0.820951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{0.857515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292084in}{1.028148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{1.017788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323014in}{1.164654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335288in}{1.196952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346115in}{1.285925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355800in}{1.246314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591817in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.655533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.784485in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821756in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848200in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868712in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885472in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.899642in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911916in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922743in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996144in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.059898in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080402in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.111345in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{0.518687in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{0.523563in}}%
\pgfpathlineto{\pgfqpoint{3.207857in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{3.245126in}{0.771589in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{1.196952in}}%
\pgfpathlineto{\pgfqpoint{3.308844in}{1.257892in}}%
\pgfpathlineto{\pgfqpoint{3.323013in}{1.257892in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{3.346115in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{3.355800in}{1.558328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591817in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720769in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784485in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821756in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848200in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868712in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885472in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899642in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911916in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922743in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932428in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996144in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033466in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059898in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080402in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097182in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111345in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123614in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134453in}{0.518687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144133in}{0.523563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207857in}{0.662506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245126in}{0.771589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{1.263986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292083in}{1.196952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308844in}{1.257892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323013in}{1.257892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335288in}{1.470574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346115in}{1.555890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355800in}{1.558328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585475in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.655533in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.719249in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{2.784485in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.821252in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.848200in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.868411in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.885472in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{2.899426in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.911916in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.922576in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.996144in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{3.033416in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.059860in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.080372in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.111345in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.134436in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.144118in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.207849in}{0.669819in}}%
\pgfpathlineto{\pgfqpoint{3.245126in}{0.887376in}}%
\pgfpathlineto{\pgfqpoint{3.271573in}{1.096401in}}%
\pgfpathlineto{\pgfqpoint{3.292080in}{1.139668in}}%
\pgfpathlineto{\pgfqpoint{3.308841in}{1.464480in}}%
\pgfpathlineto{\pgfqpoint{3.323013in}{1.440104in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{1.466308in}}%
\pgfpathlineto{\pgfqpoint{3.346113in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{3.355799in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297502in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585475in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655533in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719249in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784485in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821252in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848200in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868411in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885472in}{0.517469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899426in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911916in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922576in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932428in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996144in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033416in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059860in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080372in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097182in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111345in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123614in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134436in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144118in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207849in}{0.669819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245126in}{0.887376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271573in}{1.096401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292080in}{1.139668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308841in}{1.464480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323013in}{1.440104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335288in}{1.466308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346113in}{1.528467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355799in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779120in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297502in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355836in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.784536in}{0.499613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801203in}{0.499613in}}{\pgfqpoint{2.801203in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{2.801203in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.801203in}{1.577083in}}{\pgfqpoint{2.784536in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.339169in}{1.577083in}}{\pgfqpoint{2.339169in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{2.339169in}{0.516280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.339169in}{0.499613in}}{\pgfqpoint{2.355836in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{0.499613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494760in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.640354in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372502in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.435002in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{0.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435002in}{0.578317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.564169in,y=0.549151in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075443in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287103in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.287103in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287103in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287103in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498763in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.498763in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498763in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.498763in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710422in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.710422in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710422in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710422in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922082in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.922082in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133742in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.133742in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345401in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.345401in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345401in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345401in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557061in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557061in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849259in, y=0.351862in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.936250in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.936250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{0.936250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849259in, y=0.771862in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.356250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075443in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849259in, y=1.191862in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{0.542500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{0.595000in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{0.568750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{0.595000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{0.608125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{0.568750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{0.673750in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{0.713125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{0.621250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{0.634375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{0.621250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{0.673750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{0.660625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{0.686875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{0.713125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{0.686875in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{0.949375in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{0.844375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.686875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{0.778750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{1.146250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{0.686875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{1.028125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{1.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{0.949375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{0.844375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.595000in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{1.106875in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{1.303750in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{1.251250in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{1.211875in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{1.159375in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{1.185625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.555625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.595000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.608125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.660625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{1.106875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{1.303750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{1.080625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{1.251250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{1.211875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{1.159375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{1.185625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371278in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.435041in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.562473in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.626195in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.646705in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.663464in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.677633in}{0.529375in}}%
\pgfpathlineto{\pgfqpoint{4.689910in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.700737in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.710421in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.774138in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.811409in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.837854in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.858366in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.875126in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.889295in}{0.542500in}}%
\pgfpathlineto{\pgfqpoint{4.901570in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{4.912397in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{4.922082in}{0.660625in}}%
\pgfpathlineto{\pgfqpoint{4.985798in}{0.883750in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{1.093750in}}%
\pgfpathlineto{\pgfqpoint{5.049514in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{5.070026in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{5.086785in}{1.290625in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{5.113230in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{5.124057in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{5.133742in}{1.041250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.075443in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371278in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435041in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498757in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562473in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599744in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626195in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646705in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663464in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677633in}{0.529375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689910in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700737in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710421in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774138in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811409in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837854in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858366in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875126in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889295in}{0.542500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901570in}{0.581875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912397in}{0.608125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922082in}{0.660625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985798in}{0.883750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023069in}{1.093750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049514in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070026in}{1.448125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086785in}{1.290625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100955in}{1.146250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113230in}{1.264375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124057in}{1.316875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133742in}{1.041250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075443in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{5.557061in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133777in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.594885in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611551in}{0.682021in}}{\pgfqpoint{4.611551in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{4.611551in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611551in}{1.577083in}}{\pgfqpoint{4.594885in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.133777in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117110in}{1.577083in}}{\pgfqpoint{4.117110in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.117110in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.117110in}{0.682021in}}{\pgfqpoint{4.133777in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.133777in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271717in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150443in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.212943in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.275443in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212943in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342110in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_context_rep_la_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.731136in}{1.718750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.731136in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.731136in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764393in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.764393in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764393in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764393in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968209in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.968209in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968209in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968209in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172025in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172025in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172025in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375841in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.375841in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375841in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375841in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579657in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.579657in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579657in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579657in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783474in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.783474in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783474in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783474in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987290in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987290in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.696634in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.696634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.696634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=0.573985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.958631in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.958631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.958631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=0.835983in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.220629in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.220629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{1.220629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=1.097980in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.482626in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.482626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{1.482626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=1.359978in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.041250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best LA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924456in}{0.518084in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.518102in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.517556in}}%
\pgfpathlineto{\pgfqpoint{1.144410in}{0.517083in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{0.518120in}}%
\pgfpathlineto{\pgfqpoint{1.189627in}{0.518425in}}%
\pgfpathlineto{\pgfqpoint{1.205765in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{1.219410in}{0.518303in}}%
\pgfpathlineto{\pgfqpoint{1.231275in}{0.517472in}}%
\pgfpathlineto{\pgfqpoint{1.241696in}{0.518542in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{0.517176in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{0.518104in}}%
\pgfpathlineto{\pgfqpoint{1.348275in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.373736in}{0.523861in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{0.581885in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{1.423273in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{1.435096in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{1.445520in}{1.025274in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{1.516203in}{1.235338in}}%
\pgfpathlineto{\pgfqpoint{1.552093in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{1.577558in}{1.417990in}}%
\pgfpathlineto{\pgfqpoint{1.597310in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{1.613448in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{1.627093in}{1.454088in}}%
\pgfpathlineto{\pgfqpoint{1.638913in}{1.458155in}}%
\pgfpathlineto{\pgfqpoint{1.649338in}{1.463096in}}%
\pgfpathlineto{\pgfqpoint{1.658665in}{1.472806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924456in}{0.518084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985810in}{0.518102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047165in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108520in}{0.517556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144410in}{0.517083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169875in}{0.518120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189627in}{0.518425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205765in}{0.516715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219410in}{0.518303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231275in}{0.517472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241696in}{0.518542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251018in}{0.517176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312373in}{0.518104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348275in}{0.517265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373736in}{0.523861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393494in}{0.581885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409630in}{0.731414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423273in}{0.819720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435096in}{0.936517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445520in}{1.025274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454848in}{1.077592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516203in}{1.235338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552093in}{1.340629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577558in}{1.417990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597310in}{1.424028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613448in}{1.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627093in}{1.454088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638913in}{1.458155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649338in}{1.463096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658665in}{1.472806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861638in}{0.517418in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.516963in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{0.517131in}}%
\pgfpathlineto{\pgfqpoint{1.083056in}{0.517403in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{0.517443in}}%
\pgfpathlineto{\pgfqpoint{1.144410in}{0.516854in}}%
\pgfpathlineto{\pgfqpoint{1.158055in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{0.516667in}}%
\pgfpathlineto{\pgfqpoint{1.180301in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{1.189627in}{0.517849in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{0.517756in}}%
\pgfpathlineto{\pgfqpoint{1.286920in}{0.518839in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{1.332132in}{0.585052in}}%
\pgfpathlineto{\pgfqpoint{1.348275in}{0.699965in}}%
\pgfpathlineto{\pgfqpoint{1.361913in}{0.799816in}}%
\pgfpathlineto{\pgfqpoint{1.373736in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{1.490739in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{1.516203in}{1.439064in}}%
\pgfpathlineto{\pgfqpoint{1.535955in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.552093in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{1.577558in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{1.587984in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{1.597310in}{1.494031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861638in}{0.517418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924456in}{0.517581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985810in}{0.516963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047165in}{0.517131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083056in}{0.517403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108520in}{0.517303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128272in}{0.517443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144410in}{0.516854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158055in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169875in}{0.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180301in}{0.517310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189627in}{0.517849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251018in}{0.517756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286920in}{0.518839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312373in}{0.521944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332132in}{0.585052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348275in}{0.699965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361913in}{0.799816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373736in}{0.936543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384165in}{1.083017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393494in}{1.138406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454848in}{1.262159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490739in}{1.388128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516203in}{1.439064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535955in}{1.468163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552093in}{1.468957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565738in}{1.488478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577558in}{1.485529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587984in}{1.499484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597310in}{1.494031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800283in}{0.517934in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{0.517398in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.517743in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.516697in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.519094in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{0.516847in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{1.083056in}{0.516739in}}%
\pgfpathlineto{\pgfqpoint{1.096700in}{0.517545in}}%
\pgfpathlineto{\pgfqpoint{1.108520in}{0.517122in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{0.516742in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{0.517298in}}%
\pgfpathlineto{\pgfqpoint{1.189627in}{0.517453in}}%
\pgfpathlineto{\pgfqpoint{1.225565in}{0.518436in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{0.519967in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{0.525075in}}%
\pgfpathlineto{\pgfqpoint{1.286920in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{1.300558in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{1.322810in}{1.004381in}}%
\pgfpathlineto{\pgfqpoint{1.332132in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.429381in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.507387in}}%
\pgfpathlineto{\pgfqpoint{1.474599in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{1.490739in}{1.532927in}}%
\pgfpathlineto{\pgfqpoint{1.504382in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{1.516203in}{1.551040in}}%
\pgfpathlineto{\pgfqpoint{1.526628in}{1.561651in}}%
\pgfpathlineto{\pgfqpoint{1.535955in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800283in}{0.517934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861638in}{0.517398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924456in}{0.517743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985810in}{0.516697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021701in}{0.519094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047165in}{0.516847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066917in}{0.517520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083056in}{0.516739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096700in}{0.517545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108520in}{0.517122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118946in}{0.516742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128272in}{0.517298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189627in}{0.517453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225565in}{0.518436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251018in}{0.519967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270762in}{0.525075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286920in}{0.570011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300558in}{0.674296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312373in}{0.814743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322810in}{1.004381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332132in}{1.017620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393494in}{1.355910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429381in}{1.461729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454848in}{1.507387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474599in}{1.512784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490739in}{1.532927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504382in}{1.540053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516203in}{1.551040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526628in}{1.561651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535955in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732821in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{0.800283in}{0.518122in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{0.518119in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.519150in}}%
\pgfpathlineto{\pgfqpoint{0.959861in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{1.005272in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.517211in}}%
\pgfpathlineto{\pgfqpoint{1.035138in}{0.517739in}}%
\pgfpathlineto{\pgfqpoint{1.047165in}{0.517725in}}%
\pgfpathlineto{\pgfqpoint{1.057430in}{0.517908in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{0.516989in}}%
\pgfpathlineto{\pgfqpoint{1.164162in}{0.517784in}}%
\pgfpathlineto{\pgfqpoint{1.189627in}{0.519414in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{0.520076in}}%
\pgfpathlineto{\pgfqpoint{1.225565in}{0.520434in}}%
\pgfpathlineto{\pgfqpoint{1.239203in}{0.545646in}}%
\pgfpathlineto{\pgfqpoint{1.251018in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.261439in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{0.899239in}}%
\pgfpathlineto{\pgfqpoint{1.332132in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.487271in}}%
\pgfpathlineto{\pgfqpoint{1.413241in}{1.513338in}}%
\pgfpathlineto{\pgfqpoint{1.429381in}{1.536085in}}%
\pgfpathlineto{\pgfqpoint{1.443028in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{1.454848in}{1.533456in}}%
\pgfpathlineto{\pgfqpoint{1.465272in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{1.474599in}{1.562024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732821in}{0.517383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800283in}{0.518122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861638in}{0.518119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924456in}{0.519150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959861in}{0.517488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985810in}{0.517316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005272in}{0.517449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021701in}{0.517211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035138in}{0.517739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047165in}{0.517725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057430in}{0.517908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066917in}{0.517264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128272in}{0.516989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164162in}{0.517784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189627in}{0.519414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.520076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225565in}{0.520434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239203in}{0.545646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251018in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261439in}{0.754730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270762in}{0.899239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332132in}{1.305807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368027in}{1.418419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393494in}{1.487271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413241in}{1.513338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429381in}{1.536085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443028in}{1.531502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454848in}{1.533456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465272in}{1.552040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474599in}{1.562024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657822in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{0.732821in}{0.517828in}}%
\pgfpathlineto{\pgfqpoint{0.800283in}{0.517541in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{0.516738in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{0.516752in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.517780in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{0.517182in}}%
\pgfpathlineto{\pgfqpoint{0.959861in}{0.517181in}}%
\pgfpathlineto{\pgfqpoint{0.973367in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{0.985810in}{0.518304in}}%
\pgfpathlineto{\pgfqpoint{0.996075in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{1.005272in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{1.102711in}{0.516652in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{0.516730in}}%
\pgfpathlineto{\pgfqpoint{1.147966in}{0.517184in}}%
\pgfpathlineto{\pgfqpoint{1.164162in}{0.517360in}}%
\pgfpathlineto{\pgfqpoint{1.177848in}{0.517366in}}%
\pgfpathlineto{\pgfqpoint{1.189627in}{0.517897in}}%
\pgfpathlineto{\pgfqpoint{1.200085in}{0.518532in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{0.519724in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{1.209391in}}%
\pgfpathlineto{\pgfqpoint{1.306662in}{1.381090in}}%
\pgfpathlineto{\pgfqpoint{1.332132in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{1.351886in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{1.368027in}{1.507538in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{1.403914in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{1.413241in}{1.528642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657822in}{0.518000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732821in}{0.517828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800283in}{0.517541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861638in}{0.516738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897528in}{0.516752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924456in}{0.517780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943917in}{0.517182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959861in}{0.517181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973367in}{0.516933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985810in}{0.518304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996075in}{0.517904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005272in}{0.517520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066917in}{0.516789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102711in}{0.516652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128272in}{0.516730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147966in}{0.517184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164162in}{0.517360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177848in}{0.517366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189627in}{0.517897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200085in}{0.518532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.519724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270762in}{1.209391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306662in}{1.381090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332132in}{1.452071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351886in}{1.468999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368027in}{1.507538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381673in}{1.534233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393494in}{1.530465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403914in}{1.536583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413241in}{1.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560577in}{0.517580in}}%
\pgfpathlineto{\pgfqpoint{0.657822in}{0.518049in}}%
\pgfpathlineto{\pgfqpoint{0.732821in}{0.517492in}}%
\pgfpathlineto{\pgfqpoint{0.800283in}{0.517301in}}%
\pgfpathlineto{\pgfqpoint{0.834184in}{0.517549in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{0.518583in}}%
\pgfpathlineto{\pgfqpoint{0.882562in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{0.517824in}}%
\pgfpathlineto{\pgfqpoint{0.912012in}{0.517347in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{0.934072in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{0.516947in}}%
\pgfpathlineto{\pgfqpoint{1.005272in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{0.516695in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{0.516773in}}%
\pgfpathlineto{\pgfqpoint{1.086611in}{0.516613in}}%
\pgfpathlineto{\pgfqpoint{1.102711in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{1.116494in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{0.516853in}}%
\pgfpathlineto{\pgfqpoint{1.138665in}{0.517937in}}%
\pgfpathlineto{\pgfqpoint{1.147966in}{0.517943in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{1.383034in}}%
\pgfpathlineto{\pgfqpoint{1.290520in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{1.306662in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.320310in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{1.332132in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{1.342559in}{1.491433in}}%
\pgfpathlineto{\pgfqpoint{1.351886in}{1.489263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560577in}{0.517580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657822in}{0.518049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732821in}{0.517492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800283in}{0.517301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834184in}{0.517549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861638in}{0.518583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882562in}{0.517511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897528in}{0.517824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912012in}{0.517347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924456in}{0.517367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934072in}{0.517149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943917in}{0.516947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005272in}{0.516712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041162in}{0.516695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066917in}{0.516773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086611in}{0.516613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102711in}{0.516272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116494in}{0.516994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128272in}{0.516853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138665in}{0.517937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147966in}{0.517943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.843716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245288in}{1.271839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270762in}{1.383034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290520in}{1.427744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306662in}{1.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320310in}{1.478255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332132in}{1.481486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342559in}{1.491433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351886in}{1.489263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560577in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.657822in}{0.517648in}}%
\pgfpathlineto{\pgfqpoint{0.732821in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{0.772829in}{0.517974in}}%
\pgfpathlineto{\pgfqpoint{0.800283in}{0.517995in}}%
\pgfpathlineto{\pgfqpoint{0.821207in}{0.517154in}}%
\pgfpathlineto{\pgfqpoint{0.834184in}{0.517357in}}%
\pgfpathlineto{\pgfqpoint{0.848971in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{0.861638in}{0.518527in}}%
\pgfpathlineto{\pgfqpoint{0.872717in}{0.516719in}}%
\pgfpathlineto{\pgfqpoint{0.882562in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{0.979807in}{0.516753in}}%
\pgfpathlineto{\pgfqpoint{1.005272in}{0.516886in}}%
\pgfpathlineto{\pgfqpoint{1.025023in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{1.055139in}{0.516595in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{0.516936in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{1.086611in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.147966in}{0.519095in}}%
\pgfpathlineto{\pgfqpoint{1.183933in}{0.743762in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.229165in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{1.274145in}}%
\pgfpathlineto{\pgfqpoint{1.258955in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{1.281204in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{1.290520in}{1.331971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560577in}{0.517295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657822in}{0.517648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732821in}{0.518399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772829in}{0.517974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800283in}{0.517995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821207in}{0.517154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834184in}{0.517357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848971in}{0.517383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861638in}{0.518527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872717in}{0.516719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882562in}{0.518251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943917in}{0.517257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979807in}{0.516753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005272in}{0.516886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025023in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041162in}{0.516810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055139in}{0.516595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066917in}{0.516936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077311in}{0.516473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086611in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147966in}{0.519095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183933in}{0.743762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{1.113261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229165in}{1.193951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245288in}{1.274145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258955in}{1.326118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270762in}{1.326822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281204in}{1.339496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290520in}{1.331971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560577in}{0.518381in}}%
\pgfpathlineto{\pgfqpoint{0.657822in}{0.518584in}}%
\pgfpathlineto{\pgfqpoint{0.703038in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{0.732821in}{0.518265in}}%
\pgfpathlineto{\pgfqpoint{0.755067in}{0.517510in}}%
\pgfpathlineto{\pgfqpoint{0.772829in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{0.787616in}{0.517436in}}%
\pgfpathlineto{\pgfqpoint{0.800283in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{0.811362in}{0.518798in}}%
\pgfpathlineto{\pgfqpoint{0.821207in}{0.517302in}}%
\pgfpathlineto{\pgfqpoint{0.882562in}{0.517088in}}%
\pgfpathlineto{\pgfqpoint{0.918452in}{0.517612in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{0.517251in}}%
\pgfpathlineto{\pgfqpoint{0.963669in}{0.516764in}}%
\pgfpathlineto{\pgfqpoint{0.979807in}{0.516581in}}%
\pgfpathlineto{\pgfqpoint{0.993452in}{0.517159in}}%
\pgfpathlineto{\pgfqpoint{1.005272in}{0.517826in}}%
\pgfpathlineto{\pgfqpoint{1.015697in}{0.517069in}}%
\pgfpathlineto{\pgfqpoint{1.025023in}{0.516542in}}%
\pgfpathlineto{\pgfqpoint{1.086611in}{0.516996in}}%
\pgfpathlineto{\pgfqpoint{1.122579in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{1.147966in}{0.517224in}}%
\pgfpathlineto{\pgfqpoint{1.167764in}{0.559132in}}%
\pgfpathlineto{\pgfqpoint{1.183933in}{0.702935in}}%
\pgfpathlineto{\pgfqpoint{1.197600in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{0.902158in}}%
\pgfpathlineto{\pgfqpoint{1.219824in}{0.934962in}}%
\pgfpathlineto{\pgfqpoint{1.229165in}{0.951961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560577in}{0.518381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657822in}{0.518584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703038in}{0.517770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732821in}{0.518265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755067in}{0.517510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772829in}{0.517770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787616in}{0.517436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800283in}{0.517574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811362in}{0.518798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821207in}{0.517302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882562in}{0.517088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918452in}{0.517612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943917in}{0.517251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963669in}{0.516764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979807in}{0.516581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993452in}{0.517159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005272in}{0.517826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015697in}{0.517069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025023in}{0.516542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086611in}{0.516996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122579in}{0.516827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147966in}{0.517224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167764in}{0.559132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183933in}{0.702935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197600in}{0.833219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209378in}{0.902158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219824in}{0.934962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229165in}{0.951961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.941781in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958448in}{0.682021in}}{\pgfqpoint{0.958448in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.958448in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958448in}{1.577083in}}{\pgfqpoint{0.941781in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{0.564006in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.547339in}{1.577083in}}{\pgfqpoint{0.547339in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{0.547339in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.547339in}{0.682021in}}{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678317in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383823in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.383823in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383823in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383823in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595980in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595980in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595980in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808137in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.808137in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808137in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808137in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020294in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.020294in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020294in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020294in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232451in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.232451in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232451in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232451in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444608in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.444608in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444608in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444608in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656765in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.656765in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656765in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.656765in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024422in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Updates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.467865in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.467865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.467865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.345217in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.788560in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.788560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.788560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.665912in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.109256in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.109256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{1.109256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.986608in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.429952in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.429952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{1.429952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=1.307303in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933677in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.061414in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{3.125280in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{3.162639in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{3.189145in}{1.285639in}}%
\pgfpathlineto{\pgfqpoint{3.209705in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{3.226504in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{3.240707in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{3.253011in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{3.273571in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{3.337437in}{1.349767in}}%
\pgfpathlineto{\pgfqpoint{3.374796in}{1.317710in}}%
\pgfpathlineto{\pgfqpoint{3.401302in}{1.349779in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{1.333744in}}%
\pgfpathlineto{\pgfqpoint{3.438661in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{3.452864in}{1.365812in}}%
\pgfpathlineto{\pgfqpoint{3.465168in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{3.476020in}{1.325977in}}%
\pgfpathlineto{\pgfqpoint{3.485728in}{1.349778in}}%
\pgfpathlineto{\pgfqpoint{3.549593in}{1.333741in}}%
\pgfpathlineto{\pgfqpoint{3.586952in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{3.613459in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{3.634019in}{1.421938in}}%
\pgfpathlineto{\pgfqpoint{3.650818in}{1.486087in}}%
\pgfpathlineto{\pgfqpoint{3.665021in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{3.677325in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{3.688177in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{3.697885in}{1.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933677in}{1.309690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997543in}{1.333740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061414in}{1.293656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125280in}{1.301673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162639in}{1.365813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189145in}{1.285639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209705in}{1.325725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226504in}{1.293656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240707in}{1.309695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253011in}{1.285646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273571in}{1.301672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337437in}{1.349767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374796in}{1.317710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401302in}{1.349779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421862in}{1.333744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438661in}{1.301672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452864in}{1.365812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465168in}{1.349776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476020in}{1.325977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485728in}{1.349778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549593in}{1.333741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586952in}{1.365804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613459in}{1.389869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634019in}{1.421938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650818in}{1.486087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665021in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677325in}{1.502108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688177in}{1.526161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697885in}{1.486074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869811in}{0.882797in}}%
\pgfpathlineto{\pgfqpoint{2.933677in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{0.893856in}}%
\pgfpathlineto{\pgfqpoint{3.061414in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{3.098771in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{3.125280in}{0.873588in}}%
\pgfpathlineto{\pgfqpoint{3.145839in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{3.162639in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{3.176841in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{3.189145in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{3.199997in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{3.209705in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{3.273571in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{3.310930in}{0.878494in}}%
\pgfpathlineto{\pgfqpoint{3.337437in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{3.357997in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{3.374796in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{3.388999in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{3.401302in}{0.910431in}}%
\pgfpathlineto{\pgfqpoint{3.412155in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{3.485728in}{0.902371in}}%
\pgfpathlineto{\pgfqpoint{3.523087in}{0.926413in}}%
\pgfpathlineto{\pgfqpoint{3.549593in}{0.919196in}}%
\pgfpathlineto{\pgfqpoint{3.570154in}{0.923486in}}%
\pgfpathlineto{\pgfqpoint{3.586952in}{0.920092in}}%
\pgfpathlineto{\pgfqpoint{3.601156in}{0.900254in}}%
\pgfpathlineto{\pgfqpoint{3.613459in}{0.902087in}}%
\pgfpathlineto{\pgfqpoint{3.624311in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{3.634019in}{0.905120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869811in}{0.882797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933677in}{0.884604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997543in}{0.893856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061414in}{0.870368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098771in}{0.868883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125280in}{0.873588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145839in}{0.873340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162639in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176841in}{0.889346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189145in}{0.894709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199997in}{0.893127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209705in}{0.889004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273571in}{0.879682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310930in}{0.878494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337437in}{0.895936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357997in}{0.891656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374796in}{0.917120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388999in}{0.909562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401302in}{0.910431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412155in}{0.908942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421862in}{0.927341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485728in}{0.902371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523087in}{0.926413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549593in}{0.919196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570154in}{0.923486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586952in}{0.920092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601156in}{0.900254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613459in}{0.902087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624311in}{0.932474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634019in}{0.905120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805899in}{0.674343in}}%
\pgfpathlineto{\pgfqpoint{2.869811in}{0.672735in}}%
\pgfpathlineto{\pgfqpoint{2.933677in}{0.670776in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{3.061414in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{3.081973in}{0.663420in}}%
\pgfpathlineto{\pgfqpoint{3.098771in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{3.112974in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{3.125280in}{0.662891in}}%
\pgfpathlineto{\pgfqpoint{3.136131in}{0.666144in}}%
\pgfpathlineto{\pgfqpoint{3.145839in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{3.209705in}{0.660352in}}%
\pgfpathlineto{\pgfqpoint{3.247064in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{3.273571in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{3.294131in}{0.664973in}}%
\pgfpathlineto{\pgfqpoint{3.310930in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{3.325133in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.337437in}{0.669963in}}%
\pgfpathlineto{\pgfqpoint{3.348289in}{0.671551in}}%
\pgfpathlineto{\pgfqpoint{3.357997in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{3.459221in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{3.485728in}{0.673488in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{0.672615in}}%
\pgfpathlineto{\pgfqpoint{3.523087in}{0.676116in}}%
\pgfpathlineto{\pgfqpoint{3.537290in}{0.677127in}}%
\pgfpathlineto{\pgfqpoint{3.549593in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{3.560446in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{3.570154in}{0.686972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805899in}{0.674343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869811in}{0.672735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933677in}{0.670776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997543in}{0.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034902in}{0.663965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061414in}{0.667438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081973in}{0.663420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098771in}{0.661375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112974in}{0.655118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125280in}{0.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136131in}{0.666144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145839in}{0.659495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209705in}{0.660352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247064in}{0.660646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273571in}{0.665088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294131in}{0.664973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310930in}{0.670388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325133in}{0.669126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337437in}{0.669963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348289in}{0.671551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357997in}{0.667956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421862in}{0.673331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459221in}{0.673976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485728in}{0.673488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506288in}{0.672615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523087in}{0.676116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537290in}{0.677127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549593in}{0.687046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560446in}{0.682351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570154in}{0.686972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742033in}{0.569828in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{2.869811in}{0.568847in}}%
\pgfpathlineto{\pgfqpoint{2.933677in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{2.971036in}{0.568858in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{3.018103in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{0.562835in}}%
\pgfpathlineto{\pgfqpoint{3.049105in}{0.563386in}}%
\pgfpathlineto{\pgfqpoint{3.061414in}{0.563090in}}%
\pgfpathlineto{\pgfqpoint{3.072266in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{3.081973in}{0.562807in}}%
\pgfpathlineto{\pgfqpoint{3.145839in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{3.209705in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{3.230265in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{3.247064in}{0.642293in}}%
\pgfpathlineto{\pgfqpoint{3.261267in}{0.661783in}}%
\pgfpathlineto{\pgfqpoint{3.273571in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{3.284423in}{0.677599in}}%
\pgfpathlineto{\pgfqpoint{3.294131in}{0.698639in}}%
\pgfpathlineto{\pgfqpoint{3.357997in}{0.784354in}}%
\pgfpathlineto{\pgfqpoint{3.395356in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{3.442422in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.459221in}{0.793868in}}%
\pgfpathlineto{\pgfqpoint{3.473424in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{3.485728in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{3.496580in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{3.506288in}{0.761485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742033in}{0.569828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805899in}{0.569202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869811in}{0.568847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933677in}{0.569784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971036in}{0.568858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997543in}{0.567055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018103in}{0.570364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034902in}{0.562835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049105in}{0.563386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061414in}{0.563090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072266in}{0.563852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081973in}{0.562807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145839in}{0.573560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183198in}{0.588137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209705in}{0.614536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230265in}{0.628308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247064in}{0.642293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261267in}{0.661783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273571in}{0.671569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284423in}{0.677599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294131in}{0.698639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357997in}{0.784354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395356in}{0.775691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421862in}{0.798697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442422in}{0.789028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459221in}{0.793868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473424in}{0.766973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485728in}{0.762274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496580in}{0.769181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506288in}{0.761485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678167in}{0.518572in}}%
\pgfpathlineto{\pgfqpoint{2.742033in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{0.518984in}}%
\pgfpathlineto{\pgfqpoint{2.869811in}{0.518262in}}%
\pgfpathlineto{\pgfqpoint{2.907155in}{0.518524in}}%
\pgfpathlineto{\pgfqpoint{2.933677in}{0.517855in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{0.517759in}}%
\pgfpathlineto{\pgfqpoint{2.971036in}{0.517693in}}%
\pgfpathlineto{\pgfqpoint{2.985232in}{0.516419in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{3.008400in}{0.516879in}}%
\pgfpathlineto{\pgfqpoint{3.018103in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{3.081973in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{3.145839in}{0.617176in}}%
\pgfpathlineto{\pgfqpoint{3.166400in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{3.183198in}{0.712953in}}%
\pgfpathlineto{\pgfqpoint{3.197402in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{3.209705in}{0.770576in}}%
\pgfpathlineto{\pgfqpoint{3.220557in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{3.230265in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{3.294131in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{3.331490in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{3.357997in}{0.885634in}}%
\pgfpathlineto{\pgfqpoint{3.378557in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{3.395356in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{3.409559in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{3.421862in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{3.432715in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{3.442422in}{0.822661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678167in}{0.518572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742033in}{0.519001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805899in}{0.518984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869811in}{0.518262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907155in}{0.518524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933677in}{0.517855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954228in}{0.517759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971036in}{0.517693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985232in}{0.516419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997543in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008400in}{0.516879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018103in}{0.516875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081973in}{0.522582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119330in}{0.550508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145839in}{0.617176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166400in}{0.676827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183198in}{0.712953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197402in}{0.749381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209705in}{0.770576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220557in}{0.811569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230265in}{0.794559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294131in}{0.887333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331490in}{0.891751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357997in}{0.885634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378557in}{0.869311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395356in}{0.862095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409559in}{0.832422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421862in}{0.831632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432715in}{0.818881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442422in}{0.822661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614302in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{2.678167in}{0.518621in}}%
\pgfpathlineto{\pgfqpoint{2.742033in}{0.518854in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{2.843258in}{0.518308in}}%
\pgfpathlineto{\pgfqpoint{2.869811in}{0.518773in}}%
\pgfpathlineto{\pgfqpoint{2.890362in}{0.518278in}}%
\pgfpathlineto{\pgfqpoint{2.907155in}{0.517988in}}%
\pgfpathlineto{\pgfqpoint{2.921353in}{0.517851in}}%
\pgfpathlineto{\pgfqpoint{2.933677in}{0.517311in}}%
\pgfpathlineto{\pgfqpoint{2.944524in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{0.517014in}}%
\pgfpathlineto{\pgfqpoint{3.018103in}{0.526676in}}%
\pgfpathlineto{\pgfqpoint{3.055465in}{0.552325in}}%
\pgfpathlineto{\pgfqpoint{3.081973in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{3.119330in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{3.133535in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{3.145839in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{3.156692in}{0.923399in}}%
\pgfpathlineto{\pgfqpoint{3.166400in}{0.915693in}}%
\pgfpathlineto{\pgfqpoint{3.230265in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{3.267624in}{0.996994in}}%
\pgfpathlineto{\pgfqpoint{3.294131in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{0.981331in}}%
\pgfpathlineto{\pgfqpoint{3.331490in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{3.345693in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{3.357997in}{0.973895in}}%
\pgfpathlineto{\pgfqpoint{3.368849in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{3.378557in}{0.970256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614302in}{0.518126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678167in}{0.518621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742033in}{0.518854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805899in}{0.519258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843258in}{0.518308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869811in}{0.518773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890362in}{0.518278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907155in}{0.517988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921353in}{0.517851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933677in}{0.517311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944524in}{0.517344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954228in}{0.517014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018103in}{0.526676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055465in}{0.552325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081973in}{0.646179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102534in}{0.736546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119330in}{0.819520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133535in}{0.834143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145839in}{0.877047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156692in}{0.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166400in}{0.915693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230265in}{0.981479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267624in}{0.996994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294131in}{0.980369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314691in}{0.981331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331490in}{0.976701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345693in}{0.978510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357997in}{0.973895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368849in}{0.967130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378557in}{0.970256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550436in}{0.518650in}}%
\pgfpathlineto{\pgfqpoint{2.614302in}{0.518504in}}%
\pgfpathlineto{\pgfqpoint{2.678167in}{0.518679in}}%
\pgfpathlineto{\pgfqpoint{2.742033in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{2.779392in}{0.518409in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{0.518226in}}%
\pgfpathlineto{\pgfqpoint{2.826459in}{0.518384in}}%
\pgfpathlineto{\pgfqpoint{2.843258in}{0.518081in}}%
\pgfpathlineto{\pgfqpoint{2.857461in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{2.869811in}{0.518066in}}%
\pgfpathlineto{\pgfqpoint{2.880659in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{2.890362in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{0.518733in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{0.544032in}}%
\pgfpathlineto{\pgfqpoint{3.018103in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{3.038669in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{3.055465in}{0.761447in}}%
\pgfpathlineto{\pgfqpoint{3.069666in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{3.081973in}{0.858236in}}%
\pgfpathlineto{\pgfqpoint{3.092824in}{0.904154in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{3.166400in}{1.026996in}}%
\pgfpathlineto{\pgfqpoint{3.203759in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{3.230265in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.250825in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{3.267624in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{3.281827in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{3.294131in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{3.304983in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{1.108670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550436in}{0.518650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614302in}{0.518504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678167in}{0.518679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742033in}{0.518107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779392in}{0.518409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805899in}{0.518226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826459in}{0.518384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843258in}{0.518081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857461in}{0.518133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869811in}{0.518066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880659in}{0.517939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890362in}{0.517873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954228in}{0.518733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991599in}{0.544032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018103in}{0.607384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038669in}{0.693037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055465in}{0.761447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069666in}{0.829076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081973in}{0.858236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092824in}{0.904154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102534in}{0.952085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166400in}{1.026996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203759in}{1.055285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230265in}{1.064409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250825in}{1.082173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267624in}{1.084593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281827in}{1.094695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294131in}{1.092714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304983in}{1.107157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314691in}{1.108670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485048in}{0.518641in}}%
\pgfpathlineto{\pgfqpoint{2.550436in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{2.614302in}{0.519075in}}%
\pgfpathlineto{\pgfqpoint{2.678167in}{0.518553in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{0.518817in}}%
\pgfpathlineto{\pgfqpoint{2.742033in}{0.518706in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{0.518789in}}%
\pgfpathlineto{\pgfqpoint{2.779392in}{0.517896in}}%
\pgfpathlineto{\pgfqpoint{2.793595in}{0.518155in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{0.518092in}}%
\pgfpathlineto{\pgfqpoint{2.816751in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{2.826459in}{0.518109in}}%
\pgfpathlineto{\pgfqpoint{2.890362in}{0.517765in}}%
\pgfpathlineto{\pgfqpoint{2.927734in}{0.519335in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{0.550178in}}%
\pgfpathlineto{\pgfqpoint{2.974795in}{0.628936in}}%
\pgfpathlineto{\pgfqpoint{2.991599in}{0.725452in}}%
\pgfpathlineto{\pgfqpoint{3.005795in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{3.018103in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{3.028958in}{0.900806in}}%
\pgfpathlineto{\pgfqpoint{3.038669in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.139893in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{3.166400in}{1.086289in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{1.095830in}}%
\pgfpathlineto{\pgfqpoint{3.203759in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{3.217962in}{1.100319in}}%
\pgfpathlineto{\pgfqpoint{3.230265in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{3.241118in}{1.108049in}}%
\pgfpathlineto{\pgfqpoint{3.250825in}{1.109356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485048in}{0.518641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550436in}{0.518652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614302in}{0.519075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678167in}{0.518553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715526in}{0.518817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742033in}{0.518706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762593in}{0.518789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779392in}{0.517896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793595in}{0.518155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805899in}{0.518092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816751in}{0.518172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826459in}{0.518109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890362in}{0.517765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927734in}{0.519335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954228in}{0.550178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974795in}{0.628936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991599in}{0.725452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005795in}{0.808701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018103in}{0.870348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028958in}{0.900806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038669in}{0.932311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102534in}{1.059946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139893in}{1.081131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166400in}{1.086289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186960in}{1.095830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203759in}{1.093811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217962in}{1.100319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230265in}{1.095912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241118in}{1.108049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250825in}{1.109356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421182in}{0.518845in}}%
\pgfpathlineto{\pgfqpoint{2.485048in}{0.518517in}}%
\pgfpathlineto{\pgfqpoint{2.550436in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{2.614302in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{2.678167in}{0.518180in}}%
\pgfpathlineto{\pgfqpoint{2.698728in}{0.518592in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{2.729730in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{2.742033in}{0.518348in}}%
\pgfpathlineto{\pgfqpoint{2.752885in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{2.826459in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{2.863868in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{2.890362in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{2.910915in}{0.523216in}}%
\pgfpathlineto{\pgfqpoint{2.927734in}{0.550717in}}%
\pgfpathlineto{\pgfqpoint{2.941930in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{0.700498in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{2.974795in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{3.038669in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{3.076025in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{1.124410in}}%
\pgfpathlineto{\pgfqpoint{3.123093in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{3.139893in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{3.154095in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{3.166400in}{1.151127in}}%
\pgfpathlineto{\pgfqpoint{3.177251in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{3.186960in}{1.160435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421182in}{0.518845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485048in}{0.518517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550436in}{0.518728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614302in}{0.518088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651661in}{0.519555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678167in}{0.518180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698728in}{0.518592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715526in}{0.518114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729730in}{0.518607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742033in}{0.518348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752885in}{0.518116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762593in}{0.518456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826459in}{0.518550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863868in}{0.519152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890362in}{0.520089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910915in}{0.523216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927734in}{0.550717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941930in}{0.614541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954228in}{0.700498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965093in}{0.816560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974795in}{0.824663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038669in}{1.031703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076025in}{1.096466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102534in}{1.124410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123093in}{1.127713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139893in}{1.140041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154095in}{1.144403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166400in}{1.151127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177251in}{1.157621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186960in}{1.160435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350960in}{0.518570in}}%
\pgfpathlineto{\pgfqpoint{2.421182in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.485048in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{2.550436in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{2.587290in}{0.518993in}}%
\pgfpathlineto{\pgfqpoint{2.614302in}{0.518734in}}%
\pgfpathlineto{\pgfqpoint{2.634559in}{0.518434in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{0.518636in}}%
\pgfpathlineto{\pgfqpoint{2.665648in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{2.678167in}{0.518485in}}%
\pgfpathlineto{\pgfqpoint{2.688852in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{2.698728in}{0.518229in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{0.518404in}}%
\pgfpathlineto{\pgfqpoint{2.799952in}{0.518856in}}%
\pgfpathlineto{\pgfqpoint{2.826459in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{2.847019in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{2.863868in}{0.520096in}}%
\pgfpathlineto{\pgfqpoint{2.878064in}{0.520299in}}%
\pgfpathlineto{\pgfqpoint{2.890362in}{0.521331in}}%
\pgfpathlineto{\pgfqpoint{2.901210in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{2.910915in}{0.538177in}}%
\pgfpathlineto{\pgfqpoint{2.974795in}{0.997945in}}%
\pgfpathlineto{\pgfqpoint{3.012159in}{1.076102in}}%
\pgfpathlineto{\pgfqpoint{3.038669in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{3.059224in}{1.117750in}}%
\pgfpathlineto{\pgfqpoint{3.076025in}{1.134079in}}%
\pgfpathlineto{\pgfqpoint{3.090230in}{1.145848in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{1.147502in}}%
\pgfpathlineto{\pgfqpoint{3.113384in}{1.154051in}}%
\pgfpathlineto{\pgfqpoint{3.123093in}{1.156053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350960in}{0.518570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421182in}{0.518887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485048in}{0.519439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550436in}{0.518073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587290in}{0.518993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614302in}{0.518734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634559in}{0.518434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651661in}{0.518636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665648in}{0.518065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678167in}{0.518485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688852in}{0.518224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698728in}{0.518229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762593in}{0.518404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799952in}{0.518856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826459in}{0.519556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847019in}{0.518985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863868in}{0.520096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878064in}{0.520299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890362in}{0.521331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901210in}{0.521165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910915in}{0.538177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974795in}{0.997945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012159in}{1.076102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038669in}{1.105013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059224in}{1.117750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076025in}{1.134079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090230in}{1.145848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102534in}{1.147502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113384in}{1.154051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123093in}{1.156053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.770647in}{0.499613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787314in}{0.499613in}}{\pgfqpoint{2.787314in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{2.787314in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787314in}{1.577083in}}{\pgfqpoint{2.770647in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325280in}{1.577083in}}{\pgfqpoint{2.325280in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{2.325280in}{0.516280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325280in}{0.499613in}}{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480872in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.640354in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.578317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.549151in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061555in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308491in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.308491in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308491in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308491in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555427in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.555427in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555427in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555427in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802363in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.802363in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802363in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802363in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049300in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.049300in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049300in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049300in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296236in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.296236in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296236in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.296236in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543172in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543172in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.712442in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.712442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.712442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=0.506315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.962870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.962870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=0.756743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.213298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{1.213298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=1.007171in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.463727in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.463727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{1.463727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=1.257599in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.533069in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.529261in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.526833in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.524857in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.523672in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.517479in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.526971in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.522475in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.524354in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.527953in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.523683in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.525039in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.523774in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{0.529208in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{0.545668in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{0.539796in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{0.539901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.533069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.529261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.526833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.524857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.524607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.524774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.524332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.523672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.517479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.522015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.523550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.521146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.526971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.522475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.524354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.525104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.527953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.523683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.525039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.523774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{0.529208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{0.533227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{0.531464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{0.529724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{0.545668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{0.533359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{0.539796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{0.535755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{0.539901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.527001in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.531012in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.525158in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.525590in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.524724in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.523773in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.524605in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.523073in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.560524in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.568764in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.552702in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.569351in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{0.584507in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{0.567087in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{0.554313in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{0.559116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.527001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.531012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.528181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.525158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.525590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.524724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.523166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.519007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.523213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.523773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.524605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.523073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.522329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.552181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.560524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.568764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.552702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.569351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.572937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.608490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.608830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{0.578933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{0.609324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{0.627840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{0.604595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{0.584507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{0.567087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{0.554313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{0.555105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{0.559116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.527507in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.524130in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.521805in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.521917in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.572683in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.600289in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{0.834645in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{0.776901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.527507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.527468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.525015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.525814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.525443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.526001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.524130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.521805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.521917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.523454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.520260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.521640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.524737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.535722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.560717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.572683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.600089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.586390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.600289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.610368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.625558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{0.721432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{0.649493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{0.834645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{0.672177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{0.758382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{0.756624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{0.719004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{0.761610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{0.776901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.530835in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.527756in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.526169in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.524345in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.521368in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.523950in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.523860in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.522925in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.530178in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{0.764041in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{0.814983in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{0.753016in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{0.747059in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{0.756855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.530835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.527756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.528978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.526169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.523967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.524345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.524785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.522064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.521368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.523950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.523860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.522925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.530178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.541773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.569708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.610714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.661189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.674130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.657634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.657442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.666987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{0.764041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{0.845411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{0.849585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{0.814429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{0.814983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{0.753016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{0.747059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{0.756855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.526994in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.529528in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.525901in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.524464in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.523508in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.525942in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.523932in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.526040in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.523292in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.549781in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.639200in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.655950in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.769020in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.760066in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.770858in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{0.930317in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{0.813041in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{0.763782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.526994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.529528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.528141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.525901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.525083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.524464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.523508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.523771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.525942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.523932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.526040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.523292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.543129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.549781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.650483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.639200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.655950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.769020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.760066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.770858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.727344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{0.797430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{1.172018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{1.013364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{0.930317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{0.813041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{0.785911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{0.740651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{0.770327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{0.763782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.530970in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.527785in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.525329in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.523586in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.524461in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.524066in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.522182in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.522733in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.585759in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.608288in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.699046in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{1.012892in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{0.976074in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{0.927056in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{0.836726in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{0.722980in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{0.699289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.530970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.528054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.527785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.526280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.525329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.523586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.523614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.524461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.524066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.522182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.522733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.547932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.585759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.582117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.608288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.637731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.699046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.722881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.806585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.860458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{1.012892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{0.941412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{0.976074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{0.927056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{0.836726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{0.751321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{0.752333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{0.722980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{0.699289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.530235in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.526517in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.524304in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.524459in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.523274in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.523832in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.525566in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.525290in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.618743in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.782935in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.784509in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.768777in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.917472in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{0.967520in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{1.001790in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{0.956581in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{1.000362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.527237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.530235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.527827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.527547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.526517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.524304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.524459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.524455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.523274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.523832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.525566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.525290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.557444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.618743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.676362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.782935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.784509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.829133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.768777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.845316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.917472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{1.251698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{1.555025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{1.527169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{0.967520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{1.029464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{1.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{0.959180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{0.956581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{1.000362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552822in}{0.529753in}}%
\pgfpathlineto{\pgfqpoint{4.627212in}{0.527613in}}%
\pgfpathlineto{\pgfqpoint{4.701547in}{0.527616in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{0.526659in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{4.850225in}{0.523039in}}%
\pgfpathlineto{\pgfqpoint{4.874154in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{4.893706in}{0.523924in}}%
\pgfpathlineto{\pgfqpoint{4.910237in}{0.522934in}}%
\pgfpathlineto{\pgfqpoint{4.924560in}{0.522886in}}%
\pgfpathlineto{\pgfqpoint{4.937190in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{4.948489in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{5.022826in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{5.066308in}{0.641845in}}%
\pgfpathlineto{\pgfqpoint{5.097161in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{5.121091in}{0.804312in}}%
\pgfpathlineto{\pgfqpoint{5.140644in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{5.157176in}{0.745872in}}%
\pgfpathlineto{\pgfqpoint{5.171496in}{0.836355in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.828137in}}%
\pgfpathlineto{\pgfqpoint{5.195427in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{5.269762in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{5.313245in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{5.344097in}{1.498175in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{1.325917in}}%
\pgfpathlineto{\pgfqpoint{5.387580in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{5.404112in}{1.076707in}}%
\pgfpathlineto{\pgfqpoint{5.418432in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{5.431064in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{5.442363in}{1.024283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552822in}{0.529753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627212in}{0.527613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701547in}{0.527616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775882in}{0.526659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819366in}{0.525518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850225in}{0.523039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874154in}{0.523506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893706in}{0.523924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910237in}{0.522934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924560in}{0.522886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937190in}{0.524072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948489in}{0.527341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022826in}{0.601836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066308in}{0.641845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097161in}{0.766955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121091in}{0.804312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140644in}{0.804395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157176in}{0.745872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171496in}{0.836355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184127in}{0.828137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195427in}{0.903344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269762in}{1.326600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313245in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344097in}{1.498175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368028in}{1.325917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387580in}{1.115745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404112in}{1.076707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418432in}{1.062040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431064in}{1.027609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442363in}{1.024283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.580996in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597662in}{0.682021in}}{\pgfqpoint{4.597662in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{4.597662in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597662in}{1.577083in}}{\pgfqpoint{4.580996in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.119888in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103221in}{1.577083in}}{\pgfqpoint{4.103221in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.103221in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103221in}{0.682021in}}{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257829in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_context_rep_la_toks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.756598in}{1.718750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505672in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717332in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.717332in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717332in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717332in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928992in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.928992in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928992in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928992in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140651in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.140651in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140651in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140651in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352311in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352311in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352311in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563971in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.563971in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563971in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563971in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775630in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.775630in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775630in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775630in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987290in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987290in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.696634in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.696634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.696634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=0.573985in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.958631in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.958631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.958631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=0.835983in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.220629in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.220629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{1.220629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=1.097980in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.482626in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.482626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{1.482626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=1.359978in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.041250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best LA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801507in}{0.518084in}}%
\pgfpathlineto{\pgfqpoint{0.865223in}{0.518102in}}%
\pgfpathlineto{\pgfqpoint{0.928939in}{0.517491in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.517556in}}%
\pgfpathlineto{\pgfqpoint{1.029926in}{0.517083in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.518120in}}%
\pgfpathlineto{\pgfqpoint{1.076882in}{0.518425in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.516715in}}%
\pgfpathlineto{\pgfqpoint{1.107812in}{0.518303in}}%
\pgfpathlineto{\pgfqpoint{1.120133in}{0.517472in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{0.518542in}}%
\pgfpathlineto{\pgfqpoint{1.140636in}{0.517176in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{0.518104in}}%
\pgfpathlineto{\pgfqpoint{1.241636in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.268077in}{0.523861in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{0.581885in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{1.319520in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{1.331798in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.025274in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{1.235338in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.340629in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.417990in}}%
\pgfpathlineto{\pgfqpoint{1.500254in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{1.454088in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.458155in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.463096in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{1.472806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801507in}{0.518084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865223in}{0.518102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928939in}{0.517491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.517556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029926in}{0.517083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.518120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076882in}{0.518425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.516715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107812in}{0.518303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120133in}{0.517472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130955in}{0.518542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140636in}{0.517176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204352in}{0.518104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241636in}{0.517265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268077in}{0.523861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288595in}{0.581885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.731414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319520in}{0.819720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331798in}{0.936517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342623in}{1.025274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352311in}{1.077592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416027in}{1.235338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453298in}{1.340629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.417990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500254in}{1.424028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517014in}{1.433071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531184in}{1.454088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.458155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554285in}{1.463096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563970in}{1.472806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799987in}{0.517418in}}%
\pgfpathlineto{\pgfqpoint{0.865223in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{0.928939in}{0.516963in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.517131in}}%
\pgfpathlineto{\pgfqpoint{1.029926in}{0.517403in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{1.076882in}{0.517443in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.516854in}}%
\pgfpathlineto{\pgfqpoint{1.107812in}{0.516859in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.516667in}}%
\pgfpathlineto{\pgfqpoint{1.130913in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{0.517849in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{0.517756in}}%
\pgfpathlineto{\pgfqpoint{1.241636in}{0.518839in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{1.288587in}{0.585052in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.699965in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.799816in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.439064in}}%
\pgfpathlineto{\pgfqpoint{1.500254in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{1.494031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799987in}{0.517418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865223in}{0.517581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928939in}{0.516963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.517131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029926in}{0.517403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.517303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076882in}{0.517443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.516854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107812in}{0.516859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130913in}{0.517310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140598in}{0.517849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204352in}{0.517756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241636in}{0.518839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268068in}{0.521944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288587in}{0.585052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.699965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.799816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331793in}{0.936543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342623in}{1.083017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352311in}{1.138406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416027in}{1.262159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453298in}{1.388128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.439064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500254in}{1.468163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517014in}{1.468957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531184in}{1.488478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.485529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554285in}{1.499484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563970in}{1.494031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799987in}{0.517934in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.517398in}}%
\pgfpathlineto{\pgfqpoint{0.928939in}{0.517743in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.516697in}}%
\pgfpathlineto{\pgfqpoint{1.029926in}{0.519094in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.516847in}}%
\pgfpathlineto{\pgfqpoint{1.076882in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.516739in}}%
\pgfpathlineto{\pgfqpoint{1.107812in}{0.517545in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.517122in}}%
\pgfpathlineto{\pgfqpoint{1.130913in}{0.516742in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{0.517298in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.517453in}}%
\pgfpathlineto{\pgfqpoint{1.241636in}{0.518436in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{0.519967in}}%
\pgfpathlineto{\pgfqpoint{1.288572in}{0.525075in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{1.331784in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.004381in}}%
\pgfpathlineto{\pgfqpoint{1.352303in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.453295in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.507387in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{1.512784in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{1.532927in}}%
\pgfpathlineto{\pgfqpoint{1.531183in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.551040in}}%
\pgfpathlineto{\pgfqpoint{1.554284in}{1.561651in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799987in}{0.517934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863703in}{0.517398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928939in}{0.517743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.516697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029926in}{0.519094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.516847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076882in}{0.517520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.516739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107812in}{0.517545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.517122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130913in}{0.516742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140598in}{0.517298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204314in}{0.517453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241636in}{0.518436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268068in}{0.519967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288572in}{0.525075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.570011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.674296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331784in}{0.814743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342623in}{1.004381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352303in}{1.017620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416027in}{1.355910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453295in}{1.461729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.507387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500253in}{1.512784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517014in}{1.532927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531183in}{1.540053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.551040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554284in}{1.561651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563970in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793645in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.518122in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{0.518119in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.519150in}}%
\pgfpathlineto{\pgfqpoint{1.029422in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.517211in}}%
\pgfpathlineto{\pgfqpoint{1.107596in}{0.517739in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.517725in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{0.517908in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{0.517264in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.516989in}}%
\pgfpathlineto{\pgfqpoint{1.241586in}{0.517784in}}%
\pgfpathlineto{\pgfqpoint{1.268030in}{0.519414in}}%
\pgfpathlineto{\pgfqpoint{1.288542in}{0.520076in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.520434in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.545646in}}%
\pgfpathlineto{\pgfqpoint{1.331784in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.342606in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{1.352288in}{0.899239in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{1.453295in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.487271in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.513338in}}%
\pgfpathlineto{\pgfqpoint{1.517011in}{1.536085in}}%
\pgfpathlineto{\pgfqpoint{1.531183in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.533456in}}%
\pgfpathlineto{\pgfqpoint{1.554283in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{1.563969in}{1.562024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793645in}{0.517383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863703in}{0.518122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927419in}{0.518119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.519150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029422in}{0.517488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.517316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.517449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.517211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107596in}{0.517739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.517725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130746in}{0.517908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140598in}{0.517264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204314in}{0.516989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241586in}{0.517784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268030in}{0.519414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288542in}{0.520076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.520434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.545646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331784in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342606in}{0.754730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352288in}{0.899239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416019in}{1.305807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453295in}{1.418419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.487271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500250in}{1.513338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517011in}{1.536085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531183in}{1.531502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.533456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554283in}{1.552040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563969in}{1.562024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779475in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{0.517828in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{0.517541in}}%
\pgfpathlineto{\pgfqpoint{0.991135in}{0.516738in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{0.516752in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.517780in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.517182in}}%
\pgfpathlineto{\pgfqpoint{1.093138in}{0.517181in}}%
\pgfpathlineto{\pgfqpoint{1.107164in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.518304in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{1.241485in}{0.516652in}}%
\pgfpathlineto{\pgfqpoint{1.268030in}{0.516730in}}%
\pgfpathlineto{\pgfqpoint{1.288482in}{0.517184in}}%
\pgfpathlineto{\pgfqpoint{1.305301in}{0.517360in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.517366in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.517897in}}%
\pgfpathlineto{\pgfqpoint{1.342606in}{0.518532in}}%
\pgfpathlineto{\pgfqpoint{1.352258in}{0.519724in}}%
\pgfpathlineto{\pgfqpoint{1.416004in}{1.209391in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.381090in}}%
\pgfpathlineto{\pgfqpoint{1.479735in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{1.517011in}{1.507538in}}%
\pgfpathlineto{\pgfqpoint{1.531183in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{1.563966in}{1.528642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779475in}{0.518000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857361in}{0.517828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927419in}{0.517541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991135in}{0.516738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028406in}{0.516752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.517780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.517182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093138in}{0.517181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107164in}{0.516933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.518304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130746in}{0.517904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.517520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204314in}{0.516789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241485in}{0.516652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268030in}{0.516730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288482in}{0.517184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305301in}{0.517360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.517366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331746in}{0.517897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342606in}{0.518532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352258in}{0.519724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416004in}{1.209391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453285in}{1.381090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479735in}{1.452071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500250in}{1.468999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517011in}{1.507538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531183in}{1.534233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.530465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554279in}{1.536583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563966in}{1.528642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742204in}{0.517580in}}%
\pgfpathlineto{\pgfqpoint{0.843191in}{0.518049in}}%
\pgfpathlineto{\pgfqpoint{0.921077in}{0.517492in}}%
\pgfpathlineto{\pgfqpoint{0.991135in}{0.517301in}}%
\pgfpathlineto{\pgfqpoint{1.026341in}{0.517549in}}%
\pgfpathlineto{\pgfqpoint{1.054851in}{0.518583in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.517511in}}%
\pgfpathlineto{\pgfqpoint{1.092122in}{0.517824in}}%
\pgfpathlineto{\pgfqpoint{1.107164in}{0.517347in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.516947in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.516712in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.516695in}}%
\pgfpathlineto{\pgfqpoint{1.268030in}{0.516773in}}%
\pgfpathlineto{\pgfqpoint{1.288482in}{0.516613in}}%
\pgfpathlineto{\pgfqpoint{1.305201in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.516853in}}%
\pgfpathlineto{\pgfqpoint{1.342539in}{0.517937in}}%
\pgfpathlineto{\pgfqpoint{1.352198in}{0.517943in}}%
\pgfpathlineto{\pgfqpoint{1.415974in}{0.843716in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{1.479720in}{1.383034in}}%
\pgfpathlineto{\pgfqpoint{1.500238in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{1.517001in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{1.491433in}}%
\pgfpathlineto{\pgfqpoint{1.563966in}{1.489263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742204in}{0.517580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843191in}{0.518049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921077in}{0.517492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991135in}{0.517301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026341in}{0.517549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054851in}{0.518583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.517511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092122in}{0.517824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107164in}{0.517347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.517367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130072in}{0.517149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.516947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204012in}{0.516712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241284in}{0.516695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268030in}{0.516773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288482in}{0.516613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305201in}{0.516272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.516994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331746in}{0.516853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342539in}{0.517937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352198in}{0.517943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415974in}{0.843716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453265in}{1.271839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479720in}{1.383034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500238in}{1.427744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517001in}{1.452870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531174in}{1.478255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543451in}{1.481486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554279in}{1.491433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563966in}{1.489263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805920in}{0.517295in}}%
\pgfpathlineto{\pgfqpoint{0.906907in}{0.517648in}}%
\pgfpathlineto{\pgfqpoint{0.984793in}{0.518399in}}%
\pgfpathlineto{\pgfqpoint{1.026341in}{0.517974in}}%
\pgfpathlineto{\pgfqpoint{1.054851in}{0.517995in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.517154in}}%
\pgfpathlineto{\pgfqpoint{1.090057in}{0.517357in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{1.118567in}{0.518527in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.516719in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.516753in}}%
\pgfpathlineto{\pgfqpoint{1.267728in}{0.516886in}}%
\pgfpathlineto{\pgfqpoint{1.288240in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.516595in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.516936in}}%
\pgfpathlineto{\pgfqpoint{1.342539in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{1.352198in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.415914in}{0.519095in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.743762in}}%
\pgfpathlineto{\pgfqpoint{1.479690in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{1.500238in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{1.516981in}{1.274145in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{1.543436in}{1.326822in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{1.563954in}{1.331971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805920in}{0.517295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906907in}{0.517648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984793in}{0.518399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026341in}{0.517974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054851in}{0.517995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.517154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090057in}{0.517357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105413in}{0.517383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118567in}{0.518527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130072in}{0.516719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.518251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204012in}{0.517257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241284in}{0.516753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267728in}{0.516886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288240in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305000in}{0.516810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.516595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331746in}{0.516936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342539in}{0.516473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352198in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415914in}{0.519095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453265in}{0.743762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479690in}{1.113261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500238in}{1.193951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516981in}{1.274145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531174in}{1.326118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543436in}{1.326822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554279in}{1.339496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563954in}{1.331971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869636in}{0.518381in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{0.518584in}}%
\pgfpathlineto{\pgfqpoint{1.017580in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{1.048509in}{0.518265in}}%
\pgfpathlineto{\pgfqpoint{1.071610in}{0.517510in}}%
\pgfpathlineto{\pgfqpoint{1.090057in}{0.517770in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{0.517436in}}%
\pgfpathlineto{\pgfqpoint{1.118567in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.518798in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.517302in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.517088in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.517612in}}%
\pgfpathlineto{\pgfqpoint{1.267728in}{0.517251in}}%
\pgfpathlineto{\pgfqpoint{1.288240in}{0.516764in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.516581in}}%
\pgfpathlineto{\pgfqpoint{1.319170in}{0.517159in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.517826in}}%
\pgfpathlineto{\pgfqpoint{1.342271in}{0.517069in}}%
\pgfpathlineto{\pgfqpoint{1.351956in}{0.516542in}}%
\pgfpathlineto{\pgfqpoint{1.415914in}{0.516996in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{1.479629in}{0.517224in}}%
\pgfpathlineto{\pgfqpoint{1.500190in}{0.559132in}}%
\pgfpathlineto{\pgfqpoint{1.516981in}{0.702935in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{0.833219in}}%
\pgfpathlineto{\pgfqpoint{1.543406in}{0.902158in}}%
\pgfpathlineto{\pgfqpoint{1.554253in}{0.934962in}}%
\pgfpathlineto{\pgfqpoint{1.563954in}{0.951961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869636in}{0.518381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970623in}{0.518584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017580in}{0.517770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048509in}{0.518265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071610in}{0.517510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090057in}{0.517770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105413in}{0.517436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118567in}{0.517574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130072in}{0.518798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.517302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204012in}{0.517088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241284in}{0.517612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267728in}{0.517251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288240in}{0.516764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305000in}{0.516581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319170in}{0.517159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331444in}{0.517826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342271in}{0.517069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351956in}{0.516542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415914in}{0.516996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453265in}{0.516827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479629in}{0.517224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500190in}{0.559132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516981in}{0.702935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531174in}{0.833219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543406in}{0.902158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554253in}{0.934962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563954in}{0.951961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.941781in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958448in}{0.682021in}}{\pgfqpoint{0.958448in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.958448in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958448in}{1.577083in}}{\pgfqpoint{0.941781in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{0.564006in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.547339in}{1.577083in}}{\pgfqpoint{0.547339in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{0.547339in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.547339in}{0.682021in}}{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678317in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283613in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495273in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.495273in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495273in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495273in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706933in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.706933in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706933in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706933in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918592in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.918592in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918592in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918592in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130252in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130252in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341912in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341912in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553571in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.553571in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553571in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553571in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765231in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765231in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024422in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Tokens}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.467865in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.467865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.467865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.345217in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.788560in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.788560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.788560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.665912in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.109256in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.109256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{1.109256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.986608in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.429952in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.429952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{1.429952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=1.307303in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579495in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{2.643211in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{2.706933in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{2.770649in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{2.807920in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{2.834365in}{1.285639in}}%
\pgfpathlineto{\pgfqpoint{2.854876in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{2.885806in}{1.309695in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{2.918592in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{2.982308in}{1.349767in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{1.317710in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{1.349779in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{1.333744in}}%
\pgfpathlineto{\pgfqpoint{3.083296in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{3.097466in}{1.365812in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{1.325977in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.349778in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.333741in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.421938in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.486087in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{1.486074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579495in}{1.309690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643211in}{1.333740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706933in}{1.293656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770649in}{1.301673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807920in}{1.365813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834365in}{1.285639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854876in}{1.325725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871636in}{1.293656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885806in}{1.309695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{1.285646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918592in}{1.301672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982308in}{1.349767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019580in}{1.317710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{1.349779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{1.333744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083296in}{1.301672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097466in}{1.365812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{1.349776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{1.325977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{1.349778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.333741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.365804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.389869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.421938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.486087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.502108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{1.526161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{1.486074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579495in}{0.882797in}}%
\pgfpathlineto{\pgfqpoint{2.643211in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{2.706927in}{0.893856in}}%
\pgfpathlineto{\pgfqpoint{2.770649in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{2.807918in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{2.834365in}{0.873588in}}%
\pgfpathlineto{\pgfqpoint{2.854875in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{2.885805in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{2.918592in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{2.982308in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{0.878494in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{3.083296in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{3.097466in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.910431in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.927341in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.902371in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.926413in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.919196in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.923486in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.920092in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.900254in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.902087in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.905120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579495in}{0.882797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643211in}{0.884604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706927in}{0.893856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770649in}{0.870368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807918in}{0.868883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834365in}{0.873588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854875in}{0.873340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871636in}{0.877905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885805in}{0.889346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{0.894709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.893127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918592in}{0.889004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982308in}{0.879682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019580in}{0.878494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{0.895936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.891656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083296in}{0.917120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097466in}{0.909562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.910431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{0.908942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.927341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.902371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.926413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.919196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.923486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.920092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.900254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.902087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.932474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.905120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.674343in}}%
\pgfpathlineto{\pgfqpoint{2.643211in}{0.672735in}}%
\pgfpathlineto{\pgfqpoint{2.706927in}{0.670776in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{2.807914in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{2.834365in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{2.854875in}{0.663420in}}%
\pgfpathlineto{\pgfqpoint{2.871634in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{2.885803in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{0.662891in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.666144in}}%
\pgfpathlineto{\pgfqpoint{2.918591in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{2.982308in}{0.660352in}}%
\pgfpathlineto{\pgfqpoint{3.019579in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.664973in}}%
\pgfpathlineto{\pgfqpoint{3.083296in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{3.097465in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.669963in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{0.671551in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.673488in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.672615in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.676116in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.677127in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.686972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.674343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643211in}{0.672735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706927in}{0.670776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770643in}{0.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807914in}{0.663965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834365in}{0.667438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854875in}{0.663420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871634in}{0.661375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885803in}{0.655118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{0.662891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.666144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918591in}{0.659495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982308in}{0.660352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019579in}{0.660646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{0.665088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.664973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083296in}{0.670388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097465in}{0.669126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.669963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{0.671551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.667956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.673331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.673976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.673488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.672615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.676116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.677127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.687046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.682351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.686972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.569828in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{2.706927in}{0.568847in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{2.807914in}{0.568858in}}%
\pgfpathlineto{\pgfqpoint{2.834359in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{2.854871in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{2.871630in}{0.562835in}}%
\pgfpathlineto{\pgfqpoint{2.885800in}{0.563386in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{0.563090in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{2.918591in}{0.562807in}}%
\pgfpathlineto{\pgfqpoint{2.982307in}{0.573560in}}%
\pgfpathlineto{\pgfqpoint{3.019579in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{3.083295in}{0.642293in}}%
\pgfpathlineto{\pgfqpoint{3.097465in}{0.661783in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{0.677599in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.698639in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.784354in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.793868in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.766973in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.761485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.569828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.569202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706927in}{0.568847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770643in}{0.569784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807914in}{0.568858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834359in}{0.567055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854871in}{0.570364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871630in}{0.562835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885800in}{0.563386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{0.563090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.563852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918591in}{0.562807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982307in}{0.573560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019579in}{0.588137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{0.614536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.628308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083295in}{0.642293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097465in}{0.661783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.671569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{0.677599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.698639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.784354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.775691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.798697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.789028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.793868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.766973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.762274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.769181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.761485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.518572in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.518984in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{0.518262in}}%
\pgfpathlineto{\pgfqpoint{2.807898in}{0.518524in}}%
\pgfpathlineto{\pgfqpoint{2.834359in}{0.517855in}}%
\pgfpathlineto{\pgfqpoint{2.854861in}{0.517759in}}%
\pgfpathlineto{\pgfqpoint{2.871630in}{0.517693in}}%
\pgfpathlineto{\pgfqpoint{2.885793in}{0.516419in}}%
\pgfpathlineto{\pgfqpoint{2.898075in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.516879in}}%
\pgfpathlineto{\pgfqpoint{2.918586in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{2.982307in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{3.046023in}{0.617176in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{3.083294in}{0.712953in}}%
\pgfpathlineto{\pgfqpoint{3.097465in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.770576in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.885634in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.822661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.518572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.519001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.518984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770643in}{0.518262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807898in}{0.518524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834359in}{0.517855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854861in}{0.517759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871630in}{0.517693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885793in}{0.516419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898075in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.516879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918586in}{0.516875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982307in}{0.522582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.550508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046023in}{0.617176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.676827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083294in}{0.712953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097465in}{0.749381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.770576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120566in}{0.811569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.794559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.887333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.891751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.885634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.869311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.862095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.832422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.831632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.818881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.822661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.518621in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.518854in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.518308in}}%
\pgfpathlineto{\pgfqpoint{2.834359in}{0.518773in}}%
\pgfpathlineto{\pgfqpoint{2.854861in}{0.518278in}}%
\pgfpathlineto{\pgfqpoint{2.871614in}{0.517988in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{0.517851in}}%
\pgfpathlineto{\pgfqpoint{2.898075in}{0.517311in}}%
\pgfpathlineto{\pgfqpoint{2.908896in}{0.517344in}}%
\pgfpathlineto{\pgfqpoint{2.918577in}{0.517014in}}%
\pgfpathlineto{\pgfqpoint{2.982302in}{0.526676in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.552325in}}%
\pgfpathlineto{\pgfqpoint{3.046023in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{3.097464in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{3.109739in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{0.923399in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.915693in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.996994in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.981331in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.978510in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.973895in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.970256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.518126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.518621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.518854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.519258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.518308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834359in}{0.518773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854861in}{0.518278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871614in}{0.517988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885780in}{0.517851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898075in}{0.517311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908896in}{0.517344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918577in}{0.517014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982302in}{0.526676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.552325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046023in}{0.646179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.736546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.819520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097464in}{0.834143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109739in}{0.877047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120566in}{0.923399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.915693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.981479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.996994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.980369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.981331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.976701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.978510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.973895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.967130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.970256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.518650in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.518504in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.518679in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.518409in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.518226in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{0.518384in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.518081in}}%
\pgfpathlineto{\pgfqpoint{2.885753in}{0.518133in}}%
\pgfpathlineto{\pgfqpoint{2.898075in}{0.518066in}}%
\pgfpathlineto{\pgfqpoint{2.908896in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{2.918577in}{0.517873in}}%
\pgfpathlineto{\pgfqpoint{2.982293in}{0.518733in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.544032in}}%
\pgfpathlineto{\pgfqpoint{3.046018in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.761447in}}%
\pgfpathlineto{\pgfqpoint{3.097461in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{3.109739in}{0.858236in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{0.904154in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.952085in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.026996in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{3.341911in}{1.108670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.518650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.518504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.518679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.518107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.518409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.518226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854824in}{0.518384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.518081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885753in}{0.518133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898075in}{0.518066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908896in}{0.517939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918577in}{0.517873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982293in}{0.518733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.544032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046018in}{0.607384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.693037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.761447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097461in}{0.829076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109739in}{0.858236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{0.904154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.952085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.026996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.055285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.064409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.082173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.084593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.094695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.092714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332226in}{1.107157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341911in}{1.108670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577929in}{0.518641in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.518652in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.519075in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.518553in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.518817in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.518706in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{0.518789in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.517896in}}%
\pgfpathlineto{\pgfqpoint{2.885753in}{0.518155in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{0.518092in}}%
\pgfpathlineto{\pgfqpoint{2.908854in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{2.918539in}{0.518109in}}%
\pgfpathlineto{\pgfqpoint{2.982293in}{0.517765in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.519335in}}%
\pgfpathlineto{\pgfqpoint{3.046009in}{0.550178in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{0.628936in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.725452in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{3.109734in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{0.900806in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.086289in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.095830in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.100319in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.108049in}}%
\pgfpathlineto{\pgfqpoint{3.341911in}{1.109356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577929in}{0.518641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.518652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.519075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.518553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.518817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.518706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854824in}{0.518789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.517896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885753in}{0.518155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898027in}{0.518092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908854in}{0.518172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{0.518109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982293in}{0.517765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.519335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046009in}{0.550178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066528in}{0.628936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.725452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097456in}{0.808701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109734in}{0.870348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{0.900806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.932311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.059946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.081131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.086289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.095830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.093811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.100319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.095912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332226in}{1.108049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341911in}{1.109356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577929in}{0.518845in}}%
\pgfpathlineto{\pgfqpoint{2.641644in}{0.518517in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.518088in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.518180in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{0.518592in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.518114in}}%
\pgfpathlineto{\pgfqpoint{2.885753in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{0.518348in}}%
\pgfpathlineto{\pgfqpoint{2.908854in}{0.518116in}}%
\pgfpathlineto{\pgfqpoint{2.918539in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{2.982255in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{3.046009in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{0.523216in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.550717in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{0.700498in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{3.231237in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.124410in}}%
\pgfpathlineto{\pgfqpoint{3.278194in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.151127in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{3.341911in}{1.160435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577929in}{0.518845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641644in}{0.518517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.518728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.518088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.519555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.518180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854824in}{0.518592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.518114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885753in}{0.518607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898027in}{0.518348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908854in}{0.518116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{0.518456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982255in}{0.518550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.519152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046009in}{0.520089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066513in}{0.523216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.550717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097456in}{0.614541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109725in}{0.700498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{0.816560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130244in}{0.824663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.031703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231237in}{1.096466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.124410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278194in}{1.127713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.140041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309124in}{1.144403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.151127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332226in}{1.157621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341911in}{1.160435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571587in}{0.518570in}}%
\pgfpathlineto{\pgfqpoint{2.641644in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{2.705360in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{2.807363in}{0.518993in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.518734in}}%
\pgfpathlineto{\pgfqpoint{2.854522in}{0.518434in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.518636in}}%
\pgfpathlineto{\pgfqpoint{2.885537in}{0.518065in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{0.518485in}}%
\pgfpathlineto{\pgfqpoint{2.908687in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{2.918539in}{0.518229in}}%
\pgfpathlineto{\pgfqpoint{2.982255in}{0.518404in}}%
\pgfpathlineto{\pgfqpoint{3.019527in}{0.518856in}}%
\pgfpathlineto{\pgfqpoint{3.045971in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{3.066483in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.520096in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{0.520299in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{0.521331in}}%
\pgfpathlineto{\pgfqpoint{3.120548in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{3.130229in}{0.538177in}}%
\pgfpathlineto{\pgfqpoint{3.193960in}{0.997945in}}%
\pgfpathlineto{\pgfqpoint{3.231237in}{1.076102in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{3.278191in}{1.117750in}}%
\pgfpathlineto{\pgfqpoint{3.294953in}{1.134079in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{1.145848in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.147502in}}%
\pgfpathlineto{\pgfqpoint{3.332224in}{1.154051in}}%
\pgfpathlineto{\pgfqpoint{3.341910in}{1.156053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571587in}{0.518570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641644in}{0.518887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705360in}{0.519439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.518073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807363in}{0.518993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.518734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854522in}{0.518434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.518636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885537in}{0.518065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898027in}{0.518485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908687in}{0.518224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{0.518229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982255in}{0.518404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019527in}{0.518856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045971in}{0.519556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066483in}{0.518985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.520096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097456in}{0.520299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109725in}{0.521331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120548in}{0.521165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130229in}{0.538177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193960in}{0.997945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231237in}{1.076102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.105013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278191in}{1.117750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294953in}{1.134079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309124in}{1.145848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.147502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332224in}{1.154051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341910in}{1.156053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.770647in}{0.499613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787314in}{0.499613in}}{\pgfqpoint{2.787314in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{2.787314in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787314in}{1.577083in}}{\pgfqpoint{2.770647in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325280in}{1.577083in}}{\pgfqpoint{2.325280in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{2.325280in}{0.516280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325280in}{0.499613in}}{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480872in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.640354in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.578317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.549151in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061555in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273214in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.273214in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273214in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273214in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484874in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.484874in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484874in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.484874in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696534in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.696534in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696534in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696534in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908193in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908193in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119853in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119853in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331513in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.331513in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331513in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.331513in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543172in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543172in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.712442in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.712442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.712442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=0.506315in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.962870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.962870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=0.756743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.213298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{1.213298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=1.007171in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.463727in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.463727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{1.463727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793631in, y=1.257599in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.533069in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.529261in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.526833in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.524857in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.523672in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.517479in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.526971in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.522475in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.524354in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.527953in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.523683in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.525039in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.523774in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.529208in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.533227in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{0.531464in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.545668in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.533359in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.539796in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.539901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.533069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.529261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.526833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.524857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.524607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.524774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.524332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.523672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.517479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.522015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.523550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.521146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.526971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.522475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.524354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.525104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.527953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.523683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.525039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.523774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.529208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.533227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{0.531464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.529724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.545668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.533359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.539796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.535755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.539901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.527001in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.531012in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.525158in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.525590in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.524724in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.523773in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.524605in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.523073in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.522329in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.560524in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.568764in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.552702in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.569351in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.609324in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.584507in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.567087in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.554313in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.559116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.527001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.531012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.528181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.525158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.525590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.524724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.523166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.519007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.523213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.523773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.524605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.523073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.522329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.552181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.560524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.568764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.552702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.569351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.572937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.608490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.608830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.578933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.609324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{0.627840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.604595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.584507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.567087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.554313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.555105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.559116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.527507in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.525015in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.525443in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.524130in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.521805in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.521917in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.572683in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.600089in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.600289in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{0.834645in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.761610in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.776901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.527507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.527468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.525015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.525814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.525443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.526001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.524130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.521805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.521917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.523454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.520260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.521640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.524737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.535722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.560717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.572683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.600089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.586390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.600289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.610368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.625558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.721432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.649493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{0.834645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.672177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.758382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.756624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.719004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.761610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.776901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.530835in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.527756in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.526169in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.524345in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.521368in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.523950in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.523860in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.522925in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.530178in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.541773in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.569708in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.610714in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.661189in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.657442in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.764041in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.814983in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.753016in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.747059in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.756855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.530835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.527756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.528978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.526169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.523967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.524345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.524785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.522064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.521368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.523950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.523860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.522925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.530178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.541773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.569708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.610714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.661189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.674130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.657634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.657442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.666987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.764041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.845411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{0.849585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.814429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.814983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.753016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.747059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.756855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.526994in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.529528in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.528141in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.525901in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.524464in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.523508in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.525942in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.523932in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.526040in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.523292in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.549781in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.639200in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.655950in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.769020in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.760066in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.770858in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.013364in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.930317in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.813041in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.763782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.526994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.529528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.528141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.525901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.525083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.524464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.523508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.523771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.525942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.523932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.526040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.523292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.543129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.549781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.650483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.639200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.655950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.769020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.760066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.770858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.727344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.797430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.172018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.013364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.930317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.813041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.785911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.740651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.770327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.763782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.530970in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.527785in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.525329in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.523586in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.521198in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.524461in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.524066in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.522182in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.522733in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.585759in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.608288in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.699046in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.012892in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{0.976074in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.927056in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.836726in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.751321in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.752333in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.722980in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.699289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.530970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.528054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.527785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.526280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.525329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.523586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.521198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.523614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.524461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.524066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.522182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.522733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.547932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.585759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.582117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.608288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.637731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.699046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.722881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.806585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.860458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.012892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.941412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{0.976074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.927056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.836726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.751321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.752333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.722980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.699289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.530235in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.526517in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.524304in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.524459in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.524455in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.523274in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.523832in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.525566in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.525290in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.618743in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.782935in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.784509in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.768777in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.845316in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.917472in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.967520in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.001790in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.956581in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.000362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.527237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.530235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.527827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.527547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.526517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.524304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.524459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.524455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.523274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.523832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.525566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.525290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.557444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.618743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.676362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.782935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.784509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.829133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.768777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.845316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.917472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.251698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.555025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.527169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.967520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{1.029464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{1.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.959180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.956581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{1.000362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.529753in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.527613in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.527616in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.526659in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.523039in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.523924in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.522934in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.522886in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.527341in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.641845in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.804312in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.745872in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.836355in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.828137in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.326600in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.498175in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{1.325917in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.076707in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.024283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.529753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.527613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.527616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.526659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.525518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.523039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.523506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.523924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.522934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.522886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.524072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.527341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.601836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.641845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.766955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.804312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.804395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.745872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.836355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.828137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.903344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.326600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.498175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{1.325917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{1.115745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{1.076707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{1.062040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{1.027609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{1.024283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.580996in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597662in}{0.682021in}}{\pgfqpoint{4.597662in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{4.597662in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597662in}{1.577083in}}{\pgfqpoint{4.580996in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.119888in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103221in}{1.577083in}}{\pgfqpoint{4.103221in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.103221in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103221in}{0.682021in}}{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257829in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_context_rep_mean_rank_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.765894in}{1.718750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.765894in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.765894in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799151in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.799151in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799151in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799151in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002968in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.002968in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002968in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002968in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206784in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206784in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206784in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410600in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.410600in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410600in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410600in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614416in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.614416in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614416in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614416in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818232in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818232in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818232in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022049in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022049in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.501021in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.501021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540431in}{0.501021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420914in, y=0.443301in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.914880in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.914880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540431in}{0.914880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=0.771362in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.328739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540431in}{1.328739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=1.185221in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.041250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (mean rank)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959214in}{1.545371in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{1.081924in}{1.555026in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.179169in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{1.204633in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{1.514288in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{1.497030in}}%
\pgfpathlineto{\pgfqpoint{1.266034in}{1.510118in}}%
\pgfpathlineto{\pgfqpoint{1.276454in}{1.488489in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{1.347131in}{1.481040in}}%
\pgfpathlineto{\pgfqpoint{1.383033in}{1.473955in}}%
\pgfpathlineto{\pgfqpoint{1.408495in}{1.455899in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{1.392725in}}%
\pgfpathlineto{\pgfqpoint{1.444388in}{1.203322in}}%
\pgfpathlineto{\pgfqpoint{1.458031in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{1.469854in}{0.936289in}}%
\pgfpathlineto{\pgfqpoint{1.480279in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{1.550962in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{1.586852in}{0.550309in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.524525in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{0.530132in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{0.522216in}}%
\pgfpathlineto{\pgfqpoint{1.661852in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{1.673671in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{1.684097in}{0.521769in}}%
\pgfpathlineto{\pgfqpoint{1.693423in}{0.520563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959214in}{1.545371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020569in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081924in}{1.555026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143279in}{1.539277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179169in}{1.546429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204633in}{1.547713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224385in}{1.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240524in}{1.506262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254169in}{1.497030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266034in}{1.510118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276454in}{1.488489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285776in}{1.523503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347131in}{1.481040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383033in}{1.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408495in}{1.455899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428252in}{1.392725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444388in}{1.203322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458031in}{1.033711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469854in}{0.936289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480279in}{0.811410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489607in}{0.737178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550962in}{0.601258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586852in}{0.550309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612317in}{0.524525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632068in}{0.530132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648207in}{0.522216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661852in}{0.521113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673671in}{0.526238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684097in}{0.521769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693423in}{0.520563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896396in}{1.549856in}}%
\pgfpathlineto{\pgfqpoint{0.959214in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.541716in}}%
\pgfpathlineto{\pgfqpoint{1.081924in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.525451in}}%
\pgfpathlineto{\pgfqpoint{1.163031in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{1.179169in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{1.192814in}{1.529711in}}%
\pgfpathlineto{\pgfqpoint{1.204633in}{1.523265in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{1.515804in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.500287in}}%
\pgfpathlineto{\pgfqpoint{1.321679in}{1.461716in}}%
\pgfpathlineto{\pgfqpoint{1.347131in}{1.467286in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{1.403449in}}%
\pgfpathlineto{\pgfqpoint{1.383033in}{1.315729in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{1.188933in}}%
\pgfpathlineto{\pgfqpoint{1.408495in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.418924in}{0.814259in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{0.752129in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{1.550962in}{0.524236in}}%
\pgfpathlineto{\pgfqpoint{1.570714in}{0.528536in}}%
\pgfpathlineto{\pgfqpoint{1.586852in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.600497in}{0.527422in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.519401in}}%
\pgfpathlineto{\pgfqpoint{1.622742in}{0.519344in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{0.523477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896396in}{1.549856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959214in}{1.555442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020569in}{1.541716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081924in}{1.538044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117814in}{1.543730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143279in}{1.525451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163031in}{1.522193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179169in}{1.547908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192814in}{1.529711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204633in}{1.523265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215059in}{1.515804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224385in}{1.491739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285776in}{1.500287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321679in}{1.461716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347131in}{1.467286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366890in}{1.403449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383033in}{1.315729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396671in}{1.188933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408495in}{0.988046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418924in}{0.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428252in}{0.752129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489607in}{0.615450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525497in}{0.557671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550962in}{0.524236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570714in}{0.528536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586852in}{0.526368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600497in}{0.527422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612317in}{0.519401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622742in}{0.519344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632068in}{0.523477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835042in}{1.531013in}}%
\pgfpathlineto{\pgfqpoint{0.896396in}{1.518557in}}%
\pgfpathlineto{\pgfqpoint{0.959214in}{1.557759in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.534664in}}%
\pgfpathlineto{\pgfqpoint{1.056459in}{1.539288in}}%
\pgfpathlineto{\pgfqpoint{1.081924in}{1.536766in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.564112in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{1.153704in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{1.163031in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{1.459566in}}%
\pgfpathlineto{\pgfqpoint{1.260324in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.474548in}}%
\pgfpathlineto{\pgfqpoint{1.305521in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{1.321679in}{1.386939in}}%
\pgfpathlineto{\pgfqpoint{1.335317in}{1.324284in}}%
\pgfpathlineto{\pgfqpoint{1.347131in}{1.131983in}}%
\pgfpathlineto{\pgfqpoint{1.357569in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{0.890375in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.464140in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{0.521399in}}%
\pgfpathlineto{\pgfqpoint{1.509357in}{0.532701in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{0.527362in}}%
\pgfpathlineto{\pgfqpoint{1.539141in}{0.527514in}}%
\pgfpathlineto{\pgfqpoint{1.550962in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{1.561387in}{0.518897in}}%
\pgfpathlineto{\pgfqpoint{1.570714in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835042in}{1.531013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896396in}{1.518557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959214in}{1.557759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020569in}{1.534664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056459in}{1.539288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081924in}{1.536766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101676in}{1.564112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117814in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131459in}{1.517688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143279in}{1.512892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153704in}{1.533998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163031in}{1.512583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224385in}{1.459566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260324in}{1.495138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285776in}{1.474548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305521in}{1.454015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321679in}{1.386939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335317in}{1.324284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347131in}{1.131983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357569in}{0.927203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366890in}{0.890375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428252in}{0.597591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464140in}{0.566340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489607in}{0.521399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509357in}{0.532701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525497in}{0.527362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539141in}{0.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550962in}{0.523753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561387in}{0.518897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570714in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767580in}{1.552018in}}%
\pgfpathlineto{\pgfqpoint{0.835042in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{0.896396in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{0.959214in}{1.563043in}}%
\pgfpathlineto{\pgfqpoint{0.994620in}{1.520496in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.537915in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{1.535415in}}%
\pgfpathlineto{\pgfqpoint{1.056459in}{1.539562in}}%
\pgfpathlineto{\pgfqpoint{1.069897in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{1.081924in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{1.092188in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.518199in}}%
\pgfpathlineto{\pgfqpoint{1.163031in}{1.498387in}}%
\pgfpathlineto{\pgfqpoint{1.198921in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{1.472071in}}%
\pgfpathlineto{\pgfqpoint{1.244137in}{1.470497in}}%
\pgfpathlineto{\pgfqpoint{1.260324in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{1.273962in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.371947in}}%
\pgfpathlineto{\pgfqpoint{1.296198in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{1.305521in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{0.531791in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{0.527174in}}%
\pgfpathlineto{\pgfqpoint{1.464140in}{0.531062in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{0.536474in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{1.500030in}{0.524186in}}%
\pgfpathlineto{\pgfqpoint{1.509357in}{0.517126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767580in}{1.552018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835042in}{1.554977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896396in}{1.548427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959214in}{1.563043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994620in}{1.520496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020569in}{1.537915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040030in}{1.535415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056459in}{1.539562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069897in}{1.521036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081924in}{1.537426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092188in}{1.530266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101676in}{1.518199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163031in}{1.498387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198921in}{1.485446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224385in}{1.472071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244137in}{1.470497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260324in}{1.454012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273962in}{1.441981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285776in}{1.371947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296198in}{1.238841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305521in}{1.077933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366890in}{0.644833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402785in}{0.572725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428252in}{0.531791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448000in}{0.527174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464140in}{0.531062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477786in}{0.536474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489607in}{0.532987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500030in}{0.524186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509357in}{0.517126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692580in}{1.535741in}}%
\pgfpathlineto{\pgfqpoint{0.767580in}{1.531624in}}%
\pgfpathlineto{\pgfqpoint{0.835042in}{1.534522in}}%
\pgfpathlineto{\pgfqpoint{0.896396in}{1.553809in}}%
\pgfpathlineto{\pgfqpoint{0.932287in}{1.528396in}}%
\pgfpathlineto{\pgfqpoint{0.959214in}{1.531044in}}%
\pgfpathlineto{\pgfqpoint{0.978675in}{1.545903in}}%
\pgfpathlineto{\pgfqpoint{0.994620in}{1.523055in}}%
\pgfpathlineto{\pgfqpoint{1.008125in}{1.513129in}}%
\pgfpathlineto{\pgfqpoint{1.020569in}{1.520268in}}%
\pgfpathlineto{\pgfqpoint{1.030833in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{1.540546in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{1.137469in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{1.163031in}{1.482962in}}%
\pgfpathlineto{\pgfqpoint{1.182724in}{1.505865in}}%
\pgfpathlineto{\pgfqpoint{1.198921in}{1.475466in}}%
\pgfpathlineto{\pgfqpoint{1.212607in}{1.480302in}}%
\pgfpathlineto{\pgfqpoint{1.224385in}{1.469821in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{1.460692in}}%
\pgfpathlineto{\pgfqpoint{1.244137in}{1.456006in}}%
\pgfpathlineto{\pgfqpoint{1.305521in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{1.341421in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{1.386645in}{0.533467in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{0.526260in}}%
\pgfpathlineto{\pgfqpoint{1.428252in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{1.438672in}{0.521168in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{0.525159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692580in}{1.535741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767580in}{1.531624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835042in}{1.534522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896396in}{1.553809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932287in}{1.528396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959214in}{1.531044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978675in}{1.545903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994620in}{1.523055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008125in}{1.513129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020569in}{1.520268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030833in}{1.538552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040030in}{1.540546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101676in}{1.502143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137469in}{1.477814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163031in}{1.482962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182724in}{1.505865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198921in}{1.475466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212607in}{1.480302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224385in}{1.469821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234843in}{1.460692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244137in}{1.456006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305521in}{0.724398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341421in}{0.575723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366890in}{0.540077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386645in}{0.533467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402785in}{0.541937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416432in}{0.526260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428252in}{0.529006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438672in}{0.521168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448000in}{0.525159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595335in}{1.542954in}}%
\pgfpathlineto{\pgfqpoint{0.692580in}{1.554482in}}%
\pgfpathlineto{\pgfqpoint{0.767580in}{1.552648in}}%
\pgfpathlineto{\pgfqpoint{0.835042in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{0.868943in}{1.519056in}}%
\pgfpathlineto{\pgfqpoint{0.896396in}{1.534142in}}%
\pgfpathlineto{\pgfqpoint{0.917321in}{1.512012in}}%
\pgfpathlineto{\pgfqpoint{0.932287in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{0.946771in}{1.544628in}}%
\pgfpathlineto{\pgfqpoint{0.959214in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{0.968830in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{0.978675in}{1.520530in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{1.529846in}}%
\pgfpathlineto{\pgfqpoint{1.075921in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{1.121370in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{1.137469in}{1.483957in}}%
\pgfpathlineto{\pgfqpoint{1.151252in}{1.460304in}}%
\pgfpathlineto{\pgfqpoint{1.163031in}{1.486488in}}%
\pgfpathlineto{\pgfqpoint{1.173424in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{1.182724in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.244137in}{1.173385in}}%
\pgfpathlineto{\pgfqpoint{1.280047in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{1.305521in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{1.325279in}{0.551330in}}%
\pgfpathlineto{\pgfqpoint{1.341421in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.540329in}}%
\pgfpathlineto{\pgfqpoint{1.366890in}{0.535583in}}%
\pgfpathlineto{\pgfqpoint{1.377318in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.386645in}{0.527682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595335in}{1.542954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692580in}{1.554482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767580in}{1.552648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835042in}{1.531670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868943in}{1.519056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896396in}{1.534142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917321in}{1.512012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932287in}{1.530229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946771in}{1.544628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959214in}{1.527750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968830in}{1.542486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978675in}{1.520530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040030in}{1.529846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075921in}{1.501516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101676in}{1.494222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121370in}{1.472348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137469in}{1.483957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151252in}{1.460304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163031in}{1.486488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173424in}{1.477661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182724in}{1.486655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244137in}{1.173385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280047in}{0.647859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305521in}{0.577345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325279in}{0.551330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341421in}{0.545504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355068in}{0.540329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366890in}{0.535583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377318in}{0.535199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386645in}{0.527682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595335in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{0.692580in}{1.534138in}}%
\pgfpathlineto{\pgfqpoint{0.767580in}{1.537100in}}%
\pgfpathlineto{\pgfqpoint{0.807588in}{1.526715in}}%
\pgfpathlineto{\pgfqpoint{0.835042in}{1.548853in}}%
\pgfpathlineto{\pgfqpoint{0.855966in}{1.542743in}}%
\pgfpathlineto{\pgfqpoint{0.868943in}{1.552890in}}%
\pgfpathlineto{\pgfqpoint{0.883730in}{1.527258in}}%
\pgfpathlineto{\pgfqpoint{0.896396in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{0.907475in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{0.917321in}{1.532143in}}%
\pgfpathlineto{\pgfqpoint{0.978675in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{1.014566in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.075921in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.504045in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{1.121370in}{1.494217in}}%
\pgfpathlineto{\pgfqpoint{1.182724in}{1.472004in}}%
\pgfpathlineto{\pgfqpoint{1.218692in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{1.244137in}{0.790524in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{0.697167in}}%
\pgfpathlineto{\pgfqpoint{1.280047in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{1.293714in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{1.305521in}{0.589705in}}%
\pgfpathlineto{\pgfqpoint{1.315963in}{0.574272in}}%
\pgfpathlineto{\pgfqpoint{1.325279in}{0.583867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595335in}{1.536163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692580in}{1.534138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767580in}{1.537100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807588in}{1.526715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835042in}{1.548853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855966in}{1.542743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868943in}{1.552890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883730in}{1.527258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896396in}{1.543864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907475in}{1.539183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917321in}{1.532143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978675in}{1.528839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014566in}{1.509223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040030in}{1.521509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059782in}{1.502400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075921in}{1.497350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089898in}{1.504045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101676in}{1.471432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112069in}{1.493754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121370in}{1.494217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182724in}{1.472004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218692in}{1.244593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244137in}{0.790524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263924in}{0.697167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280047in}{0.632252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293714in}{0.593707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305521in}{0.589705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315963in}{0.574272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325279in}{0.583867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595335in}{1.546385in}}%
\pgfpathlineto{\pgfqpoint{0.692580in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{0.737797in}{1.556987in}}%
\pgfpathlineto{\pgfqpoint{0.767580in}{1.547055in}}%
\pgfpathlineto{\pgfqpoint{0.789825in}{1.536552in}}%
\pgfpathlineto{\pgfqpoint{0.807588in}{1.537815in}}%
\pgfpathlineto{\pgfqpoint{0.822375in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{0.835042in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{0.846121in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{0.855966in}{1.548143in}}%
\pgfpathlineto{\pgfqpoint{0.917321in}{1.536851in}}%
\pgfpathlineto{\pgfqpoint{0.953211in}{1.550164in}}%
\pgfpathlineto{\pgfqpoint{0.978675in}{1.537039in}}%
\pgfpathlineto{\pgfqpoint{0.998427in}{1.513414in}}%
\pgfpathlineto{\pgfqpoint{1.014566in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{1.028211in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{1.050456in}{1.500321in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{1.493893in}}%
\pgfpathlineto{\pgfqpoint{1.121370in}{1.474239in}}%
\pgfpathlineto{\pgfqpoint{1.157337in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{1.182724in}{1.455487in}}%
\pgfpathlineto{\pgfqpoint{1.202523in}{1.399874in}}%
\pgfpathlineto{\pgfqpoint{1.218692in}{1.267225in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{1.244137in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{1.254582in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{1.006041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595335in}{1.546385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692580in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737797in}{1.556987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767580in}{1.547055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789825in}{1.536552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807588in}{1.537815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822375in}{1.523172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835042in}{1.533842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846121in}{1.541131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855966in}{1.548143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917321in}{1.536851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953211in}{1.550164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978675in}{1.537039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998427in}{1.513414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014566in}{1.510113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028211in}{1.507862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040030in}{1.515139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050456in}{1.500321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059782in}{1.493893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121370in}{1.474239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157337in}{1.467426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182724in}{1.455487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202523in}{1.399874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218692in}{1.267225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232359in}{1.162748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244137in}{1.067119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254582in}{1.005122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263924in}{1.006041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598764in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.976540in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993206in}{0.682021in}}{\pgfqpoint{0.993206in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.993206in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993206in}{1.577083in}}{\pgfqpoint{0.976540in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{0.598764in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582098in}{1.577083in}}{\pgfqpoint{0.582098in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{0.582098in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582098in}{0.682021in}}{\pgfqpoint{0.598764in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.598764in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713075in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418582in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.418582in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418582in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418582in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630739in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.630739in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630739in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630739in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842896in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.842896in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842896in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842896in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055052in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.055052in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055052in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055052in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267209in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.267209in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267209in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267209in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479366in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.479366in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479366in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479366in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691523in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.691523in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691523in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691523in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059181in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Updates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.503462in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.503462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318372in}{0.503462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198855in, y=0.445742in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.909664in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.909664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318372in}{0.909664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=0.766146in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.315865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318372in}{1.315865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=1.172347in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968436in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{3.032301in}{1.493324in}}%
\pgfpathlineto{\pgfqpoint{3.096173in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{1.481957in}}%
\pgfpathlineto{\pgfqpoint{3.197397in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{3.223904in}{1.519037in}}%
\pgfpathlineto{\pgfqpoint{3.244464in}{1.517419in}}%
\pgfpathlineto{\pgfqpoint{3.261263in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{3.275466in}{1.509774in}}%
\pgfpathlineto{\pgfqpoint{3.287770in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{3.308330in}{1.490090in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{3.436061in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{3.456621in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{3.473420in}{1.496680in}}%
\pgfpathlineto{\pgfqpoint{3.487623in}{1.533845in}}%
\pgfpathlineto{\pgfqpoint{3.499926in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{3.510779in}{1.473856in}}%
\pgfpathlineto{\pgfqpoint{3.520487in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{3.584352in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{3.621711in}{1.493905in}}%
\pgfpathlineto{\pgfqpoint{3.648218in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{3.668778in}{1.448808in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{3.699780in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{3.712083in}{1.559584in}}%
\pgfpathlineto{\pgfqpoint{3.722936in}{1.451181in}}%
\pgfpathlineto{\pgfqpoint{3.732643in}{1.473379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968436in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032301in}{1.493324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096173in}{1.489386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160038in}{1.481957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197397in}{1.492866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223904in}{1.519037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244464in}{1.517419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261263in}{1.465535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275466in}{1.509774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287770in}{1.534894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308330in}{1.490090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372195in}{1.480537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409554in}{1.470361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436061in}{1.437514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456621in}{1.553389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473420in}{1.496680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487623in}{1.533845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499926in}{1.520982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510779in}{1.473856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520487in}{1.439274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584352in}{1.471363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621711in}{1.493905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648218in}{1.474671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668778in}{1.448808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685577in}{1.522632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699780in}{1.545951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712083in}{1.559584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722936in}{1.451181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732643in}{1.473379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904570in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{3.032301in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{3.096173in}{1.555062in}}%
\pgfpathlineto{\pgfqpoint{3.133530in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{3.180597in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{3.197397in}{1.474163in}}%
\pgfpathlineto{\pgfqpoint{3.211600in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{3.223904in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{3.234756in}{1.476172in}}%
\pgfpathlineto{\pgfqpoint{3.244464in}{1.501133in}}%
\pgfpathlineto{\pgfqpoint{3.308330in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{3.345689in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{3.392755in}{1.498809in}}%
\pgfpathlineto{\pgfqpoint{3.409554in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{3.423757in}{1.518637in}}%
\pgfpathlineto{\pgfqpoint{3.436061in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{3.446913in}{1.462351in}}%
\pgfpathlineto{\pgfqpoint{3.456621in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{3.520487in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{3.557846in}{1.472890in}}%
\pgfpathlineto{\pgfqpoint{3.584352in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{3.604912in}{1.471514in}}%
\pgfpathlineto{\pgfqpoint{3.621711in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{3.635914in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{3.648218in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{3.659070in}{1.513156in}}%
\pgfpathlineto{\pgfqpoint{3.668778in}{1.466816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904570in}{1.495394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968436in}{1.539668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032301in}{1.504286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096173in}{1.555062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133530in}{1.505968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160038in}{1.504618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180597in}{1.492146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197397in}{1.474163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211600in}{1.495407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223904in}{1.479759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234756in}{1.476172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244464in}{1.501133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308330in}{1.376289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345689in}{1.493118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372195in}{1.472883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392755in}{1.498809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409554in}{1.454015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423757in}{1.518637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436061in}{1.504525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446913in}{1.462351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456621in}{1.441029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520487in}{1.487789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557846in}{1.472890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584352in}{1.490751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604912in}{1.471514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621711in}{1.479576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635914in}{1.488102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648218in}{1.437476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659070in}{1.513156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668778in}{1.466816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840657in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{2.904570in}{1.533687in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{1.521366in}}%
\pgfpathlineto{\pgfqpoint{3.032301in}{1.524693in}}%
\pgfpathlineto{\pgfqpoint{3.069660in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{3.096173in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{1.516773in}}%
\pgfpathlineto{\pgfqpoint{3.133530in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{1.442490in}}%
\pgfpathlineto{\pgfqpoint{3.170890in}{1.508372in}}%
\pgfpathlineto{\pgfqpoint{3.180597in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{3.244464in}{1.451453in}}%
\pgfpathlineto{\pgfqpoint{3.281823in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{3.308330in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{3.345689in}{1.469477in}}%
\pgfpathlineto{\pgfqpoint{3.359892in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{3.383047in}{1.465058in}}%
\pgfpathlineto{\pgfqpoint{3.392755in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{3.456621in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{3.493980in}{1.439778in}}%
\pgfpathlineto{\pgfqpoint{3.520487in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{3.541047in}{1.511833in}}%
\pgfpathlineto{\pgfqpoint{3.557846in}{1.467503in}}%
\pgfpathlineto{\pgfqpoint{3.572049in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.584352in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{3.595204in}{1.472420in}}%
\pgfpathlineto{\pgfqpoint{3.604912in}{1.450518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840657in}{1.530397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904570in}{1.533687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968436in}{1.521366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032301in}{1.524693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069660in}{1.505499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096173in}{1.532660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116732in}{1.516773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133530in}{1.482407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147732in}{1.450020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160038in}{1.442490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170890in}{1.508372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180597in}{1.505535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244464in}{1.451453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281823in}{1.480963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308330in}{1.480006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328890in}{1.478651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345689in}{1.469477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359892in}{1.459535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372195in}{1.508588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383047in}{1.465058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392755in}{1.441261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456621in}{1.455083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493980in}{1.439778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520487in}{1.459015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541047in}{1.511833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557846in}{1.467503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572049in}{1.473150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584352in}{1.504711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595204in}{1.472420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604912in}{1.450518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776792in}{1.526472in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{1.512262in}}%
\pgfpathlineto{\pgfqpoint{2.904570in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{1.519499in}}%
\pgfpathlineto{\pgfqpoint{3.005795in}{1.536498in}}%
\pgfpathlineto{\pgfqpoint{3.032301in}{1.502264in}}%
\pgfpathlineto{\pgfqpoint{3.052861in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{3.069660in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{3.083863in}{1.507202in}}%
\pgfpathlineto{\pgfqpoint{3.096173in}{1.515343in}}%
\pgfpathlineto{\pgfqpoint{3.107024in}{1.471176in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{3.180597in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{3.217956in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{3.244464in}{1.444785in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{1.425842in}}%
\pgfpathlineto{\pgfqpoint{3.281823in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{3.296026in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{3.308330in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{3.319182in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{1.379927in}}%
\pgfpathlineto{\pgfqpoint{3.392755in}{1.325289in}}%
\pgfpathlineto{\pgfqpoint{3.430114in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{3.456621in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{3.477181in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{3.493980in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{3.520487in}{1.222475in}}%
\pgfpathlineto{\pgfqpoint{3.531339in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{3.541047in}{1.223249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776792in}{1.526472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840657in}{1.512262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904570in}{1.528002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968436in}{1.519499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005795in}{1.536498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032301in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052861in}{1.489323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069660in}{1.520927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083863in}{1.507202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096173in}{1.515343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107024in}{1.471176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116732in}{1.501210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180597in}{1.451957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217956in}{1.462671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244464in}{1.444785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265024in}{1.425842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281823in}{1.409809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296026in}{1.429706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308330in}{1.419790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319182in}{1.413091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328890in}{1.379927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392755in}{1.325289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430114in}{1.295165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456621in}{1.243340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477181in}{1.272374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493980in}{1.236536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508183in}{1.235940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520487in}{1.222475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531339in}{1.210560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541047in}{1.223249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712926in}{1.533370in}}%
\pgfpathlineto{\pgfqpoint{2.776792in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{1.524503in}}%
\pgfpathlineto{\pgfqpoint{2.904570in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{2.941913in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{1.528178in}}%
\pgfpathlineto{\pgfqpoint{2.988986in}{1.513913in}}%
\pgfpathlineto{\pgfqpoint{3.005795in}{1.521858in}}%
\pgfpathlineto{\pgfqpoint{3.019991in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{3.032301in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.501799in}}%
\pgfpathlineto{\pgfqpoint{3.052861in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{1.484949in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{3.180597in}{1.383645in}}%
\pgfpathlineto{\pgfqpoint{3.201158in}{1.325510in}}%
\pgfpathlineto{\pgfqpoint{3.217956in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{3.232160in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{3.244464in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{3.255316in}{1.103384in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.885511in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.866289in}}%
\pgfpathlineto{\pgfqpoint{3.392755in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{3.413315in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{3.430114in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{3.444317in}{0.796201in}}%
\pgfpathlineto{\pgfqpoint{3.456621in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{3.467473in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{3.477181in}{0.775317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712926in}{1.533370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776792in}{1.504859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840657in}{1.524503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904570in}{1.516189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941913in}{1.513047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968436in}{1.528178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988986in}{1.513913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005795in}{1.521858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019991in}{1.493314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032301in}{1.485774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043159in}{1.501799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052861in}{1.504573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116732in}{1.484949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154089in}{1.441228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180597in}{1.383645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201158in}{1.325510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217956in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232160in}{1.199641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244464in}{1.136689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255316in}{1.103384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265024in}{1.043152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328890in}{0.885511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366249in}{0.866289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392755in}{0.819366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413315in}{0.808546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430114in}{0.774461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444317in}{0.796201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456621in}{0.784490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467473in}{0.786322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477181in}{0.775317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649061in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{2.712926in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{2.776792in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{1.512260in}}%
\pgfpathlineto{\pgfqpoint{2.878016in}{1.510152in}}%
\pgfpathlineto{\pgfqpoint{2.904570in}{1.482059in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{2.941913in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{2.956112in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{2.968436in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{2.979283in}{1.483697in}}%
\pgfpathlineto{\pgfqpoint{2.988986in}{1.504386in}}%
\pgfpathlineto{\pgfqpoint{3.052861in}{1.472390in}}%
\pgfpathlineto{\pgfqpoint{3.090224in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{3.137293in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{3.168293in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{3.180597in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{3.191450in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{3.201158in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{3.302383in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.609121in}}%
\pgfpathlineto{\pgfqpoint{3.349450in}{0.595573in}}%
\pgfpathlineto{\pgfqpoint{3.366249in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{3.380452in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{3.392755in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{3.403608in}{0.606398in}}%
\pgfpathlineto{\pgfqpoint{3.413315in}{0.600064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649061in}{1.520442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712926in}{1.530539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776792in}{1.517175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840657in}{1.512260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878016in}{1.510152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904570in}{1.482059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925121in}{1.500404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941913in}{1.530144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956112in}{1.507284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968436in}{1.497644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979283in}{1.483697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988986in}{1.504386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052861in}{1.472390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090224in}{1.432271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116732in}{1.292548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137293in}{1.120367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154089in}{0.996863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168293in}{0.907589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180597in}{0.846223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191450in}{0.798893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201158in}{0.747658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265024in}{0.651092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302383in}{0.617097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328890in}{0.609121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349450in}{0.595573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366249in}{0.607133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380452in}{0.610147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392755in}{0.600038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403608in}{0.606398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413315in}{0.600064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585195in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{1.519656in}}%
\pgfpathlineto{\pgfqpoint{2.712926in}{1.528468in}}%
\pgfpathlineto{\pgfqpoint{2.776792in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{2.814151in}{1.511739in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{1.505544in}}%
\pgfpathlineto{\pgfqpoint{2.861217in}{1.506950in}}%
\pgfpathlineto{\pgfqpoint{2.878016in}{1.519228in}}%
\pgfpathlineto{\pgfqpoint{2.892220in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{2.904570in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{2.915417in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{2.988986in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{3.026358in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{3.052861in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{3.073427in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{3.090224in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{3.104425in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{3.127582in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{3.137293in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{3.201158in}{0.613135in}}%
\pgfpathlineto{\pgfqpoint{3.238517in}{0.580446in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{3.285584in}{0.561836in}}%
\pgfpathlineto{\pgfqpoint{3.302383in}{0.550770in}}%
\pgfpathlineto{\pgfqpoint{3.316586in}{0.548937in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.553127in}}%
\pgfpathlineto{\pgfqpoint{3.339742in}{0.542086in}}%
\pgfpathlineto{\pgfqpoint{3.349450in}{0.538758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585195in}{1.517844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649061in}{1.519656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712926in}{1.528468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776792in}{1.517122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814151in}{1.511739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840657in}{1.505544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861217in}{1.506950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878016in}{1.519228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892220in}{1.508141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904570in}{1.483664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915417in}{1.502009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925121in}{1.521354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988986in}{1.477714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026358in}{1.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052861in}{1.315696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073427in}{1.248404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090224in}{1.031466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104425in}{0.976944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116732in}{0.856253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127582in}{0.793047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137293in}{0.718355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201158in}{0.613135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238517in}{0.580446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265024in}{0.585666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285584in}{0.561836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302383in}{0.550770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316586in}{0.548937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328890in}{0.553127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339742in}{0.542086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349450in}{0.538758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519806in}{1.525626in}}%
\pgfpathlineto{\pgfqpoint{2.585195in}{1.521742in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{1.512455in}}%
\pgfpathlineto{\pgfqpoint{2.712926in}{1.518510in}}%
\pgfpathlineto{\pgfqpoint{2.750285in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{2.776792in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{2.797352in}{1.506142in}}%
\pgfpathlineto{\pgfqpoint{2.814151in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{2.828354in}{1.507584in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{2.851510in}{1.491745in}}%
\pgfpathlineto{\pgfqpoint{2.861217in}{1.475600in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{1.476957in}}%
\pgfpathlineto{\pgfqpoint{2.962492in}{1.458231in}}%
\pgfpathlineto{\pgfqpoint{2.988986in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{3.009554in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{3.026358in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{1.040348in}}%
\pgfpathlineto{\pgfqpoint{3.052861in}{0.811092in}}%
\pgfpathlineto{\pgfqpoint{3.063717in}{0.766133in}}%
\pgfpathlineto{\pgfqpoint{3.073427in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{3.137293in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{3.174652in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{3.201158in}{0.555418in}}%
\pgfpathlineto{\pgfqpoint{3.221718in}{0.543527in}}%
\pgfpathlineto{\pgfqpoint{3.238517in}{0.543823in}}%
\pgfpathlineto{\pgfqpoint{3.252721in}{0.535146in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{0.534907in}}%
\pgfpathlineto{\pgfqpoint{3.275876in}{0.534636in}}%
\pgfpathlineto{\pgfqpoint{3.285584in}{0.534817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519806in}{1.525626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585195in}{1.521742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649061in}{1.512455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712926in}{1.518510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750285in}{1.504367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776792in}{1.495157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797352in}{1.506142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814151in}{1.495187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828354in}{1.507584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840657in}{1.484012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851510in}{1.491745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861217in}{1.475600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925121in}{1.476957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962492in}{1.458231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988986in}{1.416402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009554in}{1.324508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026358in}{1.144865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040554in}{1.040348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052861in}{0.811092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063717in}{0.766133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073427in}{0.750338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137293in}{0.567534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174652in}{0.567152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201158in}{0.555418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221718in}{0.543527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238517in}{0.543823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252721in}{0.535146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265024in}{0.534907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275876in}{0.534636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285584in}{0.534817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455941in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{2.519806in}{1.502171in}}%
\pgfpathlineto{\pgfqpoint{2.585195in}{1.540648in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{1.517979in}}%
\pgfpathlineto{\pgfqpoint{2.686420in}{1.522518in}}%
\pgfpathlineto{\pgfqpoint{2.712926in}{1.520042in}}%
\pgfpathlineto{\pgfqpoint{2.733486in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{2.750285in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{2.764488in}{1.501318in}}%
\pgfpathlineto{\pgfqpoint{2.776792in}{1.496610in}}%
\pgfpathlineto{\pgfqpoint{2.787644in}{1.517326in}}%
\pgfpathlineto{\pgfqpoint{2.797352in}{1.496307in}}%
\pgfpathlineto{\pgfqpoint{2.861217in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.898627in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{1.458976in}}%
\pgfpathlineto{\pgfqpoint{2.945673in}{1.438823in}}%
\pgfpathlineto{\pgfqpoint{2.962492in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{2.976688in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{2.988986in}{1.122750in}}%
\pgfpathlineto{\pgfqpoint{2.999851in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{3.009554in}{0.885612in}}%
\pgfpathlineto{\pgfqpoint{3.073427in}{0.598246in}}%
\pgfpathlineto{\pgfqpoint{3.110784in}{0.567572in}}%
\pgfpathlineto{\pgfqpoint{3.137293in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{3.157851in}{0.534556in}}%
\pgfpathlineto{\pgfqpoint{3.174652in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{3.188854in}{0.529465in}}%
\pgfpathlineto{\pgfqpoint{3.201158in}{0.525774in}}%
\pgfpathlineto{\pgfqpoint{3.212010in}{0.521008in}}%
\pgfpathlineto{\pgfqpoint{3.221718in}{0.518409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455941in}{1.514396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519806in}{1.502171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585195in}{1.540648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649061in}{1.517979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686420in}{1.522518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712926in}{1.520042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733486in}{1.546883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750285in}{1.522060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764488in}{1.501318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776792in}{1.496610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787644in}{1.517326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797352in}{1.496307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861217in}{1.444271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898627in}{1.479185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925121in}{1.458976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945673in}{1.438823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962492in}{1.372988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976688in}{1.311492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988986in}{1.122750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999851in}{0.921758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009554in}{0.885612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073427in}{0.598246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110784in}{0.567572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137293in}{0.523464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157851in}{0.534556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174652in}{0.529316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188854in}{0.529465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201158in}{0.525774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212010in}{0.521008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221718in}{0.518409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385718in}{1.515353in}}%
\pgfpathlineto{\pgfqpoint{2.455941in}{1.534902in}}%
\pgfpathlineto{\pgfqpoint{2.519806in}{1.553402in}}%
\pgfpathlineto{\pgfqpoint{2.585195in}{1.503673in}}%
\pgfpathlineto{\pgfqpoint{2.622049in}{1.506831in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{1.525803in}}%
\pgfpathlineto{\pgfqpoint{2.669318in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{2.686420in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{2.700407in}{1.498267in}}%
\pgfpathlineto{\pgfqpoint{2.712926in}{1.493778in}}%
\pgfpathlineto{\pgfqpoint{2.723611in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{2.733486in}{1.503575in}}%
\pgfpathlineto{\pgfqpoint{2.797352in}{1.481113in}}%
\pgfpathlineto{\pgfqpoint{2.834711in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{2.861217in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{2.881778in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{2.898627in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{2.912823in}{1.435316in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{2.935969in}{1.425860in}}%
\pgfpathlineto{\pgfqpoint{2.945673in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{3.009554in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{3.046918in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{3.073427in}{0.531711in}}%
\pgfpathlineto{\pgfqpoint{3.093983in}{0.532196in}}%
\pgfpathlineto{\pgfqpoint{3.110784in}{0.522080in}}%
\pgfpathlineto{\pgfqpoint{3.124988in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{3.137293in}{0.519321in}}%
\pgfpathlineto{\pgfqpoint{3.148143in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{3.157851in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385718in}{1.515353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455941in}{1.534902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519806in}{1.553402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585195in}{1.503673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622049in}{1.506831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649061in}{1.525803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669318in}{1.513186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686420in}{1.508813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700407in}{1.498267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712926in}{1.493778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723611in}{1.500630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733486in}{1.503575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797352in}{1.481113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834711in}{1.467596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861217in}{1.447869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881778in}{1.450765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898627in}{1.441314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912823in}{1.435316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925121in}{1.447208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935969in}{1.425860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945673in}{1.376834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009554in}{0.603044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046918in}{0.545978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073427in}{0.531711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093983in}{0.532196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110784in}{0.522080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124988in}{0.522046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137293in}{0.519321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148143in}{0.519561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157851in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799990in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376705in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{0.499613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822073in}{0.499613in}}{\pgfqpoint{2.822073in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{2.822073in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822073in}{1.577083in}}{\pgfqpoint{2.805406in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{2.376705in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360039in}{1.577083in}}{\pgfqpoint{2.360039in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{2.360039in}{0.516280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360039in}{0.499613in}}{\pgfqpoint{2.376705in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.376705in}{0.499613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515630in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.640354in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.578317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.549151in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096313in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343249in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.343249in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343249in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343249in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590186in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.590186in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590186in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590186in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837122in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.837122in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837122in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.837122in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084058in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084058in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084058in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330995in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.330995in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330995in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330995in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577931in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577931in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.532633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{0.532633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=0.389115in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.861561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{0.861561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=0.718043in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.190489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{1.190489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=1.046971in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{1.519418in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.519418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{1.519418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=1.375900in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.514191in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.531092in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.502269in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.519778in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.531328in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.505451in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.471392in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.493296in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.478001in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.484763in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.501606in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{1.501583in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.505875in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{1.438625in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.447601in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{1.431007in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{1.439026in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{1.418338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.550528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.514191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.523222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.531092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.520140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.502269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.519778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.543260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.531328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.505451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.493056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.471392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.493296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.495225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.516702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.478001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.484763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.501606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{1.484086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{1.501583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{1.505875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{1.447601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{1.431007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{1.437389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{1.439026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{1.455189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{1.473733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{1.458649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{1.418338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.540045in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.519528in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.501367in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.501878in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.496028in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.488900in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.446597in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{1.446062in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{1.458337in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{1.395103in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.331741in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{1.329791in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{1.320335in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{1.306196in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{1.323203in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{1.303982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.529587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.525346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.548126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.540045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.514901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.519528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.513001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.532106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.501367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.508362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.501878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.520033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.496028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.484842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.463201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.488900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.446597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{1.446062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{1.458337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{1.413189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{1.395103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{1.331741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{1.329791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{1.320335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{1.306196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{1.296750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{1.283851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{1.323203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{1.303982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.521754in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.548582in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.502294in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.501220in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.468775in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.497294in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.450385in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{1.303268in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{1.189182in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{1.146983in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{1.160175in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{1.191621in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{1.159757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.536931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.539676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.524096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.521754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.538209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.548582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.512776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.540338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.502294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.513060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.492830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.501220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.494616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.468775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.469012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.513700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.470480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.497294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{1.462860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{1.463352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{1.450385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{1.303268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{1.235144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{1.065891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{1.109426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{1.189182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{1.146983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{1.160175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{1.191621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{1.159757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.519317in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.506569in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.511716in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.541764in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.535451in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.470859in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.528031in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.486488in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.495883in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.452101in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.486865in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.455507in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{1.378156in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.358176in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{1.095203in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{0.911335in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{0.916468in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{0.977999in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{0.997682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.519317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.506569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.511716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.541764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.535451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.516642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.470859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.528031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.486488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.495883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.521724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.452101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.486865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.481059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.455507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.427282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.392606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{1.383777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{1.378156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{1.358176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{1.194838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{1.095203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{1.008486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{0.911335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{0.916468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{0.973815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{0.977999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{0.988410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{0.997682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.513813in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.534190in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.516424in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.503711in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.511627in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.493062in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.518964in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.465622in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.373237in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.324461in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{1.308751in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{1.302380in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.262249in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{0.920380in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{0.831679in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{0.901732in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{0.904483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.513813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.534190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.511862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.516424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.503711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.525290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.511627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.487869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.493062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.518964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.529927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.505719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.465622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.399161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.408993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.373237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.324461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{1.308751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{1.302380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{1.262249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{1.000337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{0.920380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{0.831679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{0.858550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{0.864730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{0.808599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{0.836631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{0.901732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{0.904483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.513322in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.493331in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.510468in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.510848in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.468627in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.467950in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.338975in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.270543in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{1.260386in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{1.213527in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{0.675144in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{0.735839in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{0.815725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.527706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.513322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.552691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.506270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.554262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.493331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.522276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.511068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.515083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.510468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.510848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.468627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.453641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.467950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.474591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.349514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.338975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.270543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{1.260386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{1.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{1.168310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{0.872203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{0.800769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{0.675144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{0.817586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{0.761192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{0.751450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{0.735839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{0.805144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{0.815725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.530071in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.517590in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.549032in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.489192in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.516978in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.347211in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.286483in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.207395in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.128087in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{0.952598in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{0.580025in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{0.628791in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{0.649868in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{0.643524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.490507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.530071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.511405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.509094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.517590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.549032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.539489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.515223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.489192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.516978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.487761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.480123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.411028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.347211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.286483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.207395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.128087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{1.040991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{0.987112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{0.952598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{0.774189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{0.615997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{0.580025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{0.673978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{0.599080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{0.628791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{0.649868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{0.631473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{0.643524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587581in}{1.511245in}}%
\pgfpathlineto{\pgfqpoint{4.661971in}{1.514130in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{1.527005in}}%
\pgfpathlineto{\pgfqpoint{4.810641in}{1.517811in}}%
\pgfpathlineto{\pgfqpoint{4.854124in}{1.522381in}}%
\pgfpathlineto{\pgfqpoint{4.884983in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{4.908912in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{4.944995in}{1.495824in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{4.971949in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{4.983248in}{1.497956in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.424353in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{1.408515in}}%
\pgfpathlineto{\pgfqpoint{5.131920in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{5.155850in}{1.139954in}}%
\pgfpathlineto{\pgfqpoint{5.175403in}{1.136181in}}%
\pgfpathlineto{\pgfqpoint{5.191934in}{1.003272in}}%
\pgfpathlineto{\pgfqpoint{5.206255in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{5.218886in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{5.230185in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{5.304521in}{0.662652in}}%
\pgfpathlineto{\pgfqpoint{5.348004in}{0.545147in}}%
\pgfpathlineto{\pgfqpoint{5.378856in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.402786in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{5.422339in}{0.556936in}}%
\pgfpathlineto{\pgfqpoint{5.438871in}{0.681211in}}%
\pgfpathlineto{\pgfqpoint{5.453191in}{0.624357in}}%
\pgfpathlineto{\pgfqpoint{5.465822in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{5.477122in}{0.681794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587581in}{1.511245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661971in}{1.514130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736306in}{1.527005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810641in}{1.517811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854124in}{1.522381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884983in}{1.505159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908912in}{1.537865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928464in}{1.522096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944995in}{1.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959318in}{1.529934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971949in}{1.518309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983248in}{1.497956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057584in}{1.424353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101067in}{1.408515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131920in}{1.254485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155850in}{1.139954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175403in}{1.136181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191934in}{1.003272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206255in}{0.957778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218886in}{0.866400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230185in}{0.791113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304521in}{0.662652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348004in}{0.545147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378856in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402786in}{0.538504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422339in}{0.556936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438871in}{0.681211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453191in}{0.624357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465822in}{0.647538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477122in}{0.681794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154647in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.615754in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632421in}{0.682021in}}{\pgfqpoint{4.632421in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{4.632421in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632421in}{1.577083in}}{\pgfqpoint{4.615754in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.154647in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137980in}{1.577083in}}{\pgfqpoint{4.137980in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.137980in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137980in}{0.682021in}}{\pgfqpoint{4.154647in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.154647in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292587in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_context_rep_mean_rank_toks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.791357in}{1.718750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.791357in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.791357in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540431in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540431in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752091in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.752091in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752091in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752091in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963750in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.963750in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963750in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963750in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175410in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.175410in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175410in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175410in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387070in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.387070in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387070in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387070in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598729in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.598729in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598729in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598729in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810389in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.810389in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810389in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810389in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022049in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022049in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.501021in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.501021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540431in}{0.501021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420914in, y=0.443301in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.914880in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.914880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540431in}{0.914880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=0.771362in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.328739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540431in}{1.328739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335116in, y=1.185221in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.041250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (mean rank)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836265in}{1.545371in}}%
\pgfpathlineto{\pgfqpoint{0.899981in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{0.963697in}{1.555026in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{1.064685in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.514288in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{1.142570in}{1.497030in}}%
\pgfpathlineto{\pgfqpoint{1.154892in}{1.510118in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.488489in}}%
\pgfpathlineto{\pgfqpoint{1.175395in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{1.239110in}{1.481040in}}%
\pgfpathlineto{\pgfqpoint{1.276394in}{1.473955in}}%
\pgfpathlineto{\pgfqpoint{1.302836in}{1.455899in}}%
\pgfpathlineto{\pgfqpoint{1.323353in}{1.392725in}}%
\pgfpathlineto{\pgfqpoint{1.340110in}{1.203322in}}%
\pgfpathlineto{\pgfqpoint{1.354278in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{0.936289in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{1.387069in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{1.450785in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{1.488057in}{0.550309in}}%
\pgfpathlineto{\pgfqpoint{1.514501in}{0.524525in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{0.530132in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{0.522216in}}%
\pgfpathlineto{\pgfqpoint{1.565942in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{1.578217in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{0.521769in}}%
\pgfpathlineto{\pgfqpoint{1.598729in}{0.520563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836265in}{1.545371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899981in}{1.557343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963697in}{1.555026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027413in}{1.539277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064685in}{1.546429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091129in}{1.547713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111641in}{1.514288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128400in}{1.506262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142570in}{1.497030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154892in}{1.510118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165714in}{1.488489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175395in}{1.523503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239110in}{1.481040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276394in}{1.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302836in}{1.455899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323353in}{1.392725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340110in}{1.203322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354278in}{1.033711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366556in}{0.936289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377382in}{0.811410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387069in}{0.737178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450785in}{0.601258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488057in}{0.550309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514501in}{0.524525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535013in}{0.530132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551773in}{0.522216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565942in}{0.521113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578217in}{0.526238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589044in}{0.521769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598729in}{0.520563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834746in}{1.549856in}}%
\pgfpathlineto{\pgfqpoint{0.899981in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{0.963697in}{1.541716in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{1.064685in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.525451in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.522193in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{1.547908in}}%
\pgfpathlineto{\pgfqpoint{1.142570in}{1.529711in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.523265in}}%
\pgfpathlineto{\pgfqpoint{1.165672in}{1.515804in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{1.239110in}{1.500287in}}%
\pgfpathlineto{\pgfqpoint{1.276394in}{1.461716in}}%
\pgfpathlineto{\pgfqpoint{1.302826in}{1.467286in}}%
\pgfpathlineto{\pgfqpoint{1.323346in}{1.403449in}}%
\pgfpathlineto{\pgfqpoint{1.340110in}{1.315729in}}%
\pgfpathlineto{\pgfqpoint{1.354273in}{1.188933in}}%
\pgfpathlineto{\pgfqpoint{1.366552in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.814259in}}%
\pgfpathlineto{\pgfqpoint{1.387069in}{0.752129in}}%
\pgfpathlineto{\pgfqpoint{1.450785in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{1.488057in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{1.514501in}{0.524236in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{0.528536in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.565942in}{0.527422in}}%
\pgfpathlineto{\pgfqpoint{1.578217in}{0.519401in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{0.519344in}}%
\pgfpathlineto{\pgfqpoint{1.598729in}{0.523477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834746in}{1.549856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899981in}{1.555442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963697in}{1.541716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027413in}{1.538044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064685in}{1.543730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091129in}{1.525451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111641in}{1.522193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128400in}{1.547908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142570in}{1.529711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154845in}{1.523265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165672in}{1.515804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175357in}{1.491739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239110in}{1.500287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276394in}{1.461716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302826in}{1.467286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323346in}{1.403449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340110in}{1.315729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354273in}{1.188933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366552in}{0.988046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377382in}{0.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387069in}{0.752129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450785in}{0.615450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488057in}{0.557671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514501in}{0.524236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535013in}{0.528536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551773in}{0.526368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565942in}{0.527422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578217in}{0.519401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589044in}{0.519344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598729in}{0.523477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834746in}{1.531013in}}%
\pgfpathlineto{\pgfqpoint{0.898462in}{1.518557in}}%
\pgfpathlineto{\pgfqpoint{0.963697in}{1.557759in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{1.534664in}}%
\pgfpathlineto{\pgfqpoint{1.064685in}{1.539288in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.536766in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.564112in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{1.142570in}{1.517688in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{1.165672in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.239073in}{1.459566in}}%
\pgfpathlineto{\pgfqpoint{1.276394in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{1.302826in}{1.474548in}}%
\pgfpathlineto{\pgfqpoint{1.323331in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{1.340110in}{1.386939in}}%
\pgfpathlineto{\pgfqpoint{1.354273in}{1.324284in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{1.131983in}}%
\pgfpathlineto{\pgfqpoint{1.377382in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{1.387062in}{0.890375in}}%
\pgfpathlineto{\pgfqpoint{1.450785in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.488054in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{1.514501in}{0.521399in}}%
\pgfpathlineto{\pgfqpoint{1.535012in}{0.532701in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{0.527362in}}%
\pgfpathlineto{\pgfqpoint{1.565941in}{0.527514in}}%
\pgfpathlineto{\pgfqpoint{1.578217in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{1.589043in}{0.518897in}}%
\pgfpathlineto{\pgfqpoint{1.598729in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834746in}{1.531013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898462in}{1.518557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963697in}{1.557759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027413in}{1.534664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064685in}{1.539288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091129in}{1.536766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111641in}{1.564112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128400in}{1.538821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142570in}{1.517688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154845in}{1.512892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165672in}{1.533998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175357in}{1.512583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239073in}{1.459566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276394in}{1.495138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302826in}{1.474548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323331in}{1.454015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340110in}{1.386939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354273in}{1.324284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366542in}{1.131983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377382in}{0.927203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387062in}{0.890375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450785in}{0.597591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488054in}{0.566340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514501in}{0.521399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535012in}{0.532701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551773in}{0.527362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565941in}{0.527514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578217in}{0.523753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589043in}{0.518897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598729in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828404in}{1.552018in}}%
\pgfpathlineto{\pgfqpoint{0.898462in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{0.962178in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{1.563043in}}%
\pgfpathlineto{\pgfqpoint{1.064181in}{1.520496in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.537915in}}%
\pgfpathlineto{\pgfqpoint{1.111339in}{1.535415in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{1.539562in}}%
\pgfpathlineto{\pgfqpoint{1.142355in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{1.165504in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{1.518199in}}%
\pgfpathlineto{\pgfqpoint{1.239073in}{1.498387in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{1.472071in}}%
\pgfpathlineto{\pgfqpoint{1.323301in}{1.470497in}}%
\pgfpathlineto{\pgfqpoint{1.340110in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{1.354273in}{1.441981in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{1.371947in}}%
\pgfpathlineto{\pgfqpoint{1.377365in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{1.077933in}}%
\pgfpathlineto{\pgfqpoint{1.450778in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{1.488054in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.514501in}{0.531791in}}%
\pgfpathlineto{\pgfqpoint{1.535009in}{0.527174in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{0.531062in}}%
\pgfpathlineto{\pgfqpoint{1.565941in}{0.536474in}}%
\pgfpathlineto{\pgfqpoint{1.578217in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{1.589041in}{0.524186in}}%
\pgfpathlineto{\pgfqpoint{1.598727in}{0.517126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828404in}{1.552018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898462in}{1.554977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962178in}{1.548427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027413in}{1.563043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064181in}{1.520496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091129in}{1.537915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111339in}{1.535415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128400in}{1.539562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142355in}{1.521036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154845in}{1.537426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165504in}{1.530266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175357in}{1.518199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239073in}{1.498387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276344in}{1.485446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302789in}{1.472071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323301in}{1.470497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340110in}{1.454012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354273in}{1.441981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366542in}{1.371947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377365in}{1.238841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387047in}{1.077933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450778in}{0.644833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488054in}{0.572725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514501in}{0.531791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535009in}{0.527174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551770in}{0.531062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565941in}{0.536474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578217in}{0.532987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589041in}{0.524186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598727in}{0.517126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814234in}{1.535741in}}%
\pgfpathlineto{\pgfqpoint{0.892120in}{1.531624in}}%
\pgfpathlineto{\pgfqpoint{0.962178in}{1.534522in}}%
\pgfpathlineto{\pgfqpoint{1.025894in}{1.553809in}}%
\pgfpathlineto{\pgfqpoint{1.063165in}{1.528396in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{1.531044in}}%
\pgfpathlineto{\pgfqpoint{1.111339in}{1.545903in}}%
\pgfpathlineto{\pgfqpoint{1.127897in}{1.523055in}}%
\pgfpathlineto{\pgfqpoint{1.141922in}{1.513129in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.520268in}}%
\pgfpathlineto{\pgfqpoint{1.165504in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.175055in}{1.540546in}}%
\pgfpathlineto{\pgfqpoint{1.239073in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{1.276244in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{1.482962in}}%
\pgfpathlineto{\pgfqpoint{1.323240in}{1.505865in}}%
\pgfpathlineto{\pgfqpoint{1.340060in}{1.475466in}}%
\pgfpathlineto{\pgfqpoint{1.354273in}{1.480302in}}%
\pgfpathlineto{\pgfqpoint{1.366505in}{1.469821in}}%
\pgfpathlineto{\pgfqpoint{1.377365in}{1.460692in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{1.456006in}}%
\pgfpathlineto{\pgfqpoint{1.450763in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{1.488044in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{1.514494in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{1.535009in}{0.533467in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{0.541937in}}%
\pgfpathlineto{\pgfqpoint{1.565941in}{0.526260in}}%
\pgfpathlineto{\pgfqpoint{1.578217in}{0.529006in}}%
\pgfpathlineto{\pgfqpoint{1.589038in}{0.521168in}}%
\pgfpathlineto{\pgfqpoint{1.598724in}{0.525159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814234in}{1.535741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892120in}{1.531624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962178in}{1.534522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025894in}{1.553809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063165in}{1.528396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091129in}{1.531044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111339in}{1.545903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127897in}{1.523055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141922in}{1.513129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154845in}{1.520268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165504in}{1.538552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175055in}{1.540546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239073in}{1.502143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276244in}{1.477814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302789in}{1.482962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323240in}{1.505865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340060in}{1.475466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354273in}{1.480302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366505in}{1.469821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377365in}{1.460692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387017in}{1.456006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450763in}{0.724398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488044in}{0.575723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514494in}{0.540077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535009in}{0.533467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551770in}{0.541937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565941in}{0.526260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578217in}{0.529006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589038in}{0.521168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598724in}{0.525159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776963in}{1.542954in}}%
\pgfpathlineto{\pgfqpoint{0.877950in}{1.554482in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{1.552648in}}%
\pgfpathlineto{\pgfqpoint{1.025894in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{1.061099in}{1.519056in}}%
\pgfpathlineto{\pgfqpoint{1.089610in}{1.534142in}}%
\pgfpathlineto{\pgfqpoint{1.111339in}{1.512012in}}%
\pgfpathlineto{\pgfqpoint{1.126881in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{1.141922in}{1.544628in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.164831in}{1.542486in}}%
\pgfpathlineto{\pgfqpoint{1.175055in}{1.520530in}}%
\pgfpathlineto{\pgfqpoint{1.238771in}{1.529846in}}%
\pgfpathlineto{\pgfqpoint{1.276042in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{1.323240in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{1.339960in}{1.483957in}}%
\pgfpathlineto{\pgfqpoint{1.354273in}{1.460304in}}%
\pgfpathlineto{\pgfqpoint{1.366505in}{1.486488in}}%
\pgfpathlineto{\pgfqpoint{1.377298in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.450732in}{1.173385in}}%
\pgfpathlineto{\pgfqpoint{1.488024in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{1.514479in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.551330in}}%
\pgfpathlineto{\pgfqpoint{1.551760in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{1.565933in}{0.540329in}}%
\pgfpathlineto{\pgfqpoint{1.578209in}{0.535583in}}%
\pgfpathlineto{\pgfqpoint{1.589038in}{0.535199in}}%
\pgfpathlineto{\pgfqpoint{1.598724in}{0.527682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776963in}{1.542954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877950in}{1.554482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955836in}{1.552648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025894in}{1.531670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061099in}{1.519056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089610in}{1.534142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111339in}{1.512012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126881in}{1.530229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141922in}{1.544628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154845in}{1.527750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164831in}{1.542486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175055in}{1.520530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238771in}{1.529846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276042in}{1.501516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302789in}{1.494222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323240in}{1.472348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339960in}{1.483957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354273in}{1.460304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366505in}{1.486488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377298in}{1.477661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386956in}{1.486655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450732in}{1.173385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488024in}{0.647859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514479in}{0.577345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534996in}{0.551330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551760in}{0.545504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565933in}{0.540329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578209in}{0.535583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589038in}{0.535199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598724in}{0.527682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840679in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{1.534138in}}%
\pgfpathlineto{\pgfqpoint{1.019552in}{1.537100in}}%
\pgfpathlineto{\pgfqpoint{1.061099in}{1.526715in}}%
\pgfpathlineto{\pgfqpoint{1.089610in}{1.548853in}}%
\pgfpathlineto{\pgfqpoint{1.111339in}{1.542743in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{1.552890in}}%
\pgfpathlineto{\pgfqpoint{1.140171in}{1.527258in}}%
\pgfpathlineto{\pgfqpoint{1.153326in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{1.164831in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{1.175055in}{1.532143in}}%
\pgfpathlineto{\pgfqpoint{1.238771in}{1.528839in}}%
\pgfpathlineto{\pgfqpoint{1.276042in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{1.302487in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{1.502400in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{1.354273in}{1.504045in}}%
\pgfpathlineto{\pgfqpoint{1.366505in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{1.377298in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{1.386956in}{1.494217in}}%
\pgfpathlineto{\pgfqpoint{1.450672in}{1.472004in}}%
\pgfpathlineto{\pgfqpoint{1.488024in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{1.514448in}{0.790524in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{0.697167in}}%
\pgfpathlineto{\pgfqpoint{1.551740in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{1.565933in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{1.578194in}{0.589705in}}%
\pgfpathlineto{\pgfqpoint{1.589038in}{0.574272in}}%
\pgfpathlineto{\pgfqpoint{1.598712in}{0.583867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840679in}{1.536163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941666in}{1.534138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019552in}{1.537100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061099in}{1.526715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089610in}{1.548853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111339in}{1.542743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124815in}{1.552890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140171in}{1.527258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153326in}{1.543864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164831in}{1.539183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175055in}{1.532143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238771in}{1.528839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276042in}{1.509223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302487in}{1.521509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322999in}{1.502400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339758in}{1.497350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354273in}{1.504045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366505in}{1.471432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377298in}{1.493754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386956in}{1.494217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450672in}{1.472004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488024in}{1.244593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514448in}{0.790524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534996in}{0.697167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551740in}{0.632252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565933in}{0.593707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578194in}{0.589705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589038in}{0.574272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598712in}{0.583867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904394in}{1.546385in}}%
\pgfpathlineto{\pgfqpoint{1.005382in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{1.052338in}{1.556987in}}%
\pgfpathlineto{\pgfqpoint{1.083268in}{1.547055in}}%
\pgfpathlineto{\pgfqpoint{1.106369in}{1.536552in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{1.537815in}}%
\pgfpathlineto{\pgfqpoint{1.140171in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{1.153326in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{1.164831in}{1.541131in}}%
\pgfpathlineto{\pgfqpoint{1.175055in}{1.548143in}}%
\pgfpathlineto{\pgfqpoint{1.238771in}{1.536851in}}%
\pgfpathlineto{\pgfqpoint{1.276042in}{1.550164in}}%
\pgfpathlineto{\pgfqpoint{1.302487in}{1.537039in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{1.513414in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{1.353928in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{1.366203in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{1.377030in}{1.500321in}}%
\pgfpathlineto{\pgfqpoint{1.386715in}{1.493893in}}%
\pgfpathlineto{\pgfqpoint{1.450672in}{1.474239in}}%
\pgfpathlineto{\pgfqpoint{1.488024in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{1.514388in}{1.455487in}}%
\pgfpathlineto{\pgfqpoint{1.534948in}{1.399874in}}%
\pgfpathlineto{\pgfqpoint{1.551740in}{1.267225in}}%
\pgfpathlineto{\pgfqpoint{1.565933in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{1.578164in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{1.589011in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{1.598712in}{1.006041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540431in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904394in}{1.546385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005382in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052338in}{1.556987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083268in}{1.547055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106369in}{1.536552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124815in}{1.537815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140171in}{1.523172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153326in}{1.533842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164831in}{1.541131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175055in}{1.548143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238771in}{1.536851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276042in}{1.550164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302487in}{1.537039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322999in}{1.513414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339758in}{1.510113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353928in}{1.507862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366203in}{1.515139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377030in}{1.500321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386715in}{1.493893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450672in}{1.474239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488024in}{1.467426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514388in}{1.455487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534948in}{1.399874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551740in}{1.267225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565933in}{1.162748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578164in}{1.067119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589011in}{1.005122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598712in}{1.006041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540431in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.022049in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598764in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.976540in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993206in}{0.682021in}}{\pgfqpoint{0.993206in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.993206in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.993206in}{1.577083in}}{\pgfqpoint{0.976540in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{0.598764in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582098in}{1.577083in}}{\pgfqpoint{0.582098in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{0.582098in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.582098in}{0.682021in}}{\pgfqpoint{0.598764in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.598764in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713075in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615431in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.677931in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.740431in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677931in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318372in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318372in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530032in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.530032in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530032in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530032in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741691in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.741691in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741691in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741691in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953351in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.953351in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953351in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953351in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165011in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.165011in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165011in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165011in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376670in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376670in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588330in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.588330in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588330in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588330in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799990in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799990in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799990in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059181in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Tokens}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.503462in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.503462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318372in}{0.503462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198855in, y=0.445742in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.909664in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.909664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318372in}{0.909664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=0.766146in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.315865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318372in}{1.315865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113057in, y=1.172347in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614254in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{2.677970in}{1.493324in}}%
\pgfpathlineto{\pgfqpoint{2.741691in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{2.805407in}{1.481957in}}%
\pgfpathlineto{\pgfqpoint{2.842679in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{2.869123in}{1.519037in}}%
\pgfpathlineto{\pgfqpoint{2.889635in}{1.517419in}}%
\pgfpathlineto{\pgfqpoint{2.906395in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{2.920565in}{1.509774in}}%
\pgfpathlineto{\pgfqpoint{2.932839in}{1.534894in}}%
\pgfpathlineto{\pgfqpoint{2.953351in}{1.490090in}}%
\pgfpathlineto{\pgfqpoint{3.017067in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{3.054338in}{1.470361in}}%
\pgfpathlineto{\pgfqpoint{3.080783in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{3.101295in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{3.118054in}{1.496680in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{1.533845in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{3.155326in}{1.473856in}}%
\pgfpathlineto{\pgfqpoint{3.165011in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{3.228727in}{1.471363in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{1.493905in}}%
\pgfpathlineto{\pgfqpoint{3.292443in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{1.448808in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{1.545951in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{1.559584in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{1.451181in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{1.473379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614254in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677970in}{1.493324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741691in}{1.489386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805407in}{1.481957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842679in}{1.492866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869123in}{1.519037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889635in}{1.517419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906395in}{1.465535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920565in}{1.509774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932839in}{1.534894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953351in}{1.490090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017067in}{1.480537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054338in}{1.470361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080783in}{1.437514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101295in}{1.553389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118054in}{1.496680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132224in}{1.533845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144499in}{1.520982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155326in}{1.473856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165011in}{1.439274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228727in}{1.471363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{1.493905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292443in}{1.474671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{1.448808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{1.522632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{1.545951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{1.559584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{1.451181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{1.473379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614254in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{2.677970in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{2.741685in}{1.504286in}}%
\pgfpathlineto{\pgfqpoint{2.805407in}{1.555062in}}%
\pgfpathlineto{\pgfqpoint{2.842677in}{1.505968in}}%
\pgfpathlineto{\pgfqpoint{2.869123in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{2.889634in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{2.906395in}{1.474163in}}%
\pgfpathlineto{\pgfqpoint{2.920564in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{2.932839in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{2.943665in}{1.476172in}}%
\pgfpathlineto{\pgfqpoint{2.953351in}{1.501133in}}%
\pgfpathlineto{\pgfqpoint{3.017067in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{3.054338in}{1.493118in}}%
\pgfpathlineto{\pgfqpoint{3.080783in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{3.101295in}{1.498809in}}%
\pgfpathlineto{\pgfqpoint{3.118054in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{1.518637in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{3.155326in}{1.462351in}}%
\pgfpathlineto{\pgfqpoint{3.165011in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{3.228727in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{1.472890in}}%
\pgfpathlineto{\pgfqpoint{3.292443in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{1.471514in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{1.513156in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{1.466816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614254in}{1.495394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677970in}{1.539668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741685in}{1.504286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805407in}{1.555062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842677in}{1.505968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869123in}{1.504618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889634in}{1.492146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906395in}{1.474163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920564in}{1.495407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932839in}{1.479759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943665in}{1.476172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953351in}{1.501133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017067in}{1.376289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054338in}{1.493118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080783in}{1.472883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101295in}{1.498809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118054in}{1.454015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132224in}{1.518637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144499in}{1.504525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155326in}{1.462351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165011in}{1.441029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228727in}{1.487789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{1.472890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292443in}{1.490751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{1.471514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{1.479576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{1.488102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{1.437476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{1.513156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{1.466816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614207in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{2.677970in}{1.533687in}}%
\pgfpathlineto{\pgfqpoint{2.741685in}{1.521366in}}%
\pgfpathlineto{\pgfqpoint{2.805401in}{1.524693in}}%
\pgfpathlineto{\pgfqpoint{2.842673in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{2.869123in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{2.889634in}{1.516773in}}%
\pgfpathlineto{\pgfqpoint{2.906393in}{1.482407in}}%
\pgfpathlineto{\pgfqpoint{2.920562in}{1.450020in}}%
\pgfpathlineto{\pgfqpoint{2.932839in}{1.442490in}}%
\pgfpathlineto{\pgfqpoint{2.943665in}{1.508372in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{3.017067in}{1.451453in}}%
\pgfpathlineto{\pgfqpoint{3.054338in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{3.080783in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{3.101295in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{3.118054in}{1.469477in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{1.459535in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{3.155326in}{1.465058in}}%
\pgfpathlineto{\pgfqpoint{3.165011in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{3.228727in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{1.439778in}}%
\pgfpathlineto{\pgfqpoint{3.292443in}{1.459015in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{1.511833in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{1.467503in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{1.472420in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{1.450518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614207in}{1.530397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677970in}{1.533687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741685in}{1.521366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805401in}{1.524693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842673in}{1.505499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869123in}{1.532660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889634in}{1.516773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906393in}{1.482407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920562in}{1.450020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932839in}{1.442490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943665in}{1.508372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953350in}{1.505535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017067in}{1.451453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054338in}{1.480963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080783in}{1.480006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101295in}{1.478651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118054in}{1.469477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132224in}{1.459535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144499in}{1.508588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155326in}{1.465058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165011in}{1.441261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228727in}{1.455083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{1.439778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292443in}{1.459015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{1.511833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{1.467503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{1.473150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{1.504711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{1.472420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{1.450518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614207in}{1.526472in}}%
\pgfpathlineto{\pgfqpoint{2.677922in}{1.512262in}}%
\pgfpathlineto{\pgfqpoint{2.741685in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{2.805401in}{1.519499in}}%
\pgfpathlineto{\pgfqpoint{2.842673in}{1.536498in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{1.502264in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{2.906389in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{2.920559in}{1.507202in}}%
\pgfpathlineto{\pgfqpoint{2.932839in}{1.515343in}}%
\pgfpathlineto{\pgfqpoint{2.943665in}{1.471176in}}%
\pgfpathlineto{\pgfqpoint{2.953350in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{3.054337in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{3.080783in}{1.444785in}}%
\pgfpathlineto{\pgfqpoint{3.101295in}{1.425842in}}%
\pgfpathlineto{\pgfqpoint{3.118054in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{3.155326in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{3.165010in}{1.379927in}}%
\pgfpathlineto{\pgfqpoint{3.228727in}{1.325289in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{3.292443in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{1.222475in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{1.210560in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{1.223249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614207in}{1.526472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677922in}{1.512262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741685in}{1.528002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805401in}{1.519499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842673in}{1.536498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869117in}{1.502264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889629in}{1.489323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906389in}{1.520927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920559in}{1.507202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932839in}{1.515343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943665in}{1.471176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953350in}{1.501210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017066in}{1.451957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054337in}{1.462671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080783in}{1.444785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101295in}{1.425842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118054in}{1.409809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132224in}{1.429706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144499in}{1.419790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155326in}{1.413091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165010in}{1.379927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228727in}{1.325289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{1.295165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292443in}{1.243340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{1.272374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{1.236536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{1.235940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{1.222475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{1.210560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{1.223249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614207in}{1.533370in}}%
\pgfpathlineto{\pgfqpoint{2.677922in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{2.741638in}{1.524503in}}%
\pgfpathlineto{\pgfqpoint{2.805401in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{2.842657in}{1.513047in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{1.528178in}}%
\pgfpathlineto{\pgfqpoint{2.889620in}{1.513913in}}%
\pgfpathlineto{\pgfqpoint{2.906389in}{1.521858in}}%
\pgfpathlineto{\pgfqpoint{2.920552in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{2.943665in}{1.501799in}}%
\pgfpathlineto{\pgfqpoint{2.953345in}{1.504573in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{1.484949in}}%
\pgfpathlineto{\pgfqpoint{3.054336in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{3.080782in}{1.383645in}}%
\pgfpathlineto{\pgfqpoint{3.101295in}{1.325510in}}%
\pgfpathlineto{\pgfqpoint{3.118053in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{3.155325in}{1.103384in}}%
\pgfpathlineto{\pgfqpoint{3.165010in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.885511in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{0.866289in}}%
\pgfpathlineto{\pgfqpoint{3.292443in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{0.796201in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{0.775317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614207in}{1.533370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677922in}{1.504859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741638in}{1.524503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805401in}{1.516189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842657in}{1.513047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869117in}{1.528178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889620in}{1.513913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906389in}{1.521858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920552in}{1.493314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{1.485774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943665in}{1.501799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953345in}{1.504573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017066in}{1.484949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054336in}{1.441228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080782in}{1.383645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101295in}{1.325510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118053in}{1.278500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132224in}{1.199641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144499in}{1.136689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155325in}{1.103384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165010in}{1.043152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228726in}{0.885511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{0.866289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292443in}{0.819366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{0.808546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{0.774461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{0.796201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{0.784490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{0.786322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{0.775317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614207in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{2.677922in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{2.741638in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{1.512260in}}%
\pgfpathlineto{\pgfqpoint{2.842626in}{1.510152in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{1.482059in}}%
\pgfpathlineto{\pgfqpoint{2.889620in}{1.500404in}}%
\pgfpathlineto{\pgfqpoint{2.906373in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{2.920538in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{1.497644in}}%
\pgfpathlineto{\pgfqpoint{2.943655in}{1.483697in}}%
\pgfpathlineto{\pgfqpoint{2.953336in}{1.504386in}}%
\pgfpathlineto{\pgfqpoint{3.017061in}{1.472390in}}%
\pgfpathlineto{\pgfqpoint{3.054336in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{3.080782in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{3.101295in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{3.132222in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{3.144498in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{3.155325in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{3.165010in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{3.292442in}{0.609121in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{0.595573in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{0.606398in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{0.600064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614207in}{1.520442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677922in}{1.530539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741638in}{1.517175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805354in}{1.512260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842626in}{1.510152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869117in}{1.482059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889620in}{1.500404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906373in}{1.530144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920538in}{1.507284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{1.497644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943655in}{1.483697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953336in}{1.504386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017061in}{1.472390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054336in}{1.432271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080782in}{1.292548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101295in}{1.120367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118052in}{0.996863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132222in}{0.907589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144498in}{0.846223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155325in}{0.798893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165010in}{0.747658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228726in}{0.651092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{0.617097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292442in}{0.609121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{0.595573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{0.607133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{0.610147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{0.600038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{0.606398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{0.600064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614207in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{2.677922in}{1.519656in}}%
\pgfpathlineto{\pgfqpoint{2.741638in}{1.528468in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{2.842626in}{1.511739in}}%
\pgfpathlineto{\pgfqpoint{2.869070in}{1.505544in}}%
\pgfpathlineto{\pgfqpoint{2.889582in}{1.506950in}}%
\pgfpathlineto{\pgfqpoint{2.906342in}{1.519228in}}%
\pgfpathlineto{\pgfqpoint{2.920512in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{2.932833in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{2.943655in}{1.502009in}}%
\pgfpathlineto{\pgfqpoint{2.953336in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{3.017052in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{3.054336in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{3.080777in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{3.101295in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{3.132220in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{3.144498in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{3.155323in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{3.165010in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.613135in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{0.580446in}}%
\pgfpathlineto{\pgfqpoint{3.292442in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{0.561836in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{0.550770in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{0.548937in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{0.553127in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{0.542086in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{0.538758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614207in}{1.517844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677922in}{1.519656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741638in}{1.528468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805354in}{1.517122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842626in}{1.511739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869070in}{1.505544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889582in}{1.506950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906342in}{1.519228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920512in}{1.508141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932833in}{1.483664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943655in}{1.502009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953336in}{1.521354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017052in}{1.477714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054336in}{1.436266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080777in}{1.315696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101295in}{1.248404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118052in}{1.031466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132220in}{0.976944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144498in}{0.856253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155323in}{0.793047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165010in}{0.718355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228726in}{0.613135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{0.580446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292442in}{0.585666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{0.561836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{0.550770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{0.548937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{0.553127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{0.542086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{0.538758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612687in}{1.525626in}}%
\pgfpathlineto{\pgfqpoint{2.677922in}{1.521742in}}%
\pgfpathlineto{\pgfqpoint{2.741638in}{1.512455in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{1.518510in}}%
\pgfpathlineto{\pgfqpoint{2.842626in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{2.869070in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{2.889582in}{1.506142in}}%
\pgfpathlineto{\pgfqpoint{2.906342in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{2.920512in}{1.507584in}}%
\pgfpathlineto{\pgfqpoint{2.932786in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{2.943613in}{1.491745in}}%
\pgfpathlineto{\pgfqpoint{2.953298in}{1.475600in}}%
\pgfpathlineto{\pgfqpoint{3.017052in}{1.476957in}}%
\pgfpathlineto{\pgfqpoint{3.054336in}{1.458231in}}%
\pgfpathlineto{\pgfqpoint{3.080768in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{3.101287in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{3.132214in}{1.040348in}}%
\pgfpathlineto{\pgfqpoint{3.144493in}{0.811092in}}%
\pgfpathlineto{\pgfqpoint{3.155323in}{0.766133in}}%
\pgfpathlineto{\pgfqpoint{3.165010in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{3.265998in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{3.292442in}{0.555418in}}%
\pgfpathlineto{\pgfqpoint{3.312954in}{0.543527in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{0.543823in}}%
\pgfpathlineto{\pgfqpoint{3.343884in}{0.535146in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{0.534907in}}%
\pgfpathlineto{\pgfqpoint{3.366985in}{0.534636in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{0.534817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612687in}{1.525626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677922in}{1.521742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741638in}{1.512455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805354in}{1.518510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842626in}{1.504367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869070in}{1.495157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889582in}{1.506142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906342in}{1.495187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920512in}{1.507584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932786in}{1.484012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943613in}{1.491745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953298in}{1.475600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017052in}{1.476957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054336in}{1.458231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080768in}{1.416402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101287in}{1.324508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118052in}{1.144865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132214in}{1.040348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144493in}{0.811092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155323in}{0.766133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165010in}{0.750338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228726in}{0.567534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265998in}{0.567152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292442in}{0.555418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312954in}{0.543527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{0.543823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343884in}{0.535146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{0.534907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366985in}{0.534636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{0.534817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612687in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{2.676403in}{1.502171in}}%
\pgfpathlineto{\pgfqpoint{2.741638in}{1.540648in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{1.517979in}}%
\pgfpathlineto{\pgfqpoint{2.842626in}{1.522518in}}%
\pgfpathlineto{\pgfqpoint{2.869070in}{1.520042in}}%
\pgfpathlineto{\pgfqpoint{2.889582in}{1.546883in}}%
\pgfpathlineto{\pgfqpoint{2.906342in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{2.920512in}{1.501318in}}%
\pgfpathlineto{\pgfqpoint{2.932786in}{1.496610in}}%
\pgfpathlineto{\pgfqpoint{2.943613in}{1.517326in}}%
\pgfpathlineto{\pgfqpoint{2.953298in}{1.496307in}}%
\pgfpathlineto{\pgfqpoint{3.017014in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{3.054336in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{3.080768in}{1.458976in}}%
\pgfpathlineto{\pgfqpoint{3.101272in}{1.438823in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{3.132214in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{3.144483in}{1.122750in}}%
\pgfpathlineto{\pgfqpoint{3.155323in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{3.165003in}{0.885612in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.598246in}}%
\pgfpathlineto{\pgfqpoint{3.265995in}{0.567572in}}%
\pgfpathlineto{\pgfqpoint{3.292442in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{3.312953in}{0.534556in}}%
\pgfpathlineto{\pgfqpoint{3.329714in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{3.343883in}{0.529465in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{0.525774in}}%
\pgfpathlineto{\pgfqpoint{3.366984in}{0.521008in}}%
\pgfpathlineto{\pgfqpoint{3.376670in}{0.518409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612687in}{1.514396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676403in}{1.502171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741638in}{1.540648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805354in}{1.517979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842626in}{1.522518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869070in}{1.520042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889582in}{1.546883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906342in}{1.522060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920512in}{1.501318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932786in}{1.496610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943613in}{1.517326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953298in}{1.496307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017014in}{1.444271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054336in}{1.479185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080768in}{1.458976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101272in}{1.438823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118052in}{1.372988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132214in}{1.311492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144483in}{1.122750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155323in}{0.921758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165003in}{0.885612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228726in}{0.598246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265995in}{0.567572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292442in}{0.523464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312953in}{0.534556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329714in}{0.529316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343883in}{0.529465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{0.525774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366984in}{0.521008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{0.518409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606345in}{1.515353in}}%
\pgfpathlineto{\pgfqpoint{2.676403in}{1.534902in}}%
\pgfpathlineto{\pgfqpoint{2.740119in}{1.553402in}}%
\pgfpathlineto{\pgfqpoint{2.805354in}{1.503673in}}%
\pgfpathlineto{\pgfqpoint{2.842122in}{1.506831in}}%
\pgfpathlineto{\pgfqpoint{2.869070in}{1.525803in}}%
\pgfpathlineto{\pgfqpoint{2.889280in}{1.513186in}}%
\pgfpathlineto{\pgfqpoint{2.906342in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{2.920296in}{1.498267in}}%
\pgfpathlineto{\pgfqpoint{2.932786in}{1.493778in}}%
\pgfpathlineto{\pgfqpoint{2.943445in}{1.500630in}}%
\pgfpathlineto{\pgfqpoint{2.953298in}{1.503575in}}%
\pgfpathlineto{\pgfqpoint{3.017014in}{1.481113in}}%
\pgfpathlineto{\pgfqpoint{3.054285in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{3.080730in}{1.447869in}}%
\pgfpathlineto{\pgfqpoint{3.101242in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{1.441314in}}%
\pgfpathlineto{\pgfqpoint{3.132214in}{1.435316in}}%
\pgfpathlineto{\pgfqpoint{3.144483in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{3.155306in}{1.425860in}}%
\pgfpathlineto{\pgfqpoint{3.164988in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{3.228719in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{3.265995in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{3.292442in}{0.531711in}}%
\pgfpathlineto{\pgfqpoint{3.312950in}{0.532196in}}%
\pgfpathlineto{\pgfqpoint{3.329711in}{0.522080in}}%
\pgfpathlineto{\pgfqpoint{3.343883in}{0.522046in}}%
\pgfpathlineto{\pgfqpoint{3.356158in}{0.519321in}}%
\pgfpathlineto{\pgfqpoint{3.366983in}{0.519561in}}%
\pgfpathlineto{\pgfqpoint{3.376669in}{0.516250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.318372in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606345in}{1.515353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676403in}{1.534902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740119in}{1.553402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805354in}{1.503673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842122in}{1.506831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869070in}{1.525803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889280in}{1.513186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906342in}{1.508813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920296in}{1.498267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932786in}{1.493778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943445in}{1.500630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953298in}{1.503575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017014in}{1.481113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054285in}{1.467596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080730in}{1.447869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101242in}{1.450765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118052in}{1.441314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132214in}{1.435316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144483in}{1.447208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155306in}{1.425860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164988in}{1.376834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228719in}{0.603044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265995in}{0.545978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292442in}{0.531711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312950in}{0.532196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329711in}{0.522080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343883in}{0.522046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356158in}{0.519321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366983in}{0.519561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376669in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.318372in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799990in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318372in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.799990in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376705in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{0.499613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822073in}{0.499613in}}{\pgfqpoint{2.822073in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{2.822073in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822073in}{1.577083in}}{\pgfqpoint{2.805406in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{2.376705in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360039in}{1.577083in}}{\pgfqpoint{2.360039in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{2.360039in}{0.516280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.360039in}{0.499613in}}{\pgfqpoint{2.376705in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.376705in}{0.499613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515630in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.640354in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393372in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{0.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455872in}{0.578317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585039in,y=0.549151in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096313in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307973in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.307973in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307973in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307973in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519633in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.519633in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519633in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519633in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731292in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.731292in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731292in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731292in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942952in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942952in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154612in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.154612in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366271in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.366271in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366271in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366271in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577931in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577931in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.532633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{0.532633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=0.389115in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.861561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{0.861561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=0.718043in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.190489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{1.190489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=1.046971in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{1.519418in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.519418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096313in}{1.519418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890999in, y=1.375900in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.514191in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.531092in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.502269in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.519778in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.531328in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.505451in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.493056in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.471392in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.493296in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.478001in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.484763in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.501606in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{1.501583in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{1.505875in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{1.438625in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.447601in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{1.431007in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{1.439026in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{1.418338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.550528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.514191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.523222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.531092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.520140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.502269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.519778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.543260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.531328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.505451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.493056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.471392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.493296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.495225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.516702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.478001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.484763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.501606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{1.484086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{1.501583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{1.505875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{1.438625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{1.447601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{1.431007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{1.437389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{1.439026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{1.455189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{1.473733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{1.458649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{1.418338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.540045in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.514901in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.519528in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.501367in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.501878in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.496028in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.488900in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.446597in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{1.446062in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{1.458337in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{1.395103in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.331741in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{1.329791in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{1.320335in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{1.306196in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{1.323203in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{1.303982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.529587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.525346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.548126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.540045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.514901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.519528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.513001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.532106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.501367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.508362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.501878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.520033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.512965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.496028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.484842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.463201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.488900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.446597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{1.446062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{1.458337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{1.413189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{1.395103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{1.331741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{1.329791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{1.320335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{1.306196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{1.296750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{1.283851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{1.323203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{1.303982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.521754in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.538209in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.548582in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.502294in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.501220in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.468775in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.513700in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.497294in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{1.450385in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{1.303268in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{1.189182in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{1.146983in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{1.160175in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{1.191621in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{1.159757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.536931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.539676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.524096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.521754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.538209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.548582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.512776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.540338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.502294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.513060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.492830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.501220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.494616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.468775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.469012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.513700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.470480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.497294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{1.462860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{1.463352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{1.450385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{1.303268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{1.235144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{1.065891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{1.109426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{1.189182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{1.146983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{1.160175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{1.191621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{1.159757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.519317in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.506569in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.511716in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.541764in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.535451in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.536465in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.470859in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.528031in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.486488in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.495883in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.452101in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.486865in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.455507in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{1.383777in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{1.378156in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{1.358176in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{1.095203in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{0.911335in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{0.916468in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{0.977999in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{0.997682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.519317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.506569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.511716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.541764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.535451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.536465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.516642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.470859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.528031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.486488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.495883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.521724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.452101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.486865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.481059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.455507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.427282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.392606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{1.383777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{1.378156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{1.358176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{1.194838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{1.095203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{1.008486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{0.911335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{0.916468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{0.973815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{0.977999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{0.988410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{0.997682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.513813in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.534190in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.511862in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.516424in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.503711in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.511627in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.493062in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.518964in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.465622in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.373237in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.324461in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{1.308751in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{1.302380in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{1.262249in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.920380in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{0.831679in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{0.836631in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{0.901732in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{0.904483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.513813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.534190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.511862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.516424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.503711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.525290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.511627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.487869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.493062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.518964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.529927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.505719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.465622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.399161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.408993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.373237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.324461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{1.308751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{1.302380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{1.262249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{1.000337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{0.920380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{0.831679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{0.858550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{0.864730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{0.808599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{0.836631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{0.901732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{0.904483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.513322in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.493331in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.511068in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.510468in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.510848in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.468627in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.467950in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.338975in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.270543in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{1.260386in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{1.213527in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{0.675144in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{0.735839in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{0.805144in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{0.815725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.527706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.513322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.552691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.506270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.554262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.493331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.522276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.511068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.515083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.510468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.510848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.468627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.453641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.467950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.474591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.349514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.338975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.270543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{1.260386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{1.213527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{1.168310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{0.872203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{0.800769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{0.675144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{0.817586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{0.761192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{0.751450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{0.735839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{0.805144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{0.815725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.530071in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.517590in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.549032in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.489192in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.516978in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.411028in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.347211in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.286483in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.207395in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.128087in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{0.952598in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{0.580025in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{0.599080in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{0.628791in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{0.649868in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{0.643524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.490507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.530071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.511405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.518090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.509094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.517590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.549032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.539489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.515223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.489192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.516978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.487761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.480123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.411028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.347211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.286483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.207395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.128087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{1.040991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{0.987112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{0.952598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{0.774189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{0.615997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{0.580025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{0.673978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{0.599080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{0.628791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{0.649868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{0.631473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{0.643524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392148in}{1.511245in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{1.514130in}}%
\pgfpathlineto{\pgfqpoint{4.519627in}{1.527005in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{1.517811in}}%
\pgfpathlineto{\pgfqpoint{4.620614in}{1.522381in}}%
\pgfpathlineto{\pgfqpoint{4.647064in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{4.667575in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{4.684334in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{4.698503in}{1.495824in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.529934in}}%
\pgfpathlineto{\pgfqpoint{4.721607in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{4.731291in}{1.497956in}}%
\pgfpathlineto{\pgfqpoint{4.795008in}{1.424353in}}%
\pgfpathlineto{\pgfqpoint{4.832279in}{1.408515in}}%
\pgfpathlineto{\pgfqpoint{4.858724in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{4.879236in}{1.139954in}}%
\pgfpathlineto{\pgfqpoint{4.895995in}{1.136181in}}%
\pgfpathlineto{\pgfqpoint{4.910165in}{1.003272in}}%
\pgfpathlineto{\pgfqpoint{4.922440in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{4.933267in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{4.942952in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{5.006668in}{0.662652in}}%
\pgfpathlineto{\pgfqpoint{5.043939in}{0.545147in}}%
\pgfpathlineto{\pgfqpoint{5.070384in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{5.090896in}{0.538504in}}%
\pgfpathlineto{\pgfqpoint{5.107655in}{0.556936in}}%
\pgfpathlineto{\pgfqpoint{5.121825in}{0.681211in}}%
\pgfpathlineto{\pgfqpoint{5.134100in}{0.624357in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{5.154612in}{0.681794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.096313in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392148in}{1.511245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455911in}{1.514130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519627in}{1.527005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583343in}{1.517811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620614in}{1.522381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647064in}{1.505159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667575in}{1.537865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684334in}{1.522096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698503in}{1.495824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710780in}{1.529934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721607in}{1.518309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731291in}{1.497956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795008in}{1.424353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832279in}{1.408515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858724in}{1.254485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879236in}{1.139954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895995in}{1.136181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910165in}{1.003272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.922440in}{0.957778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933267in}{0.866400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942952in}{0.791113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006668in}{0.662652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043939in}{0.545147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.070384in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090896in}{0.538504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107655in}{0.556936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121825in}{0.681211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134100in}{0.624357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144927in}{0.647538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154612in}{0.681794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096313in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{5.577931in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154647in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.615754in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632421in}{0.682021in}}{\pgfqpoint{4.632421in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{4.632421in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.632421in}{1.577083in}}{\pgfqpoint{4.615754in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.154647in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137980in}{1.577083in}}{\pgfqpoint{4.137980in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.137980in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.137980in}{0.682021in}}{\pgfqpoint{4.154647in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.154647in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292587in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.233813in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233813in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362980in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_context_rep_ps_toks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.756598in}{1.718750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505672in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717332in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.717332in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717332in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717332in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928992in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.928992in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928992in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928992in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140651in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.140651in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140651in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140651in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352311in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352311in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352311in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563971in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.563971in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563971in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563971in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775630in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.775630in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775630in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775630in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987290in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987290in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.491648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.491648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=0.368999in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.740846in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.740846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.740846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=0.618198in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.990044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{0.990044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=0.867396in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.239242in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.239242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{1.239242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=1.116594in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.488440in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.488440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505672in}{1.488440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321227in, y=1.365792in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.041250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801507in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{0.865223in}{0.519216in}}%
\pgfpathlineto{\pgfqpoint{0.928939in}{0.519152in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{1.029926in}{0.520068in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{1.076882in}{0.521586in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.520313in}}%
\pgfpathlineto{\pgfqpoint{1.107812in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{1.120133in}{0.521274in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{0.521596in}}%
\pgfpathlineto{\pgfqpoint{1.140636in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{0.519739in}}%
\pgfpathlineto{\pgfqpoint{1.241636in}{0.528515in}}%
\pgfpathlineto{\pgfqpoint{1.268077in}{0.560067in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{0.673217in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.839205in}}%
\pgfpathlineto{\pgfqpoint{1.319520in}{0.971922in}}%
\pgfpathlineto{\pgfqpoint{1.331798in}{1.049294in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.150041in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{1.286454in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.461152in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{1.500254in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{1.534359in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.538223in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.536085in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{1.541849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801507in}{0.519290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865223in}{0.519216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928939in}{0.519152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.519025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029926in}{0.520068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.520535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076882in}{0.521586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.520313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107812in}{0.524527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120133in}{0.521274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130955in}{0.521596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140636in}{0.520661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204352in}{0.519739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241636in}{0.528515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268077in}{0.560067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288595in}{0.673217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.839205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319520in}{0.971922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331798in}{1.049294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342623in}{1.150041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352311in}{1.286454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416027in}{1.347756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453298in}{1.461152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500254in}{1.516407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517014in}{1.525049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531184in}{1.534359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.538223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554285in}{1.536085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563970in}{1.541849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799987in}{0.519299in}}%
\pgfpathlineto{\pgfqpoint{0.865223in}{0.519415in}}%
\pgfpathlineto{\pgfqpoint{0.928939in}{0.519012in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.518693in}}%
\pgfpathlineto{\pgfqpoint{1.029926in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{1.076882in}{0.520460in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.521351in}}%
\pgfpathlineto{\pgfqpoint{1.107812in}{0.522771in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.523674in}}%
\pgfpathlineto{\pgfqpoint{1.130913in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{0.521776in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{0.518047in}}%
\pgfpathlineto{\pgfqpoint{1.241636in}{0.524083in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{1.288587in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.798600in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.870801in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{1.303092in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{1.500254in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{1.531184in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.493584in}}%
\pgfpathlineto{\pgfqpoint{1.554285in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{1.511076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799987in}{0.519299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865223in}{0.519415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928939in}{0.519012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.518693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029926in}{0.519738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.520350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076882in}{0.520460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.521351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107812in}{0.522771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.523674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130913in}{0.524683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140598in}{0.521776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204352in}{0.518047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241636in}{0.524083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268068in}{0.556087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288587in}{0.666689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.798600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.870801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331793in}{1.032997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342623in}{1.188708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352311in}{1.254704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416027in}{1.303092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453298in}{1.379675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.484821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500254in}{1.491576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517014in}{1.485570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531184in}{1.493027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.493584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554285in}{1.517149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563970in}{1.511076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799987in}{0.519129in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.519445in}}%
\pgfpathlineto{\pgfqpoint{0.928939in}{0.519327in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.519413in}}%
\pgfpathlineto{\pgfqpoint{1.029926in}{0.518703in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{1.076882in}{0.520219in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{1.107812in}{0.521233in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.520997in}}%
\pgfpathlineto{\pgfqpoint{1.130913in}{0.524858in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{0.522109in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{1.241636in}{0.517192in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{0.523752in}}%
\pgfpathlineto{\pgfqpoint{1.288572in}{0.563936in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.331784in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{1.342623in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{1.352303in}{1.095338in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{1.372976in}}%
\pgfpathlineto{\pgfqpoint{1.453295in}{1.396018in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{1.500253in}{1.484396in}}%
\pgfpathlineto{\pgfqpoint{1.517014in}{1.497448in}}%
\pgfpathlineto{\pgfqpoint{1.531183in}{1.473294in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{1.554284in}{1.514217in}}%
\pgfpathlineto{\pgfqpoint{1.563970in}{1.513393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799987in}{0.519129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863703in}{0.519445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928939in}{0.519327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.519413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029926in}{0.518703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.519591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076882in}{0.520219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.521499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107812in}{0.521233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.520997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130913in}{0.524858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140598in}{0.522109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204314in}{0.519439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241636in}{0.517192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268068in}{0.523752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288572in}{0.563936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.648658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.759982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331784in}{0.940306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342623in}{1.119840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352303in}{1.095338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416027in}{1.372976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453295in}{1.396018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.515052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500253in}{1.484396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517014in}{1.497448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531183in}{1.473294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.497337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554284in}{1.514217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563970in}{1.513393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793645in}{0.519291in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.519176in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.992654in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{1.029422in}{0.519294in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.519180in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.518981in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{0.520649in}}%
\pgfpathlineto{\pgfqpoint{1.107596in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.520038in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{0.522338in}}%
\pgfpathlineto{\pgfqpoint{1.140598in}{0.520943in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.520494in}}%
\pgfpathlineto{\pgfqpoint{1.241586in}{0.518865in}}%
\pgfpathlineto{\pgfqpoint{1.268030in}{0.517376in}}%
\pgfpathlineto{\pgfqpoint{1.288542in}{0.526015in}}%
\pgfpathlineto{\pgfqpoint{1.305352in}{0.555250in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.598284in}}%
\pgfpathlineto{\pgfqpoint{1.331784in}{0.695562in}}%
\pgfpathlineto{\pgfqpoint{1.342606in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{1.352288in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.453295in}{1.354678in}}%
\pgfpathlineto{\pgfqpoint{1.479742in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.443512in}}%
\pgfpathlineto{\pgfqpoint{1.517011in}{1.478193in}}%
\pgfpathlineto{\pgfqpoint{1.531183in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{1.554283in}{1.475179in}}%
\pgfpathlineto{\pgfqpoint{1.563969in}{1.481092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793645in}{0.519291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863703in}{0.519176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927419in}{0.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992654in}{0.519078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029422in}{0.519294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.519180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.518981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093642in}{0.520649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107596in}{0.521146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.520038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130746in}{0.522338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140598in}{0.520943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204314in}{0.520494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241586in}{0.518865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268030in}{0.517376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288542in}{0.526015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305352in}{0.555250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.598284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331784in}{0.695562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342606in}{0.849621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352288in}{0.988623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416019in}{1.271198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453295in}{1.354678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479742in}{1.454361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500250in}{1.443512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517011in}{1.478193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531183in}{1.432315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.451606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554283in}{1.475179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563969in}{1.481092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779475in}{0.519454in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{0.519379in}}%
\pgfpathlineto{\pgfqpoint{0.991135in}{0.519384in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{0.519050in}}%
\pgfpathlineto{\pgfqpoint{1.056370in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.519812in}}%
\pgfpathlineto{\pgfqpoint{1.093138in}{0.518560in}}%
\pgfpathlineto{\pgfqpoint{1.107164in}{0.519365in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.519959in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{0.519376in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.519974in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{1.241485in}{0.520534in}}%
\pgfpathlineto{\pgfqpoint{1.268030in}{0.519613in}}%
\pgfpathlineto{\pgfqpoint{1.288482in}{0.517179in}}%
\pgfpathlineto{\pgfqpoint{1.305301in}{0.516847in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{1.342606in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{1.352258in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{1.416004in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.387644in}}%
\pgfpathlineto{\pgfqpoint{1.479735in}{1.465095in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{1.444671in}}%
\pgfpathlineto{\pgfqpoint{1.517011in}{1.439195in}}%
\pgfpathlineto{\pgfqpoint{1.531183in}{1.457664in}}%
\pgfpathlineto{\pgfqpoint{1.543458in}{1.459468in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{1.563966in}{1.465712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779475in}{0.519454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857361in}{0.519356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927419in}{0.519379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991135in}{0.519384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028406in}{0.519050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056370in}{0.518642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.519812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093138in}{0.518560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107164in}{0.519365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.519959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130746in}{0.519376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.519974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204314in}{0.520281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241485in}{0.520534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268030in}{0.519613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288482in}{0.517179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305301in}{0.516847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.517310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331746in}{0.517804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342606in}{0.524805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352258in}{0.547742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416004in}{1.238393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453285in}{1.387644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479735in}{1.465095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500250in}{1.444671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517011in}{1.439195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531183in}{1.457664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543458in}{1.459468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554279in}{1.473147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563966in}{1.465712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742204in}{0.519416in}}%
\pgfpathlineto{\pgfqpoint{0.843191in}{0.519413in}}%
\pgfpathlineto{\pgfqpoint{0.921077in}{0.519355in}}%
\pgfpathlineto{\pgfqpoint{0.991135in}{0.519514in}}%
\pgfpathlineto{\pgfqpoint{1.026341in}{0.519359in}}%
\pgfpathlineto{\pgfqpoint{1.054851in}{0.519166in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.518913in}}%
\pgfpathlineto{\pgfqpoint{1.092122in}{0.518681in}}%
\pgfpathlineto{\pgfqpoint{1.107164in}{0.519211in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.518671in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.519613in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.520774in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.520334in}}%
\pgfpathlineto{\pgfqpoint{1.268030in}{0.520017in}}%
\pgfpathlineto{\pgfqpoint{1.288482in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{1.305201in}{0.520023in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.516412in}}%
\pgfpathlineto{\pgfqpoint{1.342539in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{1.352198in}{0.517208in}}%
\pgfpathlineto{\pgfqpoint{1.415974in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{1.479720in}{1.416528in}}%
\pgfpathlineto{\pgfqpoint{1.500238in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{1.517001in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{1.543451in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{1.464956in}}%
\pgfpathlineto{\pgfqpoint{1.563966in}{1.470545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742204in}{0.519416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843191in}{0.519413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921077in}{0.519355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991135in}{0.519514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026341in}{0.519359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054851in}{0.519166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.518913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092122in}{0.518681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107164in}{0.519211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120086in}{0.518959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130072in}{0.518671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.519613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204012in}{0.520774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241284in}{0.520334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268030in}{0.520017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288482in}{0.520247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305201in}{0.520023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.518958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331746in}{0.516412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342539in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352198in}{0.517208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415974in}{0.914373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453265in}{1.340151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479720in}{1.416528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500238in}{1.443018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517001in}{1.441348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531174in}{1.454383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543451in}{1.460480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554279in}{1.464956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563966in}{1.470545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805920in}{0.519393in}}%
\pgfpathlineto{\pgfqpoint{0.906907in}{0.519528in}}%
\pgfpathlineto{\pgfqpoint{0.984793in}{0.519340in}}%
\pgfpathlineto{\pgfqpoint{1.026341in}{0.519547in}}%
\pgfpathlineto{\pgfqpoint{1.054851in}{0.519597in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{0.519455in}}%
\pgfpathlineto{\pgfqpoint{1.090057in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{0.518981in}}%
\pgfpathlineto{\pgfqpoint{1.118567in}{0.518670in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.518668in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.520689in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.520400in}}%
\pgfpathlineto{\pgfqpoint{1.267728in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{1.288240in}{0.520106in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.519341in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.520539in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{0.520499in}}%
\pgfpathlineto{\pgfqpoint{1.342539in}{0.520054in}}%
\pgfpathlineto{\pgfqpoint{1.352198in}{0.519650in}}%
\pgfpathlineto{\pgfqpoint{1.415914in}{0.521570in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.827888in}}%
\pgfpathlineto{\pgfqpoint{1.479690in}{1.171493in}}%
\pgfpathlineto{\pgfqpoint{1.500238in}{1.230677in}}%
\pgfpathlineto{\pgfqpoint{1.516981in}{1.294798in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{1.330566in}}%
\pgfpathlineto{\pgfqpoint{1.543436in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{1.359249in}}%
\pgfpathlineto{\pgfqpoint{1.563954in}{1.341282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805920in}{0.519393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906907in}{0.519528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984793in}{0.519340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026341in}{0.519547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054851in}{0.519597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076580in}{0.519455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090057in}{0.519266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105413in}{0.518981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118567in}{0.518670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130072in}{0.518465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.518668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204012in}{0.520689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241284in}{0.520400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267728in}{0.520185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288240in}{0.520106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305000in}{0.519341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.520539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331746in}{0.520499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342539in}{0.520054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352198in}{0.519650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415914in}{0.521570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453265in}{0.827888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479690in}{1.171493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500238in}{1.230677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516981in}{1.294798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531174in}{1.330566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543436in}{1.337384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554279in}{1.359249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563954in}{1.341282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869636in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{0.519356in}}%
\pgfpathlineto{\pgfqpoint{1.017580in}{0.519155in}}%
\pgfpathlineto{\pgfqpoint{1.048509in}{0.519640in}}%
\pgfpathlineto{\pgfqpoint{1.071610in}{0.519595in}}%
\pgfpathlineto{\pgfqpoint{1.090057in}{0.519822in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{0.519530in}}%
\pgfpathlineto{\pgfqpoint{1.118567in}{0.519427in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.519202in}}%
\pgfpathlineto{\pgfqpoint{1.140296in}{0.519104in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{0.522812in}}%
\pgfpathlineto{\pgfqpoint{1.241284in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{1.267728in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{1.288240in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{1.319170in}{0.520806in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.519846in}}%
\pgfpathlineto{\pgfqpoint{1.342271in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{1.351956in}{0.520148in}}%
\pgfpathlineto{\pgfqpoint{1.415914in}{0.519870in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.517016in}}%
\pgfpathlineto{\pgfqpoint{1.479629in}{0.533257in}}%
\pgfpathlineto{\pgfqpoint{1.500190in}{0.607075in}}%
\pgfpathlineto{\pgfqpoint{1.516981in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{1.543406in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{1.554253in}{0.946900in}}%
\pgfpathlineto{\pgfqpoint{1.563954in}{0.951795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505672in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869636in}{0.519204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970623in}{0.519356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017580in}{0.519155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048509in}{0.519640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071610in}{0.519595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090057in}{0.519822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105413in}{0.519530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118567in}{0.519427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130072in}{0.519202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140296in}{0.519104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204012in}{0.522812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241284in}{0.519934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267728in}{0.521411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288240in}{0.521441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305000in}{0.520758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319170in}{0.520806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331444in}{0.519846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342271in}{0.520746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351956in}{0.520148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415914in}{0.519870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453265in}{0.517016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479629in}{0.533257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500190in}{0.607075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516981in}{0.750842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531174in}{0.856087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543406in}{0.915208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554253in}{0.946900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563954in}{0.951795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505672in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{1.987290in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.941781in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958448in}{0.682021in}}{\pgfqpoint{0.958448in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{0.958448in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958448in}{1.577083in}}{\pgfqpoint{0.941781in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{0.564006in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.547339in}{1.577083in}}{\pgfqpoint{0.547339in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{0.547339in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.547339in}{0.682021in}}{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{0.564006in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678317in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580672in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.643172in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{0.705672in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643172in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772339in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283613in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495273in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.495273in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495273in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495273in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706933in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.706933in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706933in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706933in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918592in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.918592in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918592in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918592in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130252in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130252in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341912in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341912in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553571in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.553571in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553571in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553571in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765231in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765231in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024422in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Tokens}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.491453in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.491453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.491453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.368805in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.749128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{0.749128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.626479in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.006803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{1.006803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=0.884154in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.264477in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.264477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{1.264477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=1.141829in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.522152in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.522152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283613in}{1.522152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099169in, y=1.399504in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579495in}{0.916739in}}%
\pgfpathlineto{\pgfqpoint{2.643211in}{0.932958in}}%
\pgfpathlineto{\pgfqpoint{2.706933in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{2.770649in}{0.991000in}}%
\pgfpathlineto{\pgfqpoint{2.807920in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{2.834365in}{1.032347in}}%
\pgfpathlineto{\pgfqpoint{2.854876in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{1.092115in}}%
\pgfpathlineto{\pgfqpoint{2.885806in}{1.083567in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{1.044460in}}%
\pgfpathlineto{\pgfqpoint{2.918592in}{1.140790in}}%
\pgfpathlineto{\pgfqpoint{2.982308in}{1.186427in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{3.083296in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{3.097466in}{1.129198in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.148427in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.180167in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.211530in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.154966in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.182057in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.142136in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.156053in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{1.164485in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{1.173532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579495in}{0.916739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643211in}{0.932958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706933in}{0.928513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770649in}{0.991000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807920in}{1.051404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834365in}{1.032347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854876in}{1.040264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871636in}{1.092115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885806in}{1.083567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{1.044460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918592in}{1.140790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982308in}{1.186427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019580in}{1.228796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{1.206586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{1.148351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083296in}{1.135640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097466in}{1.129198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{1.148427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{1.214352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{1.180167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.142074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.211530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.135640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.154966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.182057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.142136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.156053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{1.164485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{1.173532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579495in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{2.643211in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{2.706927in}{0.689769in}}%
\pgfpathlineto{\pgfqpoint{2.770649in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{2.807918in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{2.834365in}{0.744667in}}%
\pgfpathlineto{\pgfqpoint{2.854875in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{2.885805in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{0.770742in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{2.918592in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{2.982308in}{0.817438in}}%
\pgfpathlineto{\pgfqpoint{3.019580in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{0.797088in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.822369in}}%
\pgfpathlineto{\pgfqpoint{3.083296in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{3.097466in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{0.790389in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.769375in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.805065in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.823598in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.791004in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.779562in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.810331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579495in}{0.726531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643211in}{0.703553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706927in}{0.689769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770649in}{0.707350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807918in}{0.729252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834365in}{0.744667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854875in}{0.753533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871636in}{0.768518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885805in}{0.757110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{0.770742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.785308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918592in}{0.798693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982308in}{0.817438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019580in}{0.805634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{0.797088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.822369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083296in}{0.814711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097466in}{0.821507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.792111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{0.790389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.769375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.805065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.785111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.823598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.791004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.779562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.774887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.822703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.814161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.810331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.610339in}}%
\pgfpathlineto{\pgfqpoint{2.643211in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{2.706927in}{0.593606in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{0.604174in}}%
\pgfpathlineto{\pgfqpoint{2.807914in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{2.834365in}{0.605287in}}%
\pgfpathlineto{\pgfqpoint{2.854875in}{0.608700in}}%
\pgfpathlineto{\pgfqpoint{2.871634in}{0.604991in}}%
\pgfpathlineto{\pgfqpoint{2.885803in}{0.604274in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{2.918591in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{2.982308in}{0.621163in}}%
\pgfpathlineto{\pgfqpoint{3.019579in}{0.618208in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.619943in}}%
\pgfpathlineto{\pgfqpoint{3.083296in}{0.615148in}}%
\pgfpathlineto{\pgfqpoint{3.097465in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{0.616951in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.620881in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.615060in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.619696in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.613957in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.615085in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.612900in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.614882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643211in}{0.601680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706927in}{0.593606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770643in}{0.604174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807914in}{0.601372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834365in}{0.605287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854875in}{0.608700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871634in}{0.604991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885803in}{0.604274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{0.618805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.610613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918591in}{0.612564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982308in}{0.621163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019579in}{0.618208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{0.617500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.619943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083296in}{0.615148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097465in}{0.617959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.617142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{0.616951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.620881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.615060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.618763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.617576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.619696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.613957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.614014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.615085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.612900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.614882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.553294in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.553860in}}%
\pgfpathlineto{\pgfqpoint{2.706927in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{0.544514in}}%
\pgfpathlineto{\pgfqpoint{2.807914in}{0.547654in}}%
\pgfpathlineto{\pgfqpoint{2.834359in}{0.544218in}}%
\pgfpathlineto{\pgfqpoint{2.854871in}{0.550572in}}%
\pgfpathlineto{\pgfqpoint{2.871630in}{0.550847in}}%
\pgfpathlineto{\pgfqpoint{2.885800in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{2.898080in}{0.550344in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{2.918591in}{0.558417in}}%
\pgfpathlineto{\pgfqpoint{2.982307in}{0.581678in}}%
\pgfpathlineto{\pgfqpoint{3.019579in}{0.598967in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.650157in}}%
\pgfpathlineto{\pgfqpoint{3.083295in}{0.664791in}}%
\pgfpathlineto{\pgfqpoint{3.097465in}{0.689579in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{3.120567in}{0.719251in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{0.812621in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.842642in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{0.853515in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{0.855236in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{0.885384in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{0.884481in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{0.873781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.553294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.553860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706927in}{0.552453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770643in}{0.544514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807914in}{0.547654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834359in}{0.544218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854871in}{0.550572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871630in}{0.550847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885800in}{0.549715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898080in}{0.550344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.556032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918591in}{0.558417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982307in}{0.581678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019579in}{0.598967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046024in}{0.626980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.650157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083295in}{0.664791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097465in}{0.689579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.705092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120567in}{0.719251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{0.725730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{0.812621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{0.842642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{0.853515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{0.855236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{0.885384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{0.890881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{0.885333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{0.884481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{0.873781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.520795in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.521003in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{0.522911in}}%
\pgfpathlineto{\pgfqpoint{2.807898in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{2.834359in}{0.521971in}}%
\pgfpathlineto{\pgfqpoint{2.854861in}{0.519568in}}%
\pgfpathlineto{\pgfqpoint{2.871630in}{0.516642in}}%
\pgfpathlineto{\pgfqpoint{2.885793in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{2.898075in}{0.521240in}}%
\pgfpathlineto{\pgfqpoint{2.908907in}{0.524048in}}%
\pgfpathlineto{\pgfqpoint{2.918586in}{0.521317in}}%
\pgfpathlineto{\pgfqpoint{2.982307in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.630888in}}%
\pgfpathlineto{\pgfqpoint{3.046023in}{0.746448in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{3.083294in}{0.890147in}}%
\pgfpathlineto{\pgfqpoint{3.097465in}{0.952034in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.170941in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.168882in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.209940in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.222760in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.240449in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.231424in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{1.229774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.520685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.520795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.521003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770643in}{0.522911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807898in}{0.524534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834359in}{0.521971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854861in}{0.519568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871630in}{0.516642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885793in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898075in}{0.521240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908907in}{0.524048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918586in}{0.521317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982307in}{0.556076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.630888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046023in}{0.746448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.833876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083294in}{0.890147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097465in}{0.952034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109740in}{0.994003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120566in}{1.032880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{1.055544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.170941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.168882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.209940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.222760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.240449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.221012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.231424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{1.219329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{1.229774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.520406in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.520272in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.520543in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.521356in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.522105in}}%
\pgfpathlineto{\pgfqpoint{2.834359in}{0.521715in}}%
\pgfpathlineto{\pgfqpoint{2.854861in}{0.520499in}}%
\pgfpathlineto{\pgfqpoint{2.871614in}{0.517934in}}%
\pgfpathlineto{\pgfqpoint{2.885780in}{0.520171in}}%
\pgfpathlineto{\pgfqpoint{2.898075in}{0.518062in}}%
\pgfpathlineto{\pgfqpoint{2.908896in}{0.518583in}}%
\pgfpathlineto{\pgfqpoint{2.918577in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{2.982302in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.652272in}}%
\pgfpathlineto{\pgfqpoint{3.046023in}{0.832057in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.988490in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{1.078911in}}%
\pgfpathlineto{\pgfqpoint{3.097464in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{3.109739in}{1.171127in}}%
\pgfpathlineto{\pgfqpoint{3.120566in}{1.207233in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.237120in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.295653in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.272377in}}%
\pgfpathlineto{\pgfqpoint{3.332227in}{1.264331in}}%
\pgfpathlineto{\pgfqpoint{3.341912in}{1.278124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.520406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.520272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.520543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.521356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.522105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834359in}{0.521715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854861in}{0.520499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871614in}{0.517934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885780in}{0.520171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898075in}{0.518062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908896in}{0.518583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918577in}{0.517818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982302in}{0.581873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.652272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046023in}{0.832057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.988490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{1.078911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097464in}{1.128030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109739in}{1.171127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120566in}{1.207233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{1.237120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.334743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.340348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.312223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.307495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.295653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.291550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.272377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332227in}{1.264331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341912in}{1.278124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579448in}{0.519961in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.520199in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.520038in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.521756in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.522739in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.521981in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{0.520912in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.520854in}}%
\pgfpathlineto{\pgfqpoint{2.885753in}{0.521205in}}%
\pgfpathlineto{\pgfqpoint{2.898075in}{0.518900in}}%
\pgfpathlineto{\pgfqpoint{2.908896in}{0.517961in}}%
\pgfpathlineto{\pgfqpoint{2.918577in}{0.518368in}}%
\pgfpathlineto{\pgfqpoint{2.982293in}{0.543471in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.636437in}}%
\pgfpathlineto{\pgfqpoint{3.046018in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{3.066536in}{0.914727in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{1.051655in}}%
\pgfpathlineto{\pgfqpoint{3.097461in}{1.091100in}}%
\pgfpathlineto{\pgfqpoint{3.109739in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{1.282751in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.330509in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.539382in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.512369in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.557320in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{3.341911in}{1.557794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579448in}{0.519961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.520199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.520038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.521756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.522739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.521981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854824in}{0.520912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.520854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885753in}{0.521205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898075in}{0.518900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908896in}{0.517961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918577in}{0.518368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982293in}{0.543471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.636437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046018in}{0.795366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{0.914727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{1.051655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097461in}{1.091100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109739in}{1.190298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{1.282751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{1.330509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.454918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.539382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.512369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.534725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.557320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.550258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.544079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332226in}{1.563321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341911in}{1.557794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577929in}{0.520492in}}%
\pgfpathlineto{\pgfqpoint{2.643164in}{0.520006in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.519869in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.521376in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.521264in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.522427in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.521803in}}%
\pgfpathlineto{\pgfqpoint{2.885753in}{0.522945in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{0.522338in}}%
\pgfpathlineto{\pgfqpoint{2.908854in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{2.918539in}{0.521397in}}%
\pgfpathlineto{\pgfqpoint{2.982293in}{0.518251in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.545115in}}%
\pgfpathlineto{\pgfqpoint{3.046009in}{0.645489in}}%
\pgfpathlineto{\pgfqpoint{3.066528in}{0.777956in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{1.069158in}}%
\pgfpathlineto{\pgfqpoint{3.109734in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{3.130252in}{1.306628in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.514277in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{1.497748in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.528256in}}%
\pgfpathlineto{\pgfqpoint{3.278196in}{1.529936in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.526312in}}%
\pgfpathlineto{\pgfqpoint{3.309125in}{1.538199in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.563009in}}%
\pgfpathlineto{\pgfqpoint{3.341911in}{1.566250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577929in}{0.520492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643164in}{0.520006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.519869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.521376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.521264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.522427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854824in}{0.523498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.521803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885753in}{0.522945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898027in}{0.522338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908854in}{0.524352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{0.521397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982293in}{0.518251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.545115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046009in}{0.645489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066528in}{0.777956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.978900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097456in}{1.069158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109734in}{1.249656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{1.293221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130252in}{1.306628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.514277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231239in}{1.497748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.528256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278196in}{1.529936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.526312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309125in}{1.538199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.540558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332226in}{1.563009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341911in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577929in}{0.519869in}}%
\pgfpathlineto{\pgfqpoint{2.641644in}{0.520196in}}%
\pgfpathlineto{\pgfqpoint{2.706880in}{0.520074in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.520163in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{0.519428in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.520347in}}%
\pgfpathlineto{\pgfqpoint{2.854824in}{0.520996in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.522320in}}%
\pgfpathlineto{\pgfqpoint{2.885753in}{0.522045in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{0.521801in}}%
\pgfpathlineto{\pgfqpoint{2.908854in}{0.525794in}}%
\pgfpathlineto{\pgfqpoint{2.918539in}{0.522951in}}%
\pgfpathlineto{\pgfqpoint{2.982255in}{0.520190in}}%
\pgfpathlineto{\pgfqpoint{3.019577in}{0.517867in}}%
\pgfpathlineto{\pgfqpoint{3.046009in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{3.066513in}{0.566200in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.653804in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{0.768915in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{0.955372in}}%
\pgfpathlineto{\pgfqpoint{3.120564in}{1.141013in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.115678in}}%
\pgfpathlineto{\pgfqpoint{3.193968in}{1.402760in}}%
\pgfpathlineto{\pgfqpoint{3.231237in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.549669in}}%
\pgfpathlineto{\pgfqpoint{3.278194in}{1.517970in}}%
\pgfpathlineto{\pgfqpoint{3.294955in}{1.531466in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{1.506491in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{3.332226in}{1.548805in}}%
\pgfpathlineto{\pgfqpoint{3.341911in}{1.547953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577929in}{0.519869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641644in}{0.520196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706880in}{0.520074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.520163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807867in}{0.519428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.520347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854824in}{0.520996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.522320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885753in}{0.522045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898027in}{0.521801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908854in}{0.525794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{0.522951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982255in}{0.520190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019577in}{0.517867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046009in}{0.524650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066513in}{0.566200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.653804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097456in}{0.768915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109725in}{0.955372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120564in}{1.141013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130244in}{1.115678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193968in}{1.402760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231237in}{1.426586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.549669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278194in}{1.517970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294955in}{1.531466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309124in}{1.506491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.531351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332226in}{1.548805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341911in}{1.547953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571587in}{0.520289in}}%
\pgfpathlineto{\pgfqpoint{2.641644in}{0.520310in}}%
\pgfpathlineto{\pgfqpoint{2.705360in}{0.520425in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{0.520207in}}%
\pgfpathlineto{\pgfqpoint{2.807363in}{0.520256in}}%
\pgfpathlineto{\pgfqpoint{2.834312in}{0.521222in}}%
\pgfpathlineto{\pgfqpoint{2.854522in}{0.522825in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{2.885537in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{0.524435in}}%
\pgfpathlineto{\pgfqpoint{2.908687in}{0.525095in}}%
\pgfpathlineto{\pgfqpoint{2.918539in}{0.525649in}}%
\pgfpathlineto{\pgfqpoint{2.982255in}{0.521312in}}%
\pgfpathlineto{\pgfqpoint{3.019527in}{0.520212in}}%
\pgfpathlineto{\pgfqpoint{3.045971in}{0.519118in}}%
\pgfpathlineto{\pgfqpoint{3.066483in}{0.518605in}}%
\pgfpathlineto{\pgfqpoint{3.083293in}{0.518386in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{0.519990in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{0.534762in}}%
\pgfpathlineto{\pgfqpoint{3.120548in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{3.130229in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{3.193960in}{1.439506in}}%
\pgfpathlineto{\pgfqpoint{3.231237in}{1.534929in}}%
\pgfpathlineto{\pgfqpoint{3.257684in}{1.490663in}}%
\pgfpathlineto{\pgfqpoint{3.278191in}{1.511550in}}%
\pgfpathlineto{\pgfqpoint{3.294953in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{1.526962in}}%
\pgfpathlineto{\pgfqpoint{3.321400in}{1.510090in}}%
\pgfpathlineto{\pgfqpoint{3.332224in}{1.535857in}}%
\pgfpathlineto{\pgfqpoint{3.341910in}{1.538966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.283613in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571587in}{0.520289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641644in}{0.520310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705360in}{0.520425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770596in}{0.520207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807363in}{0.520256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834312in}{0.521222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854522in}{0.522825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871583in}{0.523084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885537in}{0.524756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898027in}{0.524435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908687in}{0.525095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918539in}{0.525649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982255in}{0.521312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019527in}{0.520212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045971in}{0.519118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066483in}{0.518605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083293in}{0.518386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097456in}{0.519990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109725in}{0.534762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120548in}{0.552857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130229in}{0.606997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193960in}{1.439506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231237in}{1.534929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257684in}{1.490663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278191in}{1.511550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294953in}{1.551033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309124in}{1.526962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321400in}{1.510090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332224in}{1.535857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341910in}{1.538966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283613in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.770647in}{0.499613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787314in}{0.499613in}}{\pgfqpoint{2.787314in}{0.516280in}}%
\pgfpathlineto{\pgfqpoint{2.787314in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.787314in}{1.577083in}}{\pgfqpoint{2.770647in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325280in}{1.577083in}}{\pgfqpoint{2.325280in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{2.325280in}{0.516280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.325280in}{0.499613in}}{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathlineto{\pgfqpoint{2.341947in}{0.499613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480872in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.669521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.640354in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358613in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.421113in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{2.483613in}{0.578317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{0.578317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550280in,y=0.549151in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061555in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273214in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.273214in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273214in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273214in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484874in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.484874in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484874in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.484874in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696534in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.696534in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696534in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696534in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908193in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908193in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119853in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119853in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331513in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.331513in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331513in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.331513in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543172in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543172in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.475081in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.475081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.475081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877110in, y=0.352433in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.716506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.716506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877110in, y=0.593858in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.957931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{0.957931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877110in, y=0.835283in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.199356in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.199356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{1.199356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877110in, y=1.076708in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.440782in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.440782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061555in}{1.440782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877110in, y=1.318133in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.529867in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.532312in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.532472in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.526986in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.526322in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.517571in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.521899in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.527248in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.519520in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.529339in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.538148in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.537683in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.534420in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.544399in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.541342in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.539740in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.547218in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.565429in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.559614in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.559531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.530111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.529867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.532312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.532472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.526986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.526322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.517571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.521899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.516250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.527248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.519520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.520877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.529339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.538148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.537683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.534420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.540076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.544399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.540643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.541342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.539740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.546726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.547218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{0.546245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.559962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.565429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.560908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.557881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.559614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.559531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.529826in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.531285in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.529886in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.530377in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.529272in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.524399in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.518953in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.527379in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.528512in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.534352in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.528560in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.547403in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.587755in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.640722in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.663051in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.675098in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.804882in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.817634in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.811858in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.810617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.529826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.530766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.531285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.529886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.530377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.529272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.524399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.518953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.527379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.528512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.534352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.528560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.547403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.587755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.601803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.617981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.630075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.640722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.652675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.663051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.675098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.758725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.778766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{0.809262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.821474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.804882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.817634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.811858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.814806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.810617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.530135in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.530226in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.530735in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.530239in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.530313in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.525512in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.528569in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.527403in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.531010in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.521734in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.522561in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.539225in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.670917in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.877120in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{0.918145in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.010194in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{0.943124in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{0.937756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.530226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.530735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.530239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.530313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.525512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.528569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.527403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.531010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.521734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.522561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.532987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.539225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.574810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.601975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.607108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.647580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.650377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.670917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.697031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.694848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{0.877120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{0.918145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.010194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{0.992534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{0.972852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{0.956462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{0.949470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{0.943124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{0.937756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.530079in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.530135in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.531135in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.531950in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.529031in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.524434in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.519677in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.530268in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.526683in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.523759in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.529008in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.530923in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.640719in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.741297in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.822932in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.875067in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.063265in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.128868in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.128804in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{1.101833in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{1.069196in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.068588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.530079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.530135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.531135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.531950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.529031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.524434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.519677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.530268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.526683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.523759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.529008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.530923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.568926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.589868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.640719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.694283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.741297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.779215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.813976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.822932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.875067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.042858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.063265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.128868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{1.127708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{1.118058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{1.128804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{1.101833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{1.069196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{1.068588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.530639in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.529851in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.531534in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.530099in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.527664in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.523955in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.535132in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.527404in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.530627in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.541810in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.538097in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.686561in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.752152in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.779093in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.931100in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.899400in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{0.969872in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.110194in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.192015in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.231636in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{1.208794in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{1.167127in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{1.148124in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.153462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.530639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.529851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.531534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.530099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.527664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.523955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.535132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.524731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.527404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.530627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.541810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.538097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.600750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.686561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.752152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.779093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.851081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.931100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.905576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.899400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{0.969872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.110194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.192015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.231636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{1.208794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{1.212694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{1.197466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{1.167127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{1.148124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{1.153462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.530090in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.528866in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.520747in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.528852in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.535121in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.528930in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.538556in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.593597in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.691578in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{0.782738in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{0.923284in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{0.928381in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{1.008340in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.175741in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.283426in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{1.253341in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{1.295482in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.300343in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{1.282117in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{1.227338in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.214079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.528731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.529365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.533886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.529544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.530090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.528866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.526257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.520747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.528852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.535121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.528930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.538556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.593597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.652366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.691578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{0.782738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{0.827335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{0.923284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{0.890580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{0.928381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{1.008340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.175741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.283426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.376777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{1.253341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{1.295482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{1.300343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{1.282117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{1.227338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{1.214079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.529504in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.531140in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.527823in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.525056in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.527957in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.527253in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.539228in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.541606in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.543708in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.774982in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{1.137300in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{1.206093in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{1.281599in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.400170in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.538816in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{1.475942in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{1.482287in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.425999in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{1.340834in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.370168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.528605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.529504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.533522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.531140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.527823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.525056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.527411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.527957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.527253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.539228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.541606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.543708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.630477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.774982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{0.942229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{1.077586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{1.137300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{1.206093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{1.269125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{1.281599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{1.361259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.400170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.538816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.516186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{1.475942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{1.482287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{1.425999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{1.398759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{1.340834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{1.370168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357389in}{0.528910in}}%
\pgfpathlineto{\pgfqpoint{4.421152in}{0.529023in}}%
\pgfpathlineto{\pgfqpoint{4.484868in}{0.533178in}}%
\pgfpathlineto{\pgfqpoint{4.548584in}{0.531459in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{0.529440in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{0.527473in}}%
\pgfpathlineto{\pgfqpoint{4.632816in}{0.524629in}}%
\pgfpathlineto{\pgfqpoint{4.649575in}{0.523812in}}%
\pgfpathlineto{\pgfqpoint{4.663745in}{0.523068in}}%
\pgfpathlineto{\pgfqpoint{4.676022in}{0.529884in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{0.534429in}}%
\pgfpathlineto{\pgfqpoint{4.696532in}{0.553307in}}%
\pgfpathlineto{\pgfqpoint{4.760249in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{4.797520in}{0.911430in}}%
\pgfpathlineto{\pgfqpoint{4.823965in}{1.156773in}}%
\pgfpathlineto{\pgfqpoint{4.844477in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{4.861237in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{4.875407in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{4.887681in}{1.322577in}}%
\pgfpathlineto{\pgfqpoint{4.898508in}{1.398655in}}%
\pgfpathlineto{\pgfqpoint{4.908193in}{1.412837in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{5.009181in}{1.566250in}}%
\pgfpathlineto{\pgfqpoint{5.035625in}{1.525318in}}%
\pgfpathlineto{\pgfqpoint{5.056137in}{1.501057in}}%
\pgfpathlineto{\pgfqpoint{5.072896in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{5.099341in}{1.454639in}}%
\pgfpathlineto{\pgfqpoint{5.110168in}{1.421160in}}%
\pgfpathlineto{\pgfqpoint{5.119853in}{1.393748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.061555in}{0.463750in}}{\pgfqpoint{1.481618in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357389in}{0.528910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421152in}{0.529023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484868in}{0.533178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548584in}{0.531459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585855in}{0.529440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612306in}{0.527473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632816in}{0.524629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649575in}{0.523812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663745in}{0.523068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676022in}{0.529884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686848in}{0.534429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696532in}{0.553307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760249in}{0.747289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797520in}{0.911430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823965in}{1.156773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844477in}{1.217729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861237in}{1.281999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875407in}{1.310451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887681in}{1.322577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898508in}{1.398655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.908193in}{1.412837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971909in}{1.533161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009181in}{1.566250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035625in}{1.525318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056137in}{1.501057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072896in}{1.476951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087066in}{1.394320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099341in}{1.454639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110168in}{1.421160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119853in}{1.393748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061555in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.618750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.580996in}{0.682021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597662in}{0.682021in}}{\pgfqpoint{4.597662in}{0.698688in}}%
\pgfpathlineto{\pgfqpoint{4.597662in}{1.560417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597662in}{1.577083in}}{\pgfqpoint{4.580996in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.119888in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103221in}{1.577083in}}{\pgfqpoint{4.103221in}{1.560417in}}%
\pgfpathlineto{\pgfqpoint{4.103221in}{0.698688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103221in}{0.682021in}}{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{4.119888in}{0.682021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257829in,y=1.466589in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.399151in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.399151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.399151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.369984in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.307947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.307947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.278781in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.216743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.216743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.187577in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.125540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.125540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.096373in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{1.034336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{1.034336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=1.005169in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.943132in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.943132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.943132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.913966in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.851928in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.851928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.851928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.822762in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136555in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.199055in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{4.261555in}{0.760725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199055in}{0.760725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328221in,y=0.731558in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/emergence_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.348835in}{2.141103in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348835in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.348835in}{2.141103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.141103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914360in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.914360in}{2.003750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914360in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914360in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509331in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.509331in}{2.003750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509331in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509331in,y=0.366528in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560518in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667296in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759792in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841378in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394494in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675355in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874628in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029197in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155489in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262267in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354763in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436349in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563757in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U_{PT}$ (emergence point)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.565507in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{0.565507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.565507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.526926in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{0.854045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{0.854045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.815465in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{1.142584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.142584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.104003in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.431122in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{1.431122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.431122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.392542in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.719661in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{1.719661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502394in}{1.719661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.681081in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.233750in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final val loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973493in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{0.957978in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{0.882613in}}%
\pgfpathlineto{\pgfqpoint{0.903362in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{0.869608in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{0.835854in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{0.805404in}{0.882613in}}%
\pgfpathlineto{\pgfqpoint{0.781238in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{0.765723in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{0.760377in}{0.821936in}}%
\pgfpathlineto{\pgfqpoint{0.768321in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{0.773667in}{0.728259in}}%
\pgfpathlineto{\pgfqpoint{0.831850in}{0.585574in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{0.871530in}{0.548074in}}%
\pgfpathlineto{\pgfqpoint{0.901980in}{0.537421in}}%
\pgfpathlineto{\pgfqpoint{0.935735in}{0.533750in}}%
\pgfpathlineto{\pgfqpoint{0.969489in}{0.537421in}}%
\pgfpathlineto{\pgfqpoint{0.999939in}{0.548074in}}%
\pgfpathlineto{\pgfqpoint{1.024104in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{0.585574in}}%
\pgfpathlineto{\pgfqpoint{1.044966in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{0.631926in}}%
\pgfpathlineto{\pgfqpoint{0.973493in}{0.845113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604228in}{1.676632in}}%
\pgfpathlineto{\pgfqpoint{0.598882in}{1.653455in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{1.630279in}}%
\pgfpathlineto{\pgfqpoint{0.619743in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{0.643908in}{1.592779in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{0.708113in}{1.578455in}}%
\pgfpathlineto{\pgfqpoint{0.741867in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{0.772317in}{1.592779in}}%
\pgfpathlineto{\pgfqpoint{0.796483in}{1.609372in}}%
\pgfpathlineto{\pgfqpoint{0.893068in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{0.908583in}{1.703912in}}%
\pgfpathlineto{\pgfqpoint{0.913929in}{1.727089in}}%
\pgfpathlineto{\pgfqpoint{0.909371in}{1.858750in}}%
\pgfpathlineto{\pgfqpoint{0.904025in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{0.888510in}{1.902834in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{1.919426in}}%
\pgfpathlineto{\pgfqpoint{0.833894in}{1.930079in}}%
\pgfpathlineto{\pgfqpoint{0.800140in}{1.933750in}}%
\pgfpathlineto{\pgfqpoint{0.766386in}{1.930079in}}%
\pgfpathlineto{\pgfqpoint{0.735935in}{1.919426in}}%
\pgfpathlineto{\pgfqpoint{0.711770in}{1.902834in}}%
\pgfpathlineto{\pgfqpoint{0.696255in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{0.604228in}{1.676632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561792in}{0.988930in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{0.965754in}}%
\pgfpathlineto{\pgfqpoint{1.629548in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{0.845957in}}%
\pgfpathlineto{\pgfqpoint{1.669229in}{0.829365in}}%
\pgfpathlineto{\pgfqpoint{1.699679in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{1.733433in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{1.767187in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{1.797638in}{0.829365in}}%
\pgfpathlineto{\pgfqpoint{1.821803in}{0.845957in}}%
\pgfpathlineto{\pgfqpoint{1.837318in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{1.842664in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{1.872288in}{1.195819in}}%
\pgfpathlineto{\pgfqpoint{1.866942in}{1.218996in}}%
\pgfpathlineto{\pgfqpoint{1.851427in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.827262in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{1.796811in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{1.763057in}{1.270819in}}%
\pgfpathlineto{\pgfqpoint{1.729303in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{1.698853in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{1.674687in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{1.659172in}{1.218996in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{1.561792in}{0.988930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.502394in}{2.003750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625119in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{2.003750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{0.463750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{2.003750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935735in}{0.608750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800140in}{1.858750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733433in}{0.890041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877552in}{0.751435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708113in}{1.653455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671023in}{0.988930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869608in}{0.821936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804698in}{1.727089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763057in}{1.195819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528632in}{1.142490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079562in}{0.897369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404455in}{0.897084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185042in}{0.679007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821850in}{0.930947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902789in}{1.528543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503056in}{1.322802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145003in}{0.967306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938623in}{0.906177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174905in}{1.425465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229967in}{1.340495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528632in}{1.142490in}}%
\pgfpathlineto{\pgfqpoint{2.079562in}{0.897369in}}%
\pgfpathlineto{\pgfqpoint{1.723558in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.404455in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{1.185042in}{0.679007in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{0.821850in}{0.930947in}}%
\pgfpathlineto{\pgfqpoint{0.772391in}{1.746431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502394in}{0.463750in}}{\pgfqpoint{2.122725in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.902789in}{1.528543in}}%
\pgfpathlineto{\pgfqpoint{1.503056in}{1.322802in}}%
\pgfpathlineto{\pgfqpoint{1.145003in}{0.967306in}}%
\pgfpathlineto{\pgfqpoint{0.938623in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{1.174905in}{1.425465in}}%
\pgfpathlineto{\pgfqpoint{1.229967in}{1.340495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964045in}{1.650972in}}%
\pgfpathlineto{\pgfqpoint{2.564046in}{1.650972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580712in}{1.650972in}}{\pgfqpoint{2.580712in}{1.667639in}}%
\pgfpathlineto{\pgfqpoint{2.580712in}{1.945417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580712in}{1.962083in}}{\pgfqpoint{2.564046in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{0.964045in}{1.962083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.947379in}{1.962083in}}{\pgfqpoint{0.947379in}{1.945417in}}%
\pgfpathlineto{\pgfqpoint{0.947379in}{1.667639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.947379in}{1.650972in}}{\pgfqpoint{0.964045in}{1.650972in}}%
\pgfpathlineto{\pgfqpoint{0.964045in}{1.650972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034879in}{1.903750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164045in,y=1.874583in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034879in}{1.812546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164045in,y=1.783379in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034879in}{1.721342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164045in,y=1.692176in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520060in}{1.903750in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{1.903750in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{1.903750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711727in,y=1.874583in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$C=1024$ (vary $B$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.520060in}{1.803750in}}%
\pgfpathlineto{\pgfqpoint{1.582560in}{1.803750in}}%
\pgfpathlineto{\pgfqpoint{1.645060in}{1.803750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711727in,y=1.774583in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B=128$ (vary $C$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.463750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.469765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.475781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.481797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.481797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.475781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.481797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.481797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.481797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.493828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.493828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.487812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.493828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.493828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.499844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.499844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.493828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.499844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.499844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.499844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.505859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.511875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.517890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.523906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.523906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.517890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.523906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.523906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.523906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.529922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.535937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.535937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.529922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.535937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.535937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.541953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.541953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.535937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.541953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.541953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.547969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.547969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.541953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.547969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.547969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.547969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.553984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.572031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.572031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.566015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.572031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.572031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.578047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.578047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.572031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.578047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.578047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.578047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.590078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.590078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.584062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.590078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.590078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.590078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.602109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.602109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.596094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.602109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.602109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.602109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.608125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.614140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.620156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.626172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.626172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.620156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.626172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.626172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.626172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.638203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.638203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.632187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.638203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.638203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.644219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.644219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.638203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.644219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.644219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.644219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.650234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.656250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.662265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.668281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.674297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.680312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.692344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.692344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.686328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.692344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.692344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.692344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.704375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.704375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.698359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.704375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.704375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.710390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.710390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.704375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.710390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.710390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.710390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.716406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.728437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.728437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.722422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.728437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.728437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.728437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.734453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.740469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.746484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.752500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.758515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.764531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.770547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.776562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.782578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.788594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.788594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.794609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.800625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.806640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.806640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.812656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.818672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.824687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.824687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.830703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.836719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.848750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.848750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.842734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.848750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.848750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.854765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.854765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.848750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.854765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.854765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.854765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.860781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.860781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.866797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.866797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.872812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.878828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.884844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.890859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.896875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.896875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.902890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.902890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.908906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.914922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.920937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.926953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.932969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.938984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.951015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.951015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.945000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.951015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.951015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.951015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.957031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.963047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.963047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.969062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.975078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.981094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.981094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.975078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.981094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.981094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.981094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.993125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.993125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.987109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.993125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.993125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.993125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.999140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.005156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.005156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.011172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.017187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.023203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.023203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.029219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.035234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.041250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.047265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.053281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.059297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.059297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.065312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.071328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.077344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.077344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.083359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.083359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.089375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.095390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.107422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.107422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.101406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.107422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.107422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.107422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.113437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.119453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.119453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.131484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.131484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.125469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.131484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.131484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.137500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.137500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.131484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.137500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.137500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.143515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.143515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.137500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.143515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.143515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.143515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.149531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.155547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.167578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.167578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.161562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.167578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.167578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.173594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.173594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.167578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.173594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.173594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.173594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.179609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.185625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.191640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.197656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.197656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.203672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.209687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.215703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.221719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.227734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.227734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.221719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.227734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.227734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.227734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.233750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.239765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.239765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.233750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.239765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.239765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.239765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.245781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.251797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.257812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.263828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.263828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.269844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.281875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.281875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.275859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.281875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.281875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.287890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.287890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.281875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.287890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.287890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.287890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.293906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.299922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.299922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.311953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.311953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.305937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.311953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.311953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.311953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.317969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.323984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.330000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.342031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.342031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.336015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.342031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.342031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.342031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.348047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.354062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.366094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.366094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.360078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.366094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.366094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.366094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.372109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.378125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.390156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.390156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.384140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.390156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.390156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.390156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.396172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.396172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.402187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.408203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.414219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.420234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.426250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.432265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.438281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.444297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.450312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.456328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.468359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.468359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.462344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.468359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.468359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.468359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.474375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.474375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.480390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.486406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.492422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.492422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.498437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.510469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.510469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.504453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.510469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.510469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.516484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.516484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.510469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.516484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.516484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.516484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.522500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.528515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.534531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.540547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.540547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.546562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.552578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.564609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.564609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.558594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.564609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.564609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.564609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.570625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.576640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.588672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.588672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.582656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.588672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.588672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.588672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.594687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.600703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.600703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.594687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.600703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.600703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.606719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.606719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.600703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.606719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.606719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.606719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.612734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.624765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.624765in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.618750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.624765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.624765in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.624765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.630781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.636797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.642812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.648828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.654844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.660859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.666875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.672890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.678906in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.678906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.684922in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.690937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.690937in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.684922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.690937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.690937in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.690937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.696953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.702969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.708984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.715000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.721015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.727031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.733047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.739062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.745078in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.745078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.751094in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.751094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.757109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.763125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.769140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.781172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.781172in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.775156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.781172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.781172in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.781172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.793203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.793203in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.787187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.793203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.793203in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.799219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.799219in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.793203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.799219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.799219in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.799219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.805234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.817265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.817265in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.811250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.817265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.817265in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.823281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.823281in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.817265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.823281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.823281in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.823281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.829297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.835312in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.835312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.841328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.847344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.853359in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.859375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.859375in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.853359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.859375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.859375in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.865390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.865390in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.859375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.865390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.865390in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.871406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.871406in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.865390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.871406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.871406in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.871406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.883437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.883437in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.877422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.883437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.883437in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.883437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.895469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.895469in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.889453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.895469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.895469in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.895469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.901484in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.907500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.907500in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.901484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.907500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.907500in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.907500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.913515in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.913515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.919531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.925547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.937578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.937578in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.931562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.937578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.937578in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.937578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.943594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.949609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.955625in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.961640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.961640in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.955625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.961640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.961640in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.967656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.967656in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.961640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.967656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.967656in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.973672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.973672in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.967656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.973672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.973672in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.979687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.979687in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.973672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.979687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.979687in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.979687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.985703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.997734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.997734in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.991719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676269in}{0.463750in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{1.997734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{1.997734in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.997734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.463750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=0.426396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.683750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=0.646396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.903750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=0.866396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{4.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.123750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=1.086396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.343750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=1.306396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{4.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.563750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=1.526396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{5.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.783750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=1.746396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{5.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{2.003750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850492in, y=1.966396in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{5.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.527047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.584914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.633840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.676222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.713606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{0.967047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.095738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.187047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.257871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.315738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.364665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.407047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.444430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.697871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.826563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.917871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753269in}{1.988695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150069in,y=1.233750in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$B \times C$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676269in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.714769in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{2.753269in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.714769in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{2.003750in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.463750in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/emergence_var.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.724816in}{1.842063in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.724816in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.724816in}{1.842063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.842063in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.742063in}}%
\pgfpathlineto{\pgfqpoint{0.539816in}{1.742063in}}%
\pgfpathlineto{\pgfqpoint{0.539816in}{0.587063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.007814in}{-0.029463in}}{\pgfqpoint{0.015308in}{-0.026358in}}{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.026358in}{-0.015308in}}{\pgfqpoint{0.029463in}{-0.007814in}}{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029463in}{0.007814in}}{\pgfqpoint{0.026358in}{0.015308in}}{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.015308in}{0.026358in}}{\pgfqpoint{0.007814in}{0.029463in}}{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.007814in}{0.029463in}}{\pgfqpoint{-0.015308in}{0.026358in}}{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.026358in}{0.015308in}}{\pgfqpoint{-0.029463in}{0.007814in}}{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029463in}{-0.007814in}}{\pgfqpoint{-0.026358in}{-0.015308in}}{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.015308in}{-0.026358in}}{\pgfqpoint{-0.007814in}{-0.029463in}}{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589134in}{1.654627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775240in}{1.278809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961347in}{1.089118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147453in}{1.048443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333559in}{0.739367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519666in}{0.679935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617050in}{1.680534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803156in}{1.360090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989263in}{1.061755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175369in}{1.056862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361475in}{0.713858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547582in}{0.639563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644966in}{1.598094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831072in}{1.288099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017178in}{1.102118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203285in}{1.046228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389391in}{0.710374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575498in}{0.681915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617050in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{0.617050in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617050in}{0.587063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617050in,y=0.489841in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16-64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803156in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803156in}{0.587063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803156in,y=0.489841in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16-256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989263in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{0.989263in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989263in}{0.587063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989263in,y=0.489841in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16-1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175369in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{1.175369in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175369in}{0.587063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175369in,y=0.489841in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16-2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361475in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{1.361475in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361475in}{0.587063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361475in,y=0.489841in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128-1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547582in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{1.547582in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547582in}{0.587063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547582in,y=0.489841in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512-1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.729996in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.729996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.729996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.690868in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.429311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.429311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.390183in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.621670in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.621670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.621670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.662225in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.662225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.662225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.697997in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.697997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.697997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.940511in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.940511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.940511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.063654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.063654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.151025in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.151025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.151025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.218796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.218796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.274169in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.274169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.274169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.320986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.320986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.361540in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.361540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.361540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.397312in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.397312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.397312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.639826in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.639826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.639826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.164563in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U_{PT}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{0.539816in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624816in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.587063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.742063in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.742063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617050in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{0.617050in}{1.689563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803156in}{1.253979in}}%
\pgfpathlineto{\pgfqpoint{0.803156in}{1.359375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989263in}{1.060832in}}%
\pgfpathlineto{\pgfqpoint{0.989263in}{1.107000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175369in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{1.175369in}{1.056856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361475in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{1.361475in}{0.739115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547582in}{0.640125in}}%
\pgfpathlineto{\pgfqpoint{1.547582in}{0.693079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617050in}{1.595918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803156in}{1.253979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989263in}{1.060832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175369in}{1.044101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361475in}{0.702752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547582in}{0.640125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.587063in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617050in}{1.689563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803156in}{1.359375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989263in}{1.107000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175369in}{1.056856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361475in}{0.739115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547582in}{0.693079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052134in}{1.376785in}}%
\pgfpathlineto{\pgfqpoint{1.566482in}{1.376785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583149in}{1.376785in}}{\pgfqpoint{1.583149in}{1.393452in}}%
\pgfpathlineto{\pgfqpoint{1.583149in}{1.683730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583149in}{1.700396in}}{\pgfqpoint{1.566482in}{1.700396in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{1.700396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035467in}{1.700396in}}{\pgfqpoint{1.035467in}{1.683730in}}%
\pgfpathlineto{\pgfqpoint{1.035467in}{1.393452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035467in}{1.376785in}}{\pgfqpoint{1.052134in}{1.376785in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{1.376785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034021in}{-0.034021in}}{\pgfqpoint{0.034021in}{0.034021in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034021in}}%
\pgfpathcurveto{\pgfqpoint{0.009022in}{-0.034021in}}{\pgfqpoint{0.017676in}{-0.030436in}}{\pgfqpoint{0.024056in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.030436in}{-0.017676in}}{\pgfqpoint{0.034021in}{-0.009022in}}{\pgfqpoint{0.034021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034021in}{0.009022in}}{\pgfqpoint{0.030436in}{0.017676in}}{\pgfqpoint{0.024056in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.017676in}{0.030436in}}{\pgfqpoint{0.009022in}{0.034021in}}{\pgfqpoint{0.000000in}{0.034021in}}%
\pgfpathcurveto{\pgfqpoint{-0.009022in}{0.034021in}}{\pgfqpoint{-0.017676in}{0.030436in}}{\pgfqpoint{-0.024056in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.030436in}{0.017676in}}{\pgfqpoint{-0.034021in}{0.009022in}}{\pgfqpoint{-0.034021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034021in}{-0.009022in}}{\pgfqpoint{-0.030436in}{-0.017676in}}{\pgfqpoint{-0.024056in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.017676in}{-0.030436in}}{\pgfqpoint{-0.009022in}{-0.034021in}}{\pgfqpoint{0.000000in}{-0.034021in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131301in}{1.630605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260468in,y=1.608730in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034021in}{-0.034021in}}{\pgfqpoint{0.034021in}{0.034021in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034021in}}%
\pgfpathlineto{\pgfqpoint{-0.034021in}{-0.034021in}}%
\pgfpathlineto{\pgfqpoint{0.034021in}{-0.034021in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131301in}{1.539401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260468in,y=1.517526in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034021in}{-0.034021in}}{\pgfqpoint{0.034021in}{0.034021in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034021in}{-0.034021in}}%
\pgfpathlineto{\pgfqpoint{0.034021in}{-0.034021in}}%
\pgfpathlineto{\pgfqpoint{0.034021in}{0.034021in}}%
\pgfpathlineto{\pgfqpoint{-0.034021in}{0.034021in}}%
\pgfpathlineto{\pgfqpoint{-0.034021in}{-0.034021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131301in}{1.448197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260468in,y=1.426322in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.315872in}{2.316660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.315872in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.315872in}{2.316660in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.316660in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{0.614096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606171in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{0.606171in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{0.767246in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928321in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089396in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.089396in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250470in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.250470in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.606171in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411545in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.411545in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686709in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650767in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847783in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811842in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008858in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972917in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169933in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133991in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331008in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295066in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492082in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456141in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{1.957032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=1.957032in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{1.815671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=1.815671in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{1.674309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=1.674309in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{1.532947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=1.532947in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{1.391585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=1.391585in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{1.250224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=1.250224in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{1.108862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=1.108862in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{0.967500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=0.967500in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{0.826138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=0.826138in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606171in}{0.684777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508949in,y=0.684777in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.320905in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB$\dots$A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089396in,y=2.111047in,,base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{0.614096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{2.027713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.886352in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.886352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.744990in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.744990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.603628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.462266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.320905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.179543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{1.038181in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{1.038181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{0.896819in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.896819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686902in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.686902in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847977in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009052in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.009052in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170126in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331201in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686902in}{0.614096in}}{\pgfqpoint{0.966448in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492276in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.653350in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.492276in}{0.755457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767440in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731498in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928514in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892573in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089589in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053647in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250664in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214722in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411738in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375797in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572813in}{0.614096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536872in, y=0.339416in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170126in,y=2.111047in,,base]{\color{textcolor}{\rmfamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.614096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.614096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.619618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.625140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.630662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.636183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.641705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.652749in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.652749in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.647227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.652749in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.652749in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.652749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.658271in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.658271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.663793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.674837in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.674837in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.669315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.674837in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.674837in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.674837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.680359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.685881in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.685881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.691403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.696925in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.696925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.702447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.707969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.713491in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.713491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.719013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.724535in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.730057in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.730057in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.724535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.730057in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.730057in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.730057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.735578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.746622in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.746622in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.741100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.746622in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.746622in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.746622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.757666in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.757666in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.752144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.757666in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.757666in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.757666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.763188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.768710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.774232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.779754in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.785276in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.785276in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.779754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.785276in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.785276in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.785276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.790798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.796320in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.796320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.801842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.812886in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.812886in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.807364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.812886in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.812886in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.812886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.818408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.829452in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.829452in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.823930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.829452in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.829452in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.829452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.834973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.840495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.846017in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.851539in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.851539in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.846017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.851539in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.851539in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.851539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.857061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.868105in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.868105in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.862583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.868105in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.868105in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.868105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.873627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.879149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.884671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.890193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.901237in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.901237in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.895715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.901237in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.901237in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.901237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.906759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.917803in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.917803in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.912281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.917803in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.917803in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.917803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.923325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.928847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.934368in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.934368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.939890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.950934in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.950934in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.945412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.950934in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.950934in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.950934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.956456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.961978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.967500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.973022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.978544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.984066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.989588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.995110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.000632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.006154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.011676in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.011676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.022720in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.022720in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.017198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.022720in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.022720in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.022720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.028241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.033763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.039285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.044807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.050329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.061373in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.061373in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.055851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.061373in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.061373in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.061373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.066895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.077939in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.077939in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.072417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.077939in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.077939in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.077939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.088983in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.088983in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.083461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.088983in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.088983in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.088983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.094505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.100027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.111071in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.111071in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.105549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.111071in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.111071in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.111071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.116593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.122115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.127636in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.133158in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.133158in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.127636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.133158in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.133158in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.133158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.138680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.144202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.149724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.155246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.166290in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.166290in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.160768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.166290in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.166290in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.166290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.171812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.177334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.182856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.188378in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.188378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.199422in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.199422in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.193900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.199422in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.199422in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.199422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.204944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.210466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.215988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.221510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.232553in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.232553in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.227031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.232553in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.232553in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.232553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.238075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.243597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.249119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.254641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.265685in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.265685in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.260163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.265685in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.265685in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.265685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.276729in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.276729in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.271207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.276729in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.276729in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.276729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.282251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.293295in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.293295in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.287773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.293295in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.293295in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.293295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.304339in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.304339in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.298817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.304339in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.304339in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.304339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.309861in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.309861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.315383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.320905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.326426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.331948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.337470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.342992in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.342992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.348514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.354036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.359558in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.359558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.370602in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.370602in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.365080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.370602in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.370602in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.370602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.376124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.381646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.387168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.392690in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.398212in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.398212in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.392690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.398212in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.398212in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.398212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.403734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.409256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.414778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.420300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.425821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.431343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.436865in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.436865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.442387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.447909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.458953in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.458953in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.453431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.458953in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.458953in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.464475in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.464475in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.458953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.464475in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.464475in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.464475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.469997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.481041in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.481041in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.475519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.481041in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.481041in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.481041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.492085in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.492085in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.486563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.492085in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.492085in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.497607in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.497607in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.492085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.497607in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.497607in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.503129in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.503129in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.497607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.503129in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.503129in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.503129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.508651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.514173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.525216in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.525216in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.519694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.525216in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.525216in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.530738in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.530738in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.525216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.530738in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.530738in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.536260in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.536260in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.530738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.536260in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.536260in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.536260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.547304in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.547304in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.541782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.547304in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.547304in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.547304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.552826in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.552826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.558348in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.563870in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.563870in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.558348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.563870in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.563870in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.563870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.569392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.574914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.580436in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.585958in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.585958in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.580436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.585958in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.585958in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.585958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.597002in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.597002in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.591480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.597002in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.597002in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.597002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.608046in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.608046in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.602524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.608046in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.608046in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.613568in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.613568in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.608046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.613568in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.613568in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.613568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.624611in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.624611in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.619089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.624611in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.624611in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.630133in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.630133in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.624611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.630133in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.630133in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.635655in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.635655in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.630133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.635655in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.635655in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.641177in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.641177in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.635655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.641177in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.641177in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.641177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.646699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.652221in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.657743in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.657743in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.652221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.657743in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.657743in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.657743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.663265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.674309in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.674309in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.668787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.674309in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.674309in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.674309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.679831in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.679831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.690875in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.690875in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.685353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.690875in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.690875in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.690875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.696397in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.701919in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.701919in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.696397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.701919in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.701919in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.701919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.707441in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.707441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.712963in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.712963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.724006in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.724006in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.718484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.724006in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.724006in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.724006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.729528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.735050in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.735050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.740572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.746094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.751616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.757138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.768182in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.768182in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.762660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.768182in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.768182in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.768182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.773704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.779226in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.779226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.784748in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.790270in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.784748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.790270in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.790270in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.795792in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.795792in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.790270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.795792in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.795792in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.801314in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.801314in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.795792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.801314in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.801314in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.806836in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.806836in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.801314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.806836in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.806836in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.812358in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.812358in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.806836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.812358in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.812358in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.817879in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.817879in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.812358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.817879in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.817879in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.823401in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.823401in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.817879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.823401in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.823401in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.828923in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.828923in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.823401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.828923in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.828923in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.828923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.839967in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.839967in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.834445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.839967in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.839967in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.845489in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.845489in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.839967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.845489in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.845489in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.845489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.851011in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.851011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.856533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.862055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.867577in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.867577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.873099in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.878621in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.878621in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.873099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.878621in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.878621in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.878621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.884143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.889665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.895187in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.900709in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.900709in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.895187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.900709in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.900709in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.906231in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.906231in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.900709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.906231in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.906231in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.911753in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.911753in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.906231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.911753in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.911753in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.911753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.917274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.922796in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.928318in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.928318in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.922796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.928318in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.928318in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.933840in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.933840in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.928318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.933840in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.933840in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.939362in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.939362in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.933840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.939362in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.939362in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.944884in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.944884in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.939362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.944884in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.944884in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.950406in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.950406in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.944884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.950406in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.950406in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.950406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.961450in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.961450in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.955928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.961450in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.961450in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.966972in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.966972in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.961450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.966972in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.966972in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.972494in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.972494in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.966972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.972494in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.972494in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.978016in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.978016in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.972494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.978016in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.978016in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.978016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.983538in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.989060in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.989060in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.983538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.989060in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.989060in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.989060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{1.994582in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{1.994582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.000104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.005626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.011148in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.016669in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.016669in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.011148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{2.016669in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.016669in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.022191in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.022191in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.016669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.717144in}{0.614096in}}{\pgfqpoint{0.070681in}{1.413618in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{2.022191in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.022191in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.022191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787825in}{0.896839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885047in, y=0.853436in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787825in}{1.179593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885047in, y=1.136190in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787825in}{1.462347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885047in, y=1.418945in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787825in}{1.745102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885047in, y=1.701699in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104761in,y=1.320905in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717144in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.787825in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{2.027713in}}%
\pgfpathlineto{\pgfqpoint{2.717144in}{0.614096in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658330in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(B$\mid$AB...A)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp3_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300470in}{2.018292in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300470in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300470in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300693in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300693in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817359in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334026in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334026in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9-0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB...A)-P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.797889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.797889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.643889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.643889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.489889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.489889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.335889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.335889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.181889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.181889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.027889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.027889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.873889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.873889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.719889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.719889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.565889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.565889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Markov Process}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{0.765742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.722340in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.043029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.999626in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.320316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.276913in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.597602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.554199in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.874889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.831486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075470in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp3_la.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286581in}{1.974889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286581in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286581in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300693in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300693in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817359in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334026in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334026in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9-0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB...A)-P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.797889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.797889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.643889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.643889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.489889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.489889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.335889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.335889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.181889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.181889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.027889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.027889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.873889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.873889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.719889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.719889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.565889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.565889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Markov Process}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{0.696332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.652929in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.000685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.957282in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.305037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.261635in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.609390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.565987in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075470in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best LA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp3_mean_rank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.393255in}{1.974889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.393255in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.393255in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300693in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300693in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817359in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334026in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334026in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9-0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB...A)-P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.797889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.797889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.643889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.643889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.489889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.489889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.335889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.335889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.181889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.181889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.027889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.027889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.873889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.873889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.719889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.719889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.565889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.565889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Markov Process}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.445486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{0.771716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.728314in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.054544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.011141in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.337371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.293969in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.620199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.576796in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168255in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (mean rank)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp3_ps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286581in}{1.974889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286581in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286581in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.720889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.566889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.412889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.412889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.258889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{1.104889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{1.104889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.950889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.796889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.796889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.042359in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.042359in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{2.592359in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.642889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300693in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300693in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817359in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1-0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334026in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334026in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9-0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817359in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB...A)-P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.797889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.797889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.643889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.643889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.489889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.489889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zipf$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.335889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.335889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.181889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.181889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{1.027889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=1.027889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unif$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.873889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.873889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D+C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.719889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.719889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[+D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042359in}{0.565889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945137in,y=0.565889in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaus$_{[-D-C]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Markov Process}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689234in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{0.740104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.696701in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.024343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=0.980940in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.308582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.265180in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758534in}{1.592822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855757in, y=1.549419in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075470in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.723884in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grid_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.871419in}{1.974889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.871419in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.871419in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388309in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.805589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.805589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.666989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.666989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.528389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.528389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.389789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.389789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.251189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.251189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.112589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.112589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.973989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.973989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.835389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.835389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.696789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.558189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB$\dots$A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=0.445486in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{0.771836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=0.728433in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.054784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.011381in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.337731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.294328in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.620678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.577276in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646419in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best AR (accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grid_la.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.857530in}{1.974889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388309in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.805589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.805589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.666989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.666989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.528389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.528389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.389789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.389789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.251189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.251189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.112589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.112589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.973989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.973989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.835389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.835389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.696789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.558189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB$\dots$A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{0.729720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=0.686317in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.083331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.039928in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.436942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.393540in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.790553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.747151in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646419in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best LA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grid_mean_rank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.964204in}{1.974889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964204in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.964204in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388309in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.805589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.805589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.666989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.666989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.528389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.528389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.389789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.389789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.251189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.251189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.112589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.112589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.973989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.973989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.835389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.835389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.696789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.558189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB$\dots$A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{0.769372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=0.725969in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.050040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.006637in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.330707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.287304in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.611375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.567972in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739204in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best AR (mean rank)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grid_ps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.857530in}{1.974889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.857530in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.874889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.736289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.597689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.597689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.459089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.320489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.181889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{1.043289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.904689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.766089in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.766089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.613309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.129975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.388309in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613309in}{0.488889in}}{\pgfqpoint{1.550000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{1.904975in}{0.627489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517475in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517475in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775809in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775809in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034142in}{0.488889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034142in,y=0.391667in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388309in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(B$\mid$AB...A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.805589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.805589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.666989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.666989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.528389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.528389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.389789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.389789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.251189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.251189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{1.112589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=1.112589in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.973989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.973989in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.835389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.835389in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.696789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.696789in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613309in}{0.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516086in,y=0.558189in,right,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.181889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P(AB$\dots$A)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.494303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.494303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.499717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.505131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.505131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.510545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.510545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.515959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.515959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.521373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.521373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.526787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.532201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.532201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.537615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.537615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.543030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.548444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.553858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.559272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.559272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.564686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.570100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.570100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.575514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.580928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.580928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.586342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.591756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.597170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.597170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.602584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.607998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.613412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.613412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.618826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.624240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.624240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.629655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.635069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.640483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.645897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.651311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.656725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.656725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.662139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.667553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.672967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.678381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.683795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.689209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.689209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.694623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.700037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.705451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.710865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.710865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.716280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.721694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.721694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.727108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.732522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.737936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.743350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.748764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.748764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.754178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.759592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.765006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.770420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.775834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.775834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.781248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.786662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.792076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.792076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.797490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.797490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.802905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.808319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.813733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.813733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.819147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.824561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.829975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.829975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.835389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.835389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.840803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.846217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.851631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.862459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.862459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.867873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.867873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.873287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.878701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.884115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.889530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.894944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.900358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.911186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.916600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.922014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.927428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.927428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.932842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.938256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.938256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.943670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.949084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.954498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.959912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.959912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.965326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.970740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.970740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.976155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.976155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.981569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.986983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.992397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.997811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.997811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.003225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.008639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.014053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.019467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.024881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.030295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.035709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.041123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.046537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.051951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.057365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.062780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.068194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.073608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.079022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.084436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.089850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.095264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.100678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.106092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.111506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.111506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.116920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.122334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.127748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.133162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.138576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.138576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.143990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.149405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.154819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.160233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.165647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.171061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.176475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.181889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.181889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.187303in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.187303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.192717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.198131in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.198131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.203545in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.203545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.208959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.214373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.219787in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.219787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.225201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.230615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.236030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.241444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.246858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.252272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.257686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.263100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.268514in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.268514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.273928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.279342in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.279342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.284756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.290170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.295584in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.295584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.300998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.306412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.311826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.317240in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.317240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.322655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.328069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.333483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.338897in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.338897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.344311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.349725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.355139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.360553in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.360553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.365967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.371381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.376795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.382209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.387623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.393037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.398451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.403865in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.403865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.409280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.414694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.420108in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.420108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.425522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.430936in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.430936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.436350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.441764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.447178in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.447178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.452592in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.452592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.458006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.463420in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.463420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.468834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.474248in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.474248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.479662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.485076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.490490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.495905in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.495905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.501319in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.501319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.506733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.512147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.517561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.522975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.528389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.533803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.539217in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.539217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.544631in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.544631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.550045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.555459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.560873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.566287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.571701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.577115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.582530in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.582530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.587944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.593358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.598772in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.598772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.604186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.609600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.615014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.620428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.625842in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.625842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.631256in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.631256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.636670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.642084in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.642084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.647498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.652912in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.652912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.658326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.663740in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.663740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.669155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.674569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.679983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.685397in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.685397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.690811in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.690811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.696225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.701639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.707053in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.712467in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.712467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.717881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.723295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.728709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.734123in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.734123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.739537in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.739537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.744951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.750365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.755780in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.755780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.761194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.766608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.772022in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.772022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.777436in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.777436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.782850in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.788264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.793678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.799092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.804506in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.804506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.809920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.815334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.820748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.826162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.831576in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.831576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.836990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.842405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.847819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.853233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.858647in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.858647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.864061in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.864061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.260184in}{0.488889in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.869475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{0.741444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=0.698042in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.027397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=0.983994in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.313350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.269947in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329484in}{1.599302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426706in, y=1.555900in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646419in,y=1.181889in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{2.329484in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.294834in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.488889in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/knot_slope_with_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.995218in}{2.433422in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.995218in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.995218in}{2.433422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.433422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{1.146138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673610in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.673610in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599130in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.599130in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544497in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.491551in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.491551in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.456359in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419860in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.419860in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400581in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.400581in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902919in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{0.902919in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902919in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411800in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.411800in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411800in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920680in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{1.920680in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920680in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{1.183941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579937in}{1.183941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.140538in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{1.504438in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{1.504438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579937in}{1.504438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.461035in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{1.824936in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{1.824936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579937in}{1.824936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.781533in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{2.145433in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{2.145433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579937in}{2.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.102030in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.739780in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102738in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{1.255927in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{1.332521in}{1.202241in}}%
\pgfpathlineto{\pgfqpoint{1.377326in}{1.203198in}}%
\pgfpathlineto{\pgfqpoint{1.409115in}{1.203113in}}%
\pgfpathlineto{\pgfqpoint{1.433773in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{1.453920in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{1.470954in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.485766in}{1.203071in}}%
\pgfpathlineto{\pgfqpoint{1.498775in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{1.510412in}{1.203253in}}%
\pgfpathlineto{\pgfqpoint{1.587007in}{1.202908in}}%
\pgfpathlineto{\pgfqpoint{1.631826in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{1.663612in}{1.238780in}}%
\pgfpathlineto{\pgfqpoint{1.688277in}{1.333853in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{1.622291in}}%
\pgfpathlineto{\pgfqpoint{1.740212in}{1.767004in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{1.764871in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{1.841465in}{2.047729in}}%
\pgfpathlineto{\pgfqpoint{1.886270in}{2.177884in}}%
\pgfpathlineto{\pgfqpoint{1.918059in}{2.279455in}}%
\pgfpathlineto{\pgfqpoint{1.942717in}{2.263491in}}%
\pgfpathlineto{\pgfqpoint{1.962864in}{2.254209in}}%
\pgfpathlineto{\pgfqpoint{1.979898in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{1.994653in}{2.265510in}}%
\pgfpathlineto{\pgfqpoint{2.007669in}{2.271116in}}%
\pgfpathlineto{\pgfqpoint{2.019311in}{2.273360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102738in}{1.202422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179333in}{1.202209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255927in}{1.202351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332521in}{1.202241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377326in}{1.203198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409115in}{1.203113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433773in}{1.204392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453920in}{1.203265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470954in}{1.205808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485766in}{1.203071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498775in}{1.204773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510412in}{1.203253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587007in}{1.202908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631826in}{1.209613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663612in}{1.238780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688277in}{1.333853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708421in}{1.522801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725452in}{1.622291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740212in}{1.767004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753225in}{1.842191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764871in}{1.997334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841465in}{2.047729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886270in}{2.177884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918059in}{2.279455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942717in}{2.263491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962864in}{2.254209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979898in}{2.265194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994653in}{2.265510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007669in}{2.271116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019311in}{2.273360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024318in}{1.202348in}}%
\pgfpathlineto{\pgfqpoint{1.102738in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{1.202147in}}%
\pgfpathlineto{\pgfqpoint{1.255927in}{1.202503in}}%
\pgfpathlineto{\pgfqpoint{1.300732in}{1.202462in}}%
\pgfpathlineto{\pgfqpoint{1.332521in}{1.203077in}}%
\pgfpathlineto{\pgfqpoint{1.357179in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{1.377326in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{1.394360in}{1.204204in}}%
\pgfpathlineto{\pgfqpoint{1.409115in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{1.422130in}{1.205311in}}%
\pgfpathlineto{\pgfqpoint{1.433773in}{1.203141in}}%
\pgfpathlineto{\pgfqpoint{1.510412in}{1.200909in}}%
\pgfpathlineto{\pgfqpoint{1.555232in}{1.204698in}}%
\pgfpathlineto{\pgfqpoint{1.587007in}{1.228642in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{1.335088in}}%
\pgfpathlineto{\pgfqpoint{1.631826in}{1.474645in}}%
\pgfpathlineto{\pgfqpoint{1.648852in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{1.663612in}{1.720716in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{1.841621in}}%
\pgfpathlineto{\pgfqpoint{1.688277in}{1.947495in}}%
\pgfpathlineto{\pgfqpoint{1.764871in}{1.993143in}}%
\pgfpathlineto{\pgfqpoint{1.809676in}{2.106869in}}%
\pgfpathlineto{\pgfqpoint{1.841465in}{2.199778in}}%
\pgfpathlineto{\pgfqpoint{1.866123in}{2.230442in}}%
\pgfpathlineto{\pgfqpoint{1.886270in}{2.211571in}}%
\pgfpathlineto{\pgfqpoint{1.903304in}{2.217959in}}%
\pgfpathlineto{\pgfqpoint{1.918059in}{2.223114in}}%
\pgfpathlineto{\pgfqpoint{1.931074in}{2.243867in}}%
\pgfpathlineto{\pgfqpoint{1.942717in}{2.251539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024318in}{1.202348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102738in}{1.202333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179333in}{1.202147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255927in}{1.202503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300732in}{1.202462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332521in}{1.203077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357179in}{1.202757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377326in}{1.203895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394360in}{1.204204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409115in}{1.206124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422130in}{1.205311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433773in}{1.203141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510412in}{1.200909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555232in}{1.204698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587007in}{1.228642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611673in}{1.335088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631826in}{1.474645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648852in}{1.562978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663612in}{1.720716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676631in}{1.841621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688277in}{1.947495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764871in}{1.993143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809676in}{2.106869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841465in}{2.199778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866123in}{2.230442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886270in}{2.211571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903304in}{2.217959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918059in}{2.223114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931074in}{2.243867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942717in}{2.251539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947724in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{1.024318in}{1.202227in}}%
\pgfpathlineto{\pgfqpoint{1.102738in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{1.224137in}{1.202465in}}%
\pgfpathlineto{\pgfqpoint{1.255927in}{1.202449in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.202475in}}%
\pgfpathlineto{\pgfqpoint{1.300732in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.317765in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{1.332521in}{1.203984in}}%
\pgfpathlineto{\pgfqpoint{1.345536in}{1.205929in}}%
\pgfpathlineto{\pgfqpoint{1.357179in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{1.433773in}{1.202526in}}%
\pgfpathlineto{\pgfqpoint{1.478638in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{1.510412in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{1.555232in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{1.572258in}{1.450153in}}%
\pgfpathlineto{\pgfqpoint{1.587007in}{1.618938in}}%
\pgfpathlineto{\pgfqpoint{1.600037in}{1.779643in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{1.791690in}}%
\pgfpathlineto{\pgfqpoint{1.688277in}{2.094106in}}%
\pgfpathlineto{\pgfqpoint{1.733078in}{2.130455in}}%
\pgfpathlineto{\pgfqpoint{1.764871in}{2.242622in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{2.223748in}}%
\pgfpathlineto{\pgfqpoint{1.809676in}{2.235033in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{2.209814in}}%
\pgfpathlineto{\pgfqpoint{1.841465in}{2.238798in}}%
\pgfpathlineto{\pgfqpoint{1.854479in}{2.257537in}}%
\pgfpathlineto{\pgfqpoint{1.866123in}{2.245010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947724in}{1.202416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024318in}{1.202227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102738in}{1.202177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179333in}{1.202757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224137in}{1.202465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255927in}{1.202449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280585in}{1.202475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300732in}{1.204063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317765in}{1.203504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332521in}{1.203984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345536in}{1.205929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357179in}{1.204810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433773in}{1.202526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478638in}{1.200900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510412in}{1.203783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535061in}{1.232913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555232in}{1.306025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572258in}{1.450153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587007in}{1.618938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600037in}{1.779643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611673in}{1.791690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688277in}{2.094106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733078in}{2.130455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764871in}{2.242622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789527in}{2.223748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809676in}{2.235033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826708in}{2.209814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841465in}{2.238798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854479in}{2.257537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866123in}{2.245010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863506in}{1.202304in}}%
\pgfpathlineto{\pgfqpoint{0.947724in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{1.024318in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{1.102738in}{1.202158in}}%
\pgfpathlineto{\pgfqpoint{1.146938in}{1.202827in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{1.203628in}{1.202524in}}%
\pgfpathlineto{\pgfqpoint{1.224137in}{1.202919in}}%
\pgfpathlineto{\pgfqpoint{1.240912in}{1.203480in}}%
\pgfpathlineto{\pgfqpoint{1.255927in}{1.202999in}}%
\pgfpathlineto{\pgfqpoint{1.268741in}{1.204068in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{1.357179in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{1.401984in}{1.201946in}}%
\pgfpathlineto{\pgfqpoint{1.433773in}{1.200506in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.478638in}{1.226264in}}%
\pgfpathlineto{\pgfqpoint{1.495663in}{1.270595in}}%
\pgfpathlineto{\pgfqpoint{1.510412in}{1.361727in}}%
\pgfpathlineto{\pgfqpoint{1.523423in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{1.655861in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{1.998209in}}%
\pgfpathlineto{\pgfqpoint{1.656484in}{2.080953in}}%
\pgfpathlineto{\pgfqpoint{1.688277in}{2.190417in}}%
\pgfpathlineto{\pgfqpoint{1.712929in}{2.179717in}}%
\pgfpathlineto{\pgfqpoint{1.733078in}{2.187993in}}%
\pgfpathlineto{\pgfqpoint{1.750114in}{2.178575in}}%
\pgfpathlineto{\pgfqpoint{1.764871in}{2.165840in}}%
\pgfpathlineto{\pgfqpoint{1.777883in}{2.203920in}}%
\pgfpathlineto{\pgfqpoint{1.789527in}{2.195166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863506in}{1.202304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947724in}{1.202373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024318in}{1.202384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102738in}{1.202158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146938in}{1.202827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179333in}{1.202676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203628in}{1.202524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224137in}{1.202919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240912in}{1.203480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255927in}{1.202999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268741in}{1.204068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280585in}{1.203283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357179in}{1.202581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401984in}{1.201946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433773in}{1.200506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458431in}{1.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478638in}{1.226264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495663in}{1.270595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510412in}{1.361727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523423in}{1.509305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535061in}{1.655861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611673in}{1.998209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656484in}{2.080953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688277in}{2.190417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712929in}{2.179717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733078in}{2.187993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750114in}{2.178575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764871in}{2.165840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777883in}{2.203920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789527in}{2.195166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769877in}{1.202403in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.202322in}}%
\pgfpathlineto{\pgfqpoint{0.947724in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.024318in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{1.069123in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{1.102738in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.203186in}}%
\pgfpathlineto{\pgfqpoint{1.146938in}{1.202695in}}%
\pgfpathlineto{\pgfqpoint{1.163798in}{1.202648in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{1.192146in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{1.203628in}{1.202798in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.202889in}}%
\pgfpathlineto{\pgfqpoint{1.325269in}{1.203372in}}%
\pgfpathlineto{\pgfqpoint{1.357179in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{1.401984in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{1.433773in}{1.200590in}}%
\pgfpathlineto{\pgfqpoint{1.446828in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.220991in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{1.934862in}}%
\pgfpathlineto{\pgfqpoint{1.579878in}{2.092312in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{2.169819in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{2.162958in}}%
\pgfpathlineto{\pgfqpoint{1.656484in}{2.171160in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{2.175544in}}%
\pgfpathlineto{\pgfqpoint{1.688277in}{2.178187in}}%
\pgfpathlineto{\pgfqpoint{1.701285in}{2.192522in}}%
\pgfpathlineto{\pgfqpoint{1.712929in}{2.195849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769877in}{1.202403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863506in}{1.202322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947724in}{1.202289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024318in}{1.202218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069123in}{1.202225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102738in}{1.202258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127033in}{1.203186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146938in}{1.202695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163798in}{1.202648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179333in}{1.203216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192146in}{1.202954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203628in}{1.202798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280585in}{1.202889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325269in}{1.203372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357179in}{1.202884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381764in}{1.200746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401984in}{1.200221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419069in}{1.200361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433773in}{1.200590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446828in}{1.202183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458431in}{1.220991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535061in}{1.934862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579878in}{2.092312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611673in}{2.169819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636335in}{2.162958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656484in}{2.171160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673520in}{2.175544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688277in}{2.178187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701285in}{2.192522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712929in}{2.195849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648479in}{1.202381in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{1.202296in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.202380in}}%
\pgfpathlineto{\pgfqpoint{0.947724in}{1.202331in}}%
\pgfpathlineto{\pgfqpoint{0.990045in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.024318in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.069123in}{1.202153in}}%
\pgfpathlineto{\pgfqpoint{1.087204in}{1.202618in}}%
\pgfpathlineto{\pgfqpoint{1.102738in}{1.202636in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{1.202788in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{1.203628in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{1.202471in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.203057in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.325269in}{1.203517in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{1.202618in}}%
\pgfpathlineto{\pgfqpoint{1.357179in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{1.370154in}{1.200106in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.200291in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.593319in}}%
\pgfpathlineto{\pgfqpoint{1.503260in}{2.048168in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{2.121043in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{2.157474in}}%
\pgfpathlineto{\pgfqpoint{1.579878in}{2.159624in}}%
\pgfpathlineto{\pgfqpoint{1.596915in}{2.184367in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{1.624691in}{2.196288in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{2.190889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648479in}{1.202381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769877in}{1.202296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863506in}{1.202380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947724in}{1.202331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990045in}{1.202251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024318in}{1.202177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050439in}{1.202074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069123in}{1.202153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087204in}{1.202618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102738in}{1.202636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114743in}{1.202788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127033in}{1.203131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203628in}{1.202759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248432in}{1.202471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280585in}{1.203057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305170in}{1.203137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325269in}{1.203517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342475in}{1.202618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357179in}{1.200511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370154in}{1.200106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381764in}{1.200291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458431in}{1.593319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503260in}{2.048168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535061in}{2.121043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559726in}{2.157474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579878in}{2.159624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596915in}{2.184367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611673in}{2.173359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624691in}{2.196288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636335in}{2.190889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648479in}{1.202297in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{1.202364in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.202383in}}%
\pgfpathlineto{\pgfqpoint{0.913451in}{1.202277in}}%
\pgfpathlineto{\pgfqpoint{0.947724in}{1.202201in}}%
\pgfpathlineto{\pgfqpoint{0.973845in}{1.202215in}}%
\pgfpathlineto{\pgfqpoint{0.990045in}{1.202194in}}%
\pgfpathlineto{\pgfqpoint{1.008505in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{1.024318in}{1.202116in}}%
\pgfpathlineto{\pgfqpoint{1.038149in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{1.171838in}{1.203066in}}%
\pgfpathlineto{\pgfqpoint{1.203628in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.228285in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{1.248432in}{1.202647in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{1.203071in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.203134in}}%
\pgfpathlineto{\pgfqpoint{1.293560in}{1.203034in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{1.202653in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.203363in}}%
\pgfpathlineto{\pgfqpoint{1.426665in}{1.498485in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.858412in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{1.957661in}}%
\pgfpathlineto{\pgfqpoint{1.503260in}{2.008027in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{2.035951in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{2.049874in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{2.067745in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{2.060942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648479in}{1.202297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769877in}{1.202364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863506in}{1.202383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913451in}{1.202277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947724in}{1.202201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973845in}{1.202215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990045in}{1.202194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008505in}{1.202109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024318in}{1.202116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038149in}{1.202060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050439in}{1.202251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127033in}{1.203091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171838in}{1.203066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203628in}{1.202294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228285in}{1.202269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248432in}{1.202647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265881in}{1.203071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280585in}{1.203134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293560in}{1.203034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305170in}{1.202653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381764in}{1.203363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426665in}{1.498485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458431in}{1.858412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483132in}{1.957661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503260in}{2.008027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520321in}{2.035951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535061in}{2.049874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548097in}{2.067745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559726in}{2.060942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648479in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{0.769877in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{0.826325in}{1.202411in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{1.202328in}}%
\pgfpathlineto{\pgfqpoint{0.891276in}{1.202361in}}%
\pgfpathlineto{\pgfqpoint{0.913451in}{1.202288in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{0.947724in}{1.202182in}}%
\pgfpathlineto{\pgfqpoint{0.961554in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{0.973845in}{1.202027in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{1.095244in}{1.202884in}}%
\pgfpathlineto{\pgfqpoint{1.127033in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{1.151691in}{1.203601in}}%
\pgfpathlineto{\pgfqpoint{1.171838in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{1.188872in}{1.202476in}}%
\pgfpathlineto{\pgfqpoint{1.203628in}{1.202215in}}%
\pgfpathlineto{\pgfqpoint{1.216643in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{1.228285in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{1.350071in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.209749in}}%
\pgfpathlineto{\pgfqpoint{1.406480in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{1.426665in}{1.410323in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{1.525841in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.590227in}}%
\pgfpathlineto{\pgfqpoint{1.471470in}{1.625800in}}%
\pgfpathlineto{\pgfqpoint{1.483132in}{1.633141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648479in}{1.202258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769877in}{1.202333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826325in}{1.202411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863506in}{1.202328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891276in}{1.202361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913451in}{1.202288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931911in}{1.202216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947724in}{1.202182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961554in}{1.202108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973845in}{1.202027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050439in}{1.205952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095244in}{1.202884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127033in}{1.203379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151691in}{1.203601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171838in}{1.202496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188872in}{1.202476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203628in}{1.202215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216643in}{1.202210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228285in}{1.202159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305170in}{1.202409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350071in}{1.200687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381764in}{1.209749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406480in}{1.271329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426665in}{1.410323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443727in}{1.525841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458431in}{1.590227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471470in}{1.625800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483132in}{1.633141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087853in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{1.146138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638270in}{1.396693in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.396693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.032712in}{1.396693in}}{\pgfqpoint{1.032712in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{1.032712in}{2.275089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.032712in}{2.291756in}}{\pgfqpoint{1.016046in}{2.291756in}}%
\pgfpathlineto{\pgfqpoint{0.638270in}{2.291756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.621604in}{2.291756in}}{\pgfqpoint{0.621604in}{2.275089in}}%
\pgfpathlineto{\pgfqpoint{0.621604in}{1.413360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.621604in}{1.396693in}}{\pgfqpoint{0.638270in}{1.396693in}}%
\pgfpathlineto{\pgfqpoint{0.638270in}{1.396693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752581in,y=2.181262in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{2.106532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=2.084657in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{2.015328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=1.993453in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{1.924124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=1.902249in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{1.832920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=1.811045in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{1.741717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=1.719842in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{1.650513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=1.628638in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{1.559309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=1.537434in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717437in}{1.468105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846604in,y=1.446230in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{2.483620in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{2.483620in}{1.146138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.351322in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.305105in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.305105in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245682in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.245682in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.192084in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155409in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.155409in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.130059in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.130059in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.117744in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.117744in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801531in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{2.801531in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801531in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233376in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.233376in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233376in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665221in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.665221in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665221in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{1.183941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483620in}{1.183941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158004in, y=1.140538in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{1.504438in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{1.504438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483620in}{1.504438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158004in, y=1.461035in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{1.824936in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{1.824936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483620in}{1.824936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158004in, y=1.781533in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{2.145433in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{2.145433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483620in}{2.145433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158004in, y=2.102030in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145222in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{1.623258in}}%
\pgfpathlineto{\pgfqpoint{3.275226in}{1.618835in}}%
\pgfpathlineto{\pgfqpoint{3.340225in}{1.681012in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{1.741117in}}%
\pgfpathlineto{\pgfqpoint{3.405224in}{1.722155in}}%
\pgfpathlineto{\pgfqpoint{3.426149in}{1.730033in}}%
\pgfpathlineto{\pgfqpoint{3.443246in}{1.781627in}}%
\pgfpathlineto{\pgfqpoint{3.457702in}{1.773121in}}%
\pgfpathlineto{\pgfqpoint{3.470224in}{1.734207in}}%
\pgfpathlineto{\pgfqpoint{3.491149in}{1.830060in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{1.875471in}}%
\pgfpathlineto{\pgfqpoint{3.594170in}{1.917630in}}%
\pgfpathlineto{\pgfqpoint{3.621147in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.837583in}}%
\pgfpathlineto{\pgfqpoint{3.659169in}{1.824936in}}%
\pgfpathlineto{\pgfqpoint{3.673624in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{3.686146in}{1.837660in}}%
\pgfpathlineto{\pgfqpoint{3.697191in}{1.903258in}}%
\pgfpathlineto{\pgfqpoint{3.707071in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{3.772070in}{1.831338in}}%
\pgfpathlineto{\pgfqpoint{3.810092in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{3.837070in}{1.824936in}}%
\pgfpathlineto{\pgfqpoint{3.857995in}{1.844166in}}%
\pgfpathlineto{\pgfqpoint{3.875092in}{1.871123in}}%
\pgfpathlineto{\pgfqpoint{3.889547in}{1.831399in}}%
\pgfpathlineto{\pgfqpoint{3.902069in}{1.845248in}}%
\pgfpathlineto{\pgfqpoint{3.913114in}{1.853638in}}%
\pgfpathlineto{\pgfqpoint{3.922994in}{1.862640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145222in}{1.607119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210221in}{1.623258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275226in}{1.618835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340225in}{1.681012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378247in}{1.741117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405224in}{1.722155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426149in}{1.730033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443246in}{1.781627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457702in}{1.773121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470224in}{1.734207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491149in}{1.830060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556148in}{1.875471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594170in}{1.917630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621147in}{1.895530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642072in}{1.837583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659169in}{1.824936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673624in}{1.818526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686146in}{1.837660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697191in}{1.903258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707071in}{1.869242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772070in}{1.831338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810092in}{1.900449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837070in}{1.824936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857995in}{1.844166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875092in}{1.871123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889547in}{1.831399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902069in}{1.845248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913114in}{1.853638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922994in}{1.862640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080222in}{1.417854in}}%
\pgfpathlineto{\pgfqpoint{3.145222in}{1.394990in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{3.275226in}{1.398768in}}%
\pgfpathlineto{\pgfqpoint{3.313246in}{1.420562in}}%
\pgfpathlineto{\pgfqpoint{3.340225in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{3.361149in}{1.444722in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{3.392702in}{1.448281in}}%
\pgfpathlineto{\pgfqpoint{3.405224in}{1.461846in}}%
\pgfpathlineto{\pgfqpoint{3.416269in}{1.476339in}}%
\pgfpathlineto{\pgfqpoint{3.426149in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{3.491149in}{1.508310in}}%
\pgfpathlineto{\pgfqpoint{3.529171in}{1.496565in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{1.488062in}}%
\pgfpathlineto{\pgfqpoint{3.577073in}{1.513217in}}%
\pgfpathlineto{\pgfqpoint{3.594170in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{3.608625in}{1.512359in}}%
\pgfpathlineto{\pgfqpoint{3.621147in}{1.483109in}}%
\pgfpathlineto{\pgfqpoint{3.632192in}{1.481395in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{3.707071in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{3.745093in}{1.476144in}}%
\pgfpathlineto{\pgfqpoint{3.772070in}{1.514440in}}%
\pgfpathlineto{\pgfqpoint{3.792995in}{1.482007in}}%
\pgfpathlineto{\pgfqpoint{3.810092in}{1.470622in}}%
\pgfpathlineto{\pgfqpoint{3.824548in}{1.465971in}}%
\pgfpathlineto{\pgfqpoint{3.837070in}{1.513549in}}%
\pgfpathlineto{\pgfqpoint{3.848115in}{1.505050in}}%
\pgfpathlineto{\pgfqpoint{3.857995in}{1.501239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080222in}{1.417854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145222in}{1.394990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210221in}{1.381274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275226in}{1.398768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313246in}{1.420562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340225in}{1.435900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361149in}{1.444722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378247in}{1.459633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392702in}{1.448281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405224in}{1.461846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416269in}{1.476339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426149in}{1.489658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491149in}{1.508310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529171in}{1.496565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556148in}{1.488062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577073in}{1.513217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594170in}{1.505597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608625in}{1.512359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621147in}{1.483109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632192in}{1.481395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642072in}{1.460485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707071in}{1.495998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745093in}{1.476144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772070in}{1.514440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792995in}{1.482007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810092in}{1.470622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824548in}{1.465971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837070in}{1.513549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848115in}{1.505050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857995in}{1.501239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015175in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{3.080222in}{1.293622in}}%
\pgfpathlineto{\pgfqpoint{3.145222in}{1.285587in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{3.248243in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{3.275226in}{1.297211in}}%
\pgfpathlineto{\pgfqpoint{3.296150in}{1.300607in}}%
\pgfpathlineto{\pgfqpoint{3.313246in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{3.327701in}{1.296203in}}%
\pgfpathlineto{\pgfqpoint{3.340225in}{1.310661in}}%
\pgfpathlineto{\pgfqpoint{3.351270in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{3.361149in}{1.304452in}}%
\pgfpathlineto{\pgfqpoint{3.426149in}{1.313008in}}%
\pgfpathlineto{\pgfqpoint{3.464171in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{3.491149in}{1.309364in}}%
\pgfpathlineto{\pgfqpoint{3.512073in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{3.529171in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{3.543626in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{3.556148in}{1.309007in}}%
\pgfpathlineto{\pgfqpoint{3.567193in}{1.308817in}}%
\pgfpathlineto{\pgfqpoint{3.577073in}{1.312727in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.306936in}}%
\pgfpathlineto{\pgfqpoint{3.680094in}{1.310620in}}%
\pgfpathlineto{\pgfqpoint{3.707071in}{1.309439in}}%
\pgfpathlineto{\pgfqpoint{3.727996in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{3.745093in}{1.305838in}}%
\pgfpathlineto{\pgfqpoint{3.759549in}{1.305895in}}%
\pgfpathlineto{\pgfqpoint{3.772070in}{1.306960in}}%
\pgfpathlineto{\pgfqpoint{3.783115in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{3.792995in}{1.306758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015175in}{1.302237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080222in}{1.293622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145222in}{1.285587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210221in}{1.296104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248243in}{1.293315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275226in}{1.297211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296150in}{1.300607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313246in}{1.296916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327701in}{1.296203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340225in}{1.310661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351270in}{1.302510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361149in}{1.304452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426149in}{1.313008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464171in}{1.310067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491149in}{1.309364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512073in}{1.311794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529171in}{1.307023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543626in}{1.309820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556148in}{1.309007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567193in}{1.308817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577073in}{1.312727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642072in}{1.306936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680094in}{1.310620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707071in}{1.309439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727996in}{1.311548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745093in}{1.305838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759549in}{1.305895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772070in}{1.306960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783115in}{1.304786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792995in}{1.306758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950176in}{1.245476in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.246038in}}%
\pgfpathlineto{\pgfqpoint{3.080222in}{1.244638in}}%
\pgfpathlineto{\pgfqpoint{3.145222in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{3.183244in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{3.231146in}{1.242766in}}%
\pgfpathlineto{\pgfqpoint{3.248243in}{1.243040in}}%
\pgfpathlineto{\pgfqpoint{3.262698in}{1.241914in}}%
\pgfpathlineto{\pgfqpoint{3.275226in}{1.242540in}}%
\pgfpathlineto{\pgfqpoint{3.286270in}{1.248199in}}%
\pgfpathlineto{\pgfqpoint{3.296150in}{1.250573in}}%
\pgfpathlineto{\pgfqpoint{3.361149in}{1.273719in}}%
\pgfpathlineto{\pgfqpoint{3.399171in}{1.290922in}}%
\pgfpathlineto{\pgfqpoint{3.426149in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{3.447074in}{1.341858in}}%
\pgfpathlineto{\pgfqpoint{3.464171in}{1.356420in}}%
\pgfpathlineto{\pgfqpoint{3.478626in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{3.491149in}{1.396521in}}%
\pgfpathlineto{\pgfqpoint{3.502193in}{1.410610in}}%
\pgfpathlineto{\pgfqpoint{3.512073in}{1.417057in}}%
\pgfpathlineto{\pgfqpoint{3.577073in}{1.503517in}}%
\pgfpathlineto{\pgfqpoint{3.615095in}{1.533390in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.544208in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{3.680094in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{3.694549in}{1.581390in}}%
\pgfpathlineto{\pgfqpoint{3.707071in}{1.575869in}}%
\pgfpathlineto{\pgfqpoint{3.718116in}{1.575021in}}%
\pgfpathlineto{\pgfqpoint{3.727996in}{1.564374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950176in}{1.245476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015175in}{1.246038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080222in}{1.244638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145222in}{1.236738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183244in}{1.239863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210221in}{1.236444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231146in}{1.242766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248243in}{1.243040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262698in}{1.241914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275226in}{1.242540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286270in}{1.248199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296150in}{1.250573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361149in}{1.273719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399171in}{1.290922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426149in}{1.318796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447074in}{1.341858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464171in}{1.356420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478626in}{1.381085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491149in}{1.396521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502193in}{1.410610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512073in}{1.417057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577073in}{1.503517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615095in}{1.533390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642072in}{1.544208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662997in}{1.545921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680094in}{1.575919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694549in}{1.581390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707071in}{1.575869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718116in}{1.575021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727996in}{1.564374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885177in}{1.213156in}}%
\pgfpathlineto{\pgfqpoint{2.950176in}{1.213275in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{3.080222in}{1.215386in}}%
\pgfpathlineto{\pgfqpoint{3.118229in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{3.145222in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{3.166137in}{1.212003in}}%
\pgfpathlineto{\pgfqpoint{3.183244in}{1.208528in}}%
\pgfpathlineto{\pgfqpoint{3.197692in}{1.208915in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{3.221271in}{1.216998in}}%
\pgfpathlineto{\pgfqpoint{3.231146in}{1.213299in}}%
\pgfpathlineto{\pgfqpoint{3.296150in}{1.250392in}}%
\pgfpathlineto{\pgfqpoint{3.334170in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{3.361149in}{1.441816in}}%
\pgfpathlineto{\pgfqpoint{3.382075in}{1.519316in}}%
\pgfpathlineto{\pgfqpoint{3.399171in}{1.581022in}}%
\pgfpathlineto{\pgfqpoint{3.413627in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{3.426149in}{1.678344in}}%
\pgfpathlineto{\pgfqpoint{3.437194in}{1.726979in}}%
\pgfpathlineto{\pgfqpoint{3.447074in}{1.751038in}}%
\pgfpathlineto{\pgfqpoint{3.512073in}{1.865163in}}%
\pgfpathlineto{\pgfqpoint{3.550096in}{1.881486in}}%
\pgfpathlineto{\pgfqpoint{3.577073in}{1.885398in}}%
\pgfpathlineto{\pgfqpoint{3.597998in}{1.908233in}}%
\pgfpathlineto{\pgfqpoint{3.615095in}{1.918025in}}%
\pgfpathlineto{\pgfqpoint{3.629550in}{1.907433in}}%
\pgfpathlineto{\pgfqpoint{3.642072in}{1.923985in}}%
\pgfpathlineto{\pgfqpoint{3.653117in}{1.918944in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{1.909081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885177in}{1.213156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950176in}{1.213275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015175in}{1.213557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080222in}{1.215386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118229in}{1.216691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145222in}{1.215653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166137in}{1.212003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183244in}{1.208528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197692in}{1.208915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210221in}{1.215156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221271in}{1.216998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231146in}{1.213299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296150in}{1.250392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334170in}{1.322270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361149in}{1.441816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382075in}{1.519316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399171in}{1.581022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413627in}{1.651205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426149in}{1.678344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437194in}{1.726979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447074in}{1.751038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512073in}{1.865163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550096in}{1.881486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577073in}{1.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597998in}{1.908233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615095in}{1.918025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629550in}{1.907433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642072in}{1.923985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653117in}{1.918944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662997in}{1.909081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820178in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{1.202476in}}%
\pgfpathlineto{\pgfqpoint{2.950176in}{1.202232in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.203016in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{1.202622in}}%
\pgfpathlineto{\pgfqpoint{3.080222in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{3.101138in}{1.202900in}}%
\pgfpathlineto{\pgfqpoint{3.118229in}{1.202150in}}%
\pgfpathlineto{\pgfqpoint{3.132679in}{1.201885in}}%
\pgfpathlineto{\pgfqpoint{3.145222in}{1.200683in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.200238in}}%
\pgfpathlineto{\pgfqpoint{3.166137in}{1.199994in}}%
\pgfpathlineto{\pgfqpoint{3.231146in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{3.269171in}{1.309015in}}%
\pgfpathlineto{\pgfqpoint{3.296150in}{1.465186in}}%
\pgfpathlineto{\pgfqpoint{3.317076in}{1.620113in}}%
\pgfpathlineto{\pgfqpoint{3.334170in}{1.711176in}}%
\pgfpathlineto{\pgfqpoint{3.348627in}{1.776576in}}%
\pgfpathlineto{\pgfqpoint{3.361149in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.858192in}}%
\pgfpathlineto{\pgfqpoint{3.382075in}{1.901665in}}%
\pgfpathlineto{\pgfqpoint{3.447074in}{2.003160in}}%
\pgfpathlineto{\pgfqpoint{3.485096in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{3.512073in}{1.977129in}}%
\pgfpathlineto{\pgfqpoint{3.532998in}{1.947802in}}%
\pgfpathlineto{\pgfqpoint{3.550096in}{1.948485in}}%
\pgfpathlineto{\pgfqpoint{3.564551in}{1.931310in}}%
\pgfpathlineto{\pgfqpoint{3.577073in}{1.916113in}}%
\pgfpathlineto{\pgfqpoint{3.588118in}{1.911611in}}%
\pgfpathlineto{\pgfqpoint{3.597998in}{1.918148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820178in}{1.202546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885177in}{1.202476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950176in}{1.202232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015175in}{1.203016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053197in}{1.202622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080222in}{1.203042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101138in}{1.202900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118229in}{1.202150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132679in}{1.201885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145222in}{1.200683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156261in}{1.200238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166137in}{1.199994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231146in}{1.247924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269171in}{1.309015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296150in}{1.465186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317076in}{1.620113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334170in}{1.711176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348627in}{1.776576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361149in}{1.824505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372195in}{1.858192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382075in}{1.901665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447074in}{2.003160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485096in}{1.996262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512073in}{1.977129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532998in}{1.947802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550096in}{1.948485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564551in}{1.931310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577073in}{1.916113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588118in}{1.911611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597998in}{1.918148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755179in}{1.201909in}}%
\pgfpathlineto{\pgfqpoint{2.820178in}{1.202569in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{1.202221in}}%
\pgfpathlineto{\pgfqpoint{2.950176in}{1.203496in}}%
\pgfpathlineto{\pgfqpoint{2.988198in}{1.203940in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{1.202722in}}%
\pgfpathlineto{\pgfqpoint{3.067653in}{1.202893in}}%
\pgfpathlineto{\pgfqpoint{3.080222in}{1.202322in}}%
\pgfpathlineto{\pgfqpoint{3.091262in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{3.101138in}{1.201771in}}%
\pgfpathlineto{\pgfqpoint{3.166137in}{1.216480in}}%
\pgfpathlineto{\pgfqpoint{3.204172in}{1.304843in}}%
\pgfpathlineto{\pgfqpoint{3.231146in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{3.252077in}{1.544034in}}%
\pgfpathlineto{\pgfqpoint{3.269171in}{1.716269in}}%
\pgfpathlineto{\pgfqpoint{3.283625in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{3.296150in}{1.854934in}}%
\pgfpathlineto{\pgfqpoint{3.307193in}{1.933185in}}%
\pgfpathlineto{\pgfqpoint{3.317076in}{1.990521in}}%
\pgfpathlineto{\pgfqpoint{3.382075in}{2.131878in}}%
\pgfpathlineto{\pgfqpoint{3.420097in}{2.217114in}}%
\pgfpathlineto{\pgfqpoint{3.447074in}{2.202395in}}%
\pgfpathlineto{\pgfqpoint{3.467999in}{2.222144in}}%
\pgfpathlineto{\pgfqpoint{3.485096in}{2.229888in}}%
\pgfpathlineto{\pgfqpoint{3.499552in}{2.220114in}}%
\pgfpathlineto{\pgfqpoint{3.512073in}{2.218584in}}%
\pgfpathlineto{\pgfqpoint{3.523118in}{2.241213in}}%
\pgfpathlineto{\pgfqpoint{3.532998in}{2.225831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755179in}{1.201909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820178in}{1.202569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885177in}{1.202221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950176in}{1.203496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988198in}{1.203940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015175in}{1.203237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036100in}{1.202769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053197in}{1.202722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067653in}{1.202893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080222in}{1.202322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091262in}{1.201903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101138in}{1.201771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166137in}{1.216480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204172in}{1.304843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231146in}{1.435084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252077in}{1.544034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269171in}{1.716269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283625in}{1.772433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296150in}{1.854934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307193in}{1.933185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317076in}{1.990521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382075in}{2.131878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420097in}{2.217114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447074in}{2.202395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467999in}{2.222144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485096in}{2.229888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499552in}{2.220114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512073in}{2.218584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523118in}{2.241213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532998in}{2.225831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688629in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{2.755179in}{1.202299in}}%
\pgfpathlineto{\pgfqpoint{2.820178in}{1.202530in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{2.923199in}{1.203063in}}%
\pgfpathlineto{\pgfqpoint{2.950176in}{1.203661in}}%
\pgfpathlineto{\pgfqpoint{2.971101in}{1.204590in}}%
\pgfpathlineto{\pgfqpoint{2.988198in}{1.203917in}}%
\pgfpathlineto{\pgfqpoint{3.002653in}{1.205325in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{3.026220in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{1.203779in}}%
\pgfpathlineto{\pgfqpoint{3.101138in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{3.139173in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{3.166137in}{1.302547in}}%
\pgfpathlineto{\pgfqpoint{3.187070in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{3.204172in}{1.622617in}}%
\pgfpathlineto{\pgfqpoint{3.218620in}{1.751816in}}%
\pgfpathlineto{\pgfqpoint{3.231146in}{1.917592in}}%
\pgfpathlineto{\pgfqpoint{3.242194in}{1.959583in}}%
\pgfpathlineto{\pgfqpoint{3.252077in}{1.960087in}}%
\pgfpathlineto{\pgfqpoint{3.317076in}{2.180857in}}%
\pgfpathlineto{\pgfqpoint{3.355098in}{2.175087in}}%
\pgfpathlineto{\pgfqpoint{3.382075in}{2.205919in}}%
\pgfpathlineto{\pgfqpoint{3.403000in}{2.218675in}}%
\pgfpathlineto{\pgfqpoint{3.420097in}{2.219660in}}%
\pgfpathlineto{\pgfqpoint{3.434552in}{2.227053in}}%
\pgfpathlineto{\pgfqpoint{3.447074in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{3.458119in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{3.467999in}{2.253191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688629in}{1.202069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755179in}{1.202299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820178in}{1.202530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885177in}{1.202320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923199in}{1.203063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950176in}{1.203661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971101in}{1.204590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988198in}{1.203917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002653in}{1.205325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015175in}{1.203795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026220in}{1.204679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036100in}{1.203779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101138in}{1.200848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139173in}{1.220811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166137in}{1.302547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187070in}{1.440544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204172in}{1.622617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218620in}{1.751816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231146in}{1.917592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242194in}{1.959583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252077in}{1.960087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317076in}{2.180857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355098in}{2.175087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382075in}{2.205919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403000in}{2.218675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420097in}{2.219660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434552in}{2.227053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447074in}{2.238277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458119in}{2.251282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467999in}{2.253191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623630in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{1.202227in}}%
\pgfpathlineto{\pgfqpoint{2.755179in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{2.820178in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{2.858200in}{1.202465in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{1.202449in}}%
\pgfpathlineto{\pgfqpoint{2.906102in}{1.202475in}}%
\pgfpathlineto{\pgfqpoint{2.923199in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{2.950176in}{1.203984in}}%
\pgfpathlineto{\pgfqpoint{2.961221in}{1.205929in}}%
\pgfpathlineto{\pgfqpoint{2.971101in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{1.202526in}}%
\pgfpathlineto{\pgfqpoint{3.074174in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{3.101138in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{3.122055in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{3.139173in}{1.306025in}}%
\pgfpathlineto{\pgfqpoint{3.153621in}{1.450153in}}%
\pgfpathlineto{\pgfqpoint{3.166137in}{1.618938in}}%
\pgfpathlineto{\pgfqpoint{3.177195in}{1.779643in}}%
\pgfpathlineto{\pgfqpoint{3.187070in}{1.791690in}}%
\pgfpathlineto{\pgfqpoint{3.252077in}{2.094106in}}%
\pgfpathlineto{\pgfqpoint{3.290096in}{2.130455in}}%
\pgfpathlineto{\pgfqpoint{3.317076in}{2.242622in}}%
\pgfpathlineto{\pgfqpoint{3.337999in}{2.223748in}}%
\pgfpathlineto{\pgfqpoint{3.355098in}{2.235033in}}%
\pgfpathlineto{\pgfqpoint{3.369552in}{2.209814in}}%
\pgfpathlineto{\pgfqpoint{3.382075in}{2.238798in}}%
\pgfpathlineto{\pgfqpoint{3.393119in}{2.257537in}}%
\pgfpathlineto{\pgfqpoint{3.403000in}{2.245010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623630in}{1.202416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688629in}{1.202227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755179in}{1.202177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820178in}{1.202757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858200in}{1.202465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885177in}{1.202449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906102in}{1.202475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923199in}{1.204063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937654in}{1.203504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950176in}{1.203984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961221in}{1.205929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971101in}{1.204810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036100in}{1.202526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074174in}{1.200900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101138in}{1.203783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122055in}{1.232913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139173in}{1.306025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153621in}{1.450153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166137in}{1.618938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177195in}{1.779643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187070in}{1.791690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252077in}{2.094106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290096in}{2.130455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317076in}{2.242622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337999in}{2.223748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355098in}{2.235033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369552in}{2.209814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382075in}{2.238798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393119in}{2.257537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403000in}{2.245010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552161in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{2.623630in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{2.755179in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{2.792687in}{1.202575in}}%
\pgfpathlineto{\pgfqpoint{2.820178in}{1.202879in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{1.202425in}}%
\pgfpathlineto{\pgfqpoint{2.858200in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{2.872435in}{1.205211in}}%
\pgfpathlineto{\pgfqpoint{2.885177in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{2.896051in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{2.906102in}{1.203774in}}%
\pgfpathlineto{\pgfqpoint{2.971101in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{3.009123in}{1.202406in}}%
\pgfpathlineto{\pgfqpoint{3.036100in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{3.057025in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{3.074174in}{1.200857in}}%
\pgfpathlineto{\pgfqpoint{3.088622in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{3.101138in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{3.112179in}{1.224676in}}%
\pgfpathlineto{\pgfqpoint{3.122055in}{1.264488in}}%
\pgfpathlineto{\pgfqpoint{3.187070in}{2.130268in}}%
\pgfpathlineto{\pgfqpoint{3.225097in}{2.223004in}}%
\pgfpathlineto{\pgfqpoint{3.252077in}{2.191908in}}%
\pgfpathlineto{\pgfqpoint{3.272997in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{3.290096in}{2.265125in}}%
\pgfpathlineto{\pgfqpoint{3.304553in}{2.231447in}}%
\pgfpathlineto{\pgfqpoint{3.317076in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{3.328118in}{2.248786in}}%
\pgfpathlineto{\pgfqpoint{3.337999in}{2.248337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552161in}{1.202409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623630in}{1.202255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688629in}{1.202146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755179in}{1.202209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792687in}{1.202575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820178in}{1.202879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840795in}{1.202425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858200in}{1.204757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872435in}{1.205211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885177in}{1.204253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896051in}{1.203781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906102in}{1.203774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971101in}{1.202940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009123in}{1.202406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036100in}{1.201366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057025in}{1.200871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074174in}{1.200857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088622in}{1.201312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101138in}{1.213758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112179in}{1.224676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122055in}{1.264488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187070in}{2.130268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225097in}{2.223004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252077in}{2.191908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272997in}{2.225771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290096in}{2.265125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304553in}{2.231447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317076in}{2.231555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328118in}{2.248786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337999in}{2.248337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{2.483620in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991535in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{1.146138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541953in}{1.214286in}}%
\pgfpathlineto{\pgfqpoint{2.970653in}{1.214286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.987320in}{1.214286in}}{\pgfqpoint{2.987320in}{1.230953in}}%
\pgfpathlineto{\pgfqpoint{2.987320in}{2.275089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.987320in}{2.291756in}}{\pgfqpoint{2.970653in}{2.291756in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{2.291756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.525286in}{2.291756in}}{\pgfqpoint{2.525286in}{2.275089in}}%
\pgfpathlineto{\pgfqpoint{2.525286in}{1.230953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.525286in}{1.214286in}}{\pgfqpoint{2.541953in}{1.214286in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{1.214286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680878in,y=2.181262in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{2.106532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=2.084657in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{2.015328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.993453in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.924124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.902249in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.832920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.811045in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.741717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.719842in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.650513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.628638in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.559309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.537434in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.468105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.446230in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.376902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.355027in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621120in}{1.285698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750286in,y=1.263823in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{4.387302in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{4.387302in}{1.146138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.157408in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.157408in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.275329in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.275329in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.207801in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.207801in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.128402in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.128402in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.199500in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.199500in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.079892in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459859in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{4.459859in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459859in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840401in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{4.840401in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840401in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220944in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.220944in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220944in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601487in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.601487in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601487in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400912in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422980in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442446in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574413in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641424in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688968in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725847in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755978in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781454in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803523in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822989in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954956in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021966in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069511in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106389in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136521in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161997in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184066in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203531in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335499in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402509in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450053in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486932in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517064in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542540in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564608in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584074in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716041in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783052in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830596in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867474in}{1.146138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{1.157617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387302in}{1.157617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125922in, y=1.114214in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{1.655956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387302in}{1.655956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125922in, y=1.612553in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{2.154295in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{2.154295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387302in}{2.154295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125922in, y=2.110892in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.214411in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.214160in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.216683in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.216849in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.211187in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.210501in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.205936in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.200106in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.203480in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.204881in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.213615in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.222706in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.218858in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.224696in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.229158in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{1.226003in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{1.224349in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{1.231063in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{1.250862in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{1.246197in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{1.243072in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{1.244775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.214411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.214160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.216683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.216849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.211187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.210501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.201470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.205936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.200106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.211456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.203480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.204881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.213615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.222706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.222226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.218858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.224696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.229158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{1.225281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{1.226003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{1.224349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{1.231560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{1.232068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{1.231063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{1.245220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{1.250862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{1.246197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{1.243072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{1.244861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{1.244775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.214118in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.215623in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.214686in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.213545in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.208516in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.211592in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.212811in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.232258in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.273905in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.305100in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.317582in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.328571in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.340907in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{1.364050in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{1.450360in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{1.471043in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{1.515121in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{1.505197in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{1.503915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.214118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.215088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.215623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.214180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.214686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.213545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.208516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.202895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.211592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.212761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.218789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.212811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.232258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.273905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.288404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.305100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.317582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.328571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{1.340907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{1.351616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{1.364050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{1.450360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{1.471043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{1.502517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{1.515121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{1.497997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{1.511158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{1.505197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{1.508239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{1.503915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.214530in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.215056in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.214544in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.209665in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.212820in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.211616in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.205766in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.223818in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.260544in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.293879in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.335648in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.359734in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{1.386686in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{1.384433in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{1.709895in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{1.671355in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{1.654439in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{1.647223in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{1.640674in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{1.635133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.214436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.214530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.215056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.214544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.214620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.209665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.212820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.211616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.215339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.205766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.206619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.217380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.223818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.260544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.288581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.293879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.335648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.338536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{1.359734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{1.386686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{1.384433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{1.572552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{1.614893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{1.709895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{1.691668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{1.671355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{1.654439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{1.647223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{1.640674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{1.635133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.214379in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.214436in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.215469in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.216309in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.213296in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.208552in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.210874in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.207856in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.213273in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.215250in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.254472in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.276086in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.383850in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.432372in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.471506in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.507382in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{1.570433in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{1.743607in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{1.764668in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{1.831178in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{1.821218in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{1.832309in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{1.804473in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{1.770162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.214379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.214436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.215469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.216309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.213296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.208552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.214574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.210874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.207856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.213273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.215250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.254472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.276086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.328568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.383850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.432372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.471506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{1.507382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{1.516626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{1.570433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{1.743607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{1.764668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{1.832376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{1.831178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{1.821218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{1.832309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{1.804473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{1.770789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{1.770162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.214143in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.215880in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.214399in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.211886in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.208058in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.219594in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.211617in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.214944in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.226486in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.287317in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.443576in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.628264in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.601921in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{1.595547in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{1.668279in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{1.897548in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{1.938441in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{1.914866in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{1.918891in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{1.903174in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{1.852250in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{1.857758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.214957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.214143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.215880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.214399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.211886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.208058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.219594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.208859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.211617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.214944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.226486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.222654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.287317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.375880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.443576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.471380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.545678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.628264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{1.601921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{1.595547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{1.668279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{1.813103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{1.897548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{1.938441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{1.914866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{1.918891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{1.903174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{1.871862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{1.852250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{1.857758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.213069in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.214808in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.217430in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.214062in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.214660in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.213499in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.209616in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.205717in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.211975in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.219836in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.216079in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.219521in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.276386in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.392850in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.511186in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.594791in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{1.624480in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{1.709396in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{1.891753in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{2.004069in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{2.076014in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{1.932055in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{1.993247in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{1.990514in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{1.989507in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{1.941089in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{1.917972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.213069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.214808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.217430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.214062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.214660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.213499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.209616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.205717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.211975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.219836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.216079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.219521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.276386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.336145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.392850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.461315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.511186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.583310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{1.594791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{1.624480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{1.709396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{1.891753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{2.004069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{2.076014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{1.932055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{1.993247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{1.990514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{1.989507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{1.941089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{1.917972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.213523in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.217957in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.215287in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.211790in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.209685in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.212710in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.211114in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.226419in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.231556in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.318555in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.459248in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.649246in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.752402in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.900239in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{1.987121in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{1.958549in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{2.046403in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{2.160865in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{2.233766in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{2.206287in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{2.225214in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{2.209324in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{2.169192in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{2.127833in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{2.037441in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{2.041739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.213523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.213898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.217957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.215287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.211790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.209685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.211027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.212710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.211114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.226419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.226920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.231556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.318555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.459248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.649246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.752402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.840663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.900239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{1.987121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{1.958549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{2.046403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{2.160865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{2.233766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{2.206287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{2.225214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{2.209324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{2.169192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{2.127833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{2.037441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{2.041739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455844in}{1.213056in}}%
\pgfpathlineto{\pgfqpoint{4.570483in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{4.799593in}{1.215696in}}%
\pgfpathlineto{\pgfqpoint{4.866603in}{1.214171in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.211704in}}%
\pgfpathlineto{\pgfqpoint{4.951034in}{1.208743in}}%
\pgfpathlineto{\pgfqpoint{4.981165in}{1.209307in}}%
\pgfpathlineto{\pgfqpoint{5.006640in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{5.028713in}{1.212524in}}%
\pgfpathlineto{\pgfqpoint{5.048177in}{1.219430in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.233910in}}%
\pgfpathlineto{\pgfqpoint{5.180146in}{1.427869in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{5.294701in}{1.853134in}}%
\pgfpathlineto{\pgfqpoint{5.331579in}{1.933180in}}%
\pgfpathlineto{\pgfqpoint{5.361711in}{1.968126in}}%
\pgfpathlineto{\pgfqpoint{5.387187in}{1.997406in}}%
\pgfpathlineto{\pgfqpoint{5.409255in}{2.039360in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{2.113489in}}%
\pgfpathlineto{\pgfqpoint{5.446134in}{2.151677in}}%
\pgfpathlineto{\pgfqpoint{5.560689in}{2.279455in}}%
\pgfpathlineto{\pgfqpoint{5.627699in}{2.251787in}}%
\pgfpathlineto{\pgfqpoint{5.675243in}{2.240679in}}%
\pgfpathlineto{\pgfqpoint{5.712122in}{2.225372in}}%
\pgfpathlineto{\pgfqpoint{5.742254in}{2.209777in}}%
\pgfpathlineto{\pgfqpoint{5.767730in}{2.129433in}}%
\pgfpathlineto{\pgfqpoint{5.789798in}{2.140300in}}%
\pgfpathlineto{\pgfqpoint{5.809264in}{2.109474in}}%
\pgfpathlineto{\pgfqpoint{5.826676in}{2.111034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{1.146138in}}{\pgfqpoint{1.507916in}{1.187284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455844in}{1.213056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570483in}{1.214175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685038in}{1.216953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799593in}{1.215696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866603in}{1.214171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914158in}{1.211704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951034in}{1.208743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981165in}{1.209307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006640in}{1.203600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028713in}{1.212524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048177in}{1.219430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065589in}{1.233910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180146in}{1.427869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247155in}{1.628173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294701in}{1.853134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331579in}{1.933180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361711in}{1.968126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387187in}{1.997406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409255in}{2.039360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428721in}{2.113489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446134in}{2.151677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560689in}{2.279455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627699in}{2.251787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675243in}{2.240679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712122in}{2.225372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742254in}{2.209777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767730in}{2.129433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789798in}{2.140300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.809264in}{2.109474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826676in}{2.111034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{4.387302in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895218in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{1.146138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{2.333422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445636in}{1.396693in}}%
\pgfpathlineto{\pgfqpoint{4.823411in}{1.396693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840078in}{1.396693in}}{\pgfqpoint{4.840078in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{4.840078in}{2.275089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.840078in}{2.291756in}}{\pgfqpoint{4.823411in}{2.291756in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{2.291756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.428969in}{2.291756in}}{\pgfqpoint{4.428969in}{2.275089in}}%
\pgfpathlineto{\pgfqpoint{4.428969in}{1.413360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.428969in}{1.396693in}}{\pgfqpoint{4.445636in}{1.396693in}}%
\pgfpathlineto{\pgfqpoint{4.445636in}{1.396693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.541910in,y=2.181262in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\%R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{2.106532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=2.084657in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{2.015328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=1.993453in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{1.924124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=1.902249in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{1.832920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=1.811045in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{1.741717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=1.719842in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{1.650513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=1.628638in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{1.559309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=1.537434in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.024845in}}{\pgfqpoint{0.024845in}{0.024845in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathcurveto{\pgfqpoint{0.006589in}{-0.024845in}}{\pgfqpoint{0.012909in}{-0.022227in}}{\pgfqpoint{0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.022227in}{-0.012909in}}{\pgfqpoint{0.024845in}{-0.006589in}}{\pgfqpoint{0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024845in}{0.006589in}}{\pgfqpoint{0.022227in}{0.012909in}}{\pgfqpoint{0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{0.012909in}{0.022227in}}{\pgfqpoint{0.006589in}{0.024845in}}{\pgfqpoint{0.000000in}{0.024845in}}%
\pgfpathcurveto{\pgfqpoint{-0.006589in}{0.024845in}}{\pgfqpoint{-0.012909in}{0.022227in}}{\pgfqpoint{-0.017568in}{0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.022227in}{0.012909in}}{\pgfqpoint{-0.024845in}{0.006589in}}{\pgfqpoint{-0.024845in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024845in}{-0.006589in}}{\pgfqpoint{-0.022227in}{-0.012909in}}{\pgfqpoint{-0.017568in}{-0.017568in}}%
\pgfpathcurveto{\pgfqpoint{-0.012909in}{-0.022227in}}{\pgfqpoint{-0.006589in}{-0.024845in}}{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524802in}{1.468105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653969in,y=1.446230in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{0.465292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673610in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.673610in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599130in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.599130in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544497in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.544497in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.491551in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.491551in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.456359in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419860in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.419860in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400581in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.400581in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.396552in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902919in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{0.902919in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902919in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902919in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411800in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.411800in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411800in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411800in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920680in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{1.920680in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920680in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920680in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{0.497361in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.497361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579937in}{0.497361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318557in, y=0.453958in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.920336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579937in}{0.920336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318557in, y=0.876933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263001in,y=0.702749in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Slope}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087853in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.465292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579937in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673610in}{0.775227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599130in}{0.767387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544497in}{0.810024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491551in}{0.828287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456359in}{0.810182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419860in}{0.838071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400581in}{0.877809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579937in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396552in}{0.726867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612914in}{0.768838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.636342in}{0.771304in}}{\pgfqpoint{1.647968in}{0.772528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596280in}{0.785940in}}%
\pgfpathlineto{\pgfqpoint{1.647968in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{1.600206in}{0.748646in}}%
\pgfpathlineto{\pgfqpoint{1.596280in}{0.785940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555461in}{0.801467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.571826in}{0.788695in}}{\pgfqpoint{1.578837in}{0.783224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550955in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{1.578837in}{0.783224in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{0.828767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504658in}{0.823766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.518022in}{0.819156in}}{\pgfqpoint{1.520168in}{0.818416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479015in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{1.520168in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{1.466787in}{0.816995in}}%
\pgfpathlineto{\pgfqpoint{1.479015in}{0.852445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468697in}{0.816529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.473953in}{0.819233in}}{\pgfqpoint{1.468657in}{0.816508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415618in}{0.810307in}}%
\pgfpathlineto{\pgfqpoint{1.468657in}{0.816508in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{0.776962in}}%
\pgfpathlineto{\pgfqpoint{1.415618in}{0.810307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430873in}{0.829655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.438103in}{0.824131in}}{\pgfqpoint{1.435904in}{0.825811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407559in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{1.384791in}{0.841270in}}%
\pgfpathlineto{\pgfqpoint{1.407559in}{0.871067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406662in}{0.865275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.410226in}{0.857929in}}{\pgfqpoint{1.408610in}{0.861260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403656in}{0.914430in}}%
\pgfpathlineto{\pgfqpoint{1.408610in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{1.369916in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{1.403656in}{0.914430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396923in}{0.740760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.398567in}{0.802342in}}{\pgfqpoint{1.399894in}{0.852061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379816in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{1.399894in}{0.852061in}}%
\pgfpathlineto{\pgfqpoint{1.417303in}{0.801579in}}%
\pgfpathlineto{\pgfqpoint{1.379816in}{0.802580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{2.483620in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{2.483620in}{0.465292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.351322in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.351322in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.305105in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.305105in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245682in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.245682in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.192084in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155409in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.155409in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.130059in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.130059in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.117744in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.117744in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801531in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.801531in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801531in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801531in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233376in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.233376in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233376in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233376in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665221in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.665221in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665221in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665221in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237578in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Updates}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{0.497361in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{0.497361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483620in}{0.497361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222239in, y=0.453958in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{0.920336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483620in}{0.920336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222239in, y=0.876933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{2.483620in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991535in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{0.465292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483620in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351322in}{0.528661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305105in}{0.605838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245682in}{0.647344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192084in}{0.675511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155409in}{0.738234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130059in}{0.809997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.483620in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117744in}{0.876838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312259in}{0.593892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.328214in}{0.567249in}}{\pgfqpoint{3.338073in}{0.550786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328471in}{0.603315in}}%
\pgfpathlineto{\pgfqpoint{3.338073in}{0.550786in}}%
\pgfpathlineto{\pgfqpoint{3.296298in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{3.328471in}{0.603315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257085in}{0.639379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.275409in}{0.626580in}}{\pgfqpoint{3.284005in}{0.620576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253751in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{3.284005in}{0.620576in}}%
\pgfpathlineto{\pgfqpoint{3.232277in}{0.633836in}}%
\pgfpathlineto{\pgfqpoint{3.253751in}{0.664579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204359in}{0.669061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218866in}{0.661436in}}{\pgfqpoint{3.222870in}{0.659333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187331in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{3.222870in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{3.169887in}{0.665995in}}%
\pgfpathlineto{\pgfqpoint{3.187331in}{0.699190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162411in}{0.726259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.173748in}{0.706869in}}{\pgfqpoint{3.179096in}{0.697723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170044in}{0.750350in}}%
\pgfpathlineto{\pgfqpoint{3.179096in}{0.697723in}}%
\pgfpathlineto{\pgfqpoint{3.137672in}{0.731422in}}%
\pgfpathlineto{\pgfqpoint{3.170044in}{0.750350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134676in}{0.796927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.142729in}{0.774129in}}{\pgfqpoint{3.146830in}{0.762520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147856in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{3.146830in}{0.762520in}}%
\pgfpathlineto{\pgfqpoint{3.112497in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{3.147856in}{0.815910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120264in}{0.863163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.123901in}{0.843420in}}{\pgfqpoint{3.125388in}{0.835348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134768in}{0.887918in}}%
\pgfpathlineto{\pgfqpoint{3.125388in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{3.097889in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{3.134768in}{0.887918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{4.387302in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{4.387302in}{0.465292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.157408in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.157408in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.275329in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.275329in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.207801in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.207801in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.128402in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.128402in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.199500in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.199500in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.079892in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.079892in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459859in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{4.459859in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459859in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.459859in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840401in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{4.840401in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840401in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.840401in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220944in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.220944in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220944in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220944in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601487in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.601487in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601487in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601487in,y=0.368070in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400912in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422980in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442446in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574413in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641424in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688968in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725847in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755978in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781454in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803523in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822989in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954956in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021966in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069511in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106389in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136521in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161997in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184066in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203531in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335499in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402509in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450053in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486932in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517064in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542540in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564608in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584074in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716041in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783052in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830596in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867474in}{0.465292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{0.646394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387302in}{0.646394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125922in, y=0.602992in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{0.849983in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{0.849983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387302in}{0.849983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125922in, y=0.806581in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{4.387302in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895218in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{0.465292in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{0.465292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387302in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{5.895218in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157408in}{0.528661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275329in}{0.620874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207801in}{0.657407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128402in}{0.656938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199500in}{0.724936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146986in}{0.876838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.387302in}{0.465292in}}{\pgfqpoint{1.507916in}{0.474914in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079892in}{0.848230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264360in}{0.612297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.216354in}{0.574756in}}{\pgfqpoint{5.177697in}{0.544526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228634in}{0.560557in}}%
\pgfpathlineto{\pgfqpoint{5.177697in}{0.544526in}}%
\pgfpathlineto{\pgfqpoint{5.205533in}{0.590097in}}%
\pgfpathlineto{\pgfqpoint{5.228634in}{0.560557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220033in}{0.650789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241566in}{0.639140in}}{\pgfqpoint{5.252661in}{0.633137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217605in}{0.673420in}}%
\pgfpathlineto{\pgfqpoint{5.252661in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{5.199762in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{5.217605in}{0.673420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142320in}{0.657020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.168106in}{0.657172in}}{\pgfqpoint{5.182026in}{0.657255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131916in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{5.182026in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{5.132137in}{0.638210in}}%
\pgfpathlineto{\pgfqpoint{5.131916in}{0.675709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189467in}{0.715341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.163958in}{0.690944in}}{\pgfqpoint{5.147026in}{0.674750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196120in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{5.147026in}{0.674750in}}%
\pgfpathlineto{\pgfqpoint{5.170201in}{0.722860in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.695759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151511in}{0.863747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173239in}{0.800899in}}{\pgfqpoint{5.191088in}{0.749266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192473in}{0.802649in}}%
\pgfpathlineto{\pgfqpoint{5.191088in}{0.749266in}}%
\pgfpathlineto{\pgfqpoint{5.157031in}{0.790396in}}%
\pgfpathlineto{\pgfqpoint{5.192473in}{0.802649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092636in}{0.853664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.113428in}{0.862529in}}{\pgfqpoint{5.123305in}{0.866741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069957in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{5.123305in}{0.866741in}}%
\pgfpathlineto{\pgfqpoint{5.084666in}{0.829882in}}%
\pgfpathlineto{\pgfqpoint{5.069957in}{0.864377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673610in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.673610in}{1.043172in}}{\pgfqpoint{1.673610in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.599130in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599130in}{1.043172in}}{\pgfqpoint{1.599130in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544497in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.544497in}{1.043172in}}{\pgfqpoint{1.544497in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.491551in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.491551in}{1.043172in}}{\pgfqpoint{1.491551in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.456359in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.456359in}{1.043172in}}{\pgfqpoint{1.456359in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419860in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.419860in}{1.043172in}}{\pgfqpoint{1.419860in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400581in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.400581in}{1.043172in}}{\pgfqpoint{1.400581in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.396552in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.396552in}{1.043172in}}{\pgfqpoint{1.396552in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.351322in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.351322in}{1.043172in}}{\pgfqpoint{3.351322in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.305105in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.305105in}{1.043172in}}{\pgfqpoint{3.305105in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245682in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.245682in}{1.043172in}}{\pgfqpoint{3.245682in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.192084in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.192084in}{1.043172in}}{\pgfqpoint{3.192084in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155409in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.155409in}{1.043172in}}{\pgfqpoint{3.155409in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.130059in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.130059in}{1.043172in}}{\pgfqpoint{3.130059in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.117744in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.117744in}{1.043172in}}{\pgfqpoint{3.117744in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.157408in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157408in}{1.043172in}}{\pgfqpoint{5.157408in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.275329in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.275329in}{1.043172in}}{\pgfqpoint{5.275329in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.207801in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207801in}{1.043172in}}{\pgfqpoint{5.207801in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.128402in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.128402in}{1.043172in}}{\pgfqpoint{5.128402in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.199500in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199500in}{1.043172in}}{\pgfqpoint{5.199500in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.146986in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146986in}{1.043172in}}{\pgfqpoint{5.146986in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.079892in}{1.146138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.079892in}{1.043172in}}{\pgfqpoint{5.079892in}{0.940206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/law_var.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.812779in}{1.764683in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.812779in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.812779in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.764683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{0.539816in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{0.539816in}{0.470555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{0.539816in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539816in,y=0.373333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082316in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082316in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082316in,y=0.373333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624816in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624816in,y=0.373333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703124in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798654in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866433in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919007in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961963in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998281in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029742in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057492in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245624in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341154in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408933in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461507in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504463in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540781in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572242in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599992in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082316in,y=0.217916in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T B^{\beta+1} C^{\gamma+1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.470555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.470555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.431427in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.048055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.048055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.008927in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.625555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.586427in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.644400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.746092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.818245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.874210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.919937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.958599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{0.992089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.021630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.221900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.323592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.395745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.451710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.497437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.536099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.569589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539816in}{1.599130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.048055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N_{PT}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593836in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{0.596492in}{0.598040in}}%
\pgfpathlineto{\pgfqpoint{0.604197in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{0.616199in}{0.569165in}}%
\pgfpathlineto{\pgfqpoint{0.631322in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{0.648086in}{0.558136in}}%
\pgfpathlineto{\pgfqpoint{0.664851in}{0.560962in}}%
\pgfpathlineto{\pgfqpoint{0.679974in}{0.569165in}}%
\pgfpathlineto{\pgfqpoint{0.748694in}{0.637245in}}%
\pgfpathlineto{\pgfqpoint{0.760696in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{0.768401in}{0.666120in}}%
\pgfpathlineto{\pgfqpoint{0.771056in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{0.768401in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{0.760696in}{0.717910in}}%
\pgfpathlineto{\pgfqpoint{0.748694in}{0.730686in}}%
\pgfpathlineto{\pgfqpoint{0.733571in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.716806in}{0.741715in}}%
\pgfpathlineto{\pgfqpoint{0.700042in}{0.738889in}}%
\pgfpathlineto{\pgfqpoint{0.684919in}{0.730686in}}%
\pgfpathlineto{\pgfqpoint{0.646496in}{0.709292in}}%
\pgfpathlineto{\pgfqpoint{0.634494in}{0.696516in}}%
\pgfpathlineto{\pgfqpoint{0.604197in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{0.596492in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{0.593836in}{0.615886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743629in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{0.746284in}{0.689733in}}%
\pgfpathlineto{\pgfqpoint{0.753990in}{0.673634in}}%
\pgfpathlineto{\pgfqpoint{0.765991in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{0.781115in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{0.644983in}}%
\pgfpathlineto{\pgfqpoint{0.812556in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{0.644983in}}%
\pgfpathlineto{\pgfqpoint{0.844443in}{0.653186in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{0.665962in}}%
\pgfpathlineto{\pgfqpoint{0.864151in}{0.682061in}}%
\pgfpathlineto{\pgfqpoint{0.886873in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{0.889528in}{0.767030in}}%
\pgfpathlineto{\pgfqpoint{0.886873in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{0.879167in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{0.867165in}{0.813750in}}%
\pgfpathlineto{\pgfqpoint{0.852042in}{0.821953in}}%
\pgfpathlineto{\pgfqpoint{0.835278in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{0.821953in}}%
\pgfpathlineto{\pgfqpoint{0.803391in}{0.813750in}}%
\pgfpathlineto{\pgfqpoint{0.791389in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{0.753990in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{0.746284in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{0.743629in}{0.707579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903782in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{0.896076in}{0.919530in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{0.892479in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{0.895134in}{0.873103in}}%
\pgfpathlineto{\pgfqpoint{0.902155in}{0.850506in}}%
\pgfpathlineto{\pgfqpoint{0.909860in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{0.921862in}{0.821631in}}%
\pgfpathlineto{\pgfqpoint{0.936985in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{0.953750in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{0.970514in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{0.985637in}{0.821631in}}%
\pgfpathlineto{\pgfqpoint{0.997639in}{0.834407in}}%
\pgfpathlineto{\pgfqpoint{1.005344in}{0.850506in}}%
\pgfpathlineto{\pgfqpoint{1.008000in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{1.005344in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{0.999266in}{0.919530in}}%
\pgfpathlineto{\pgfqpoint{0.991560in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{0.979559in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{0.964435in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{0.947671in}{0.959434in}}%
\pgfpathlineto{\pgfqpoint{0.930907in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{0.915784in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{0.903782in}{0.935628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981928in}{0.984482in}}%
\pgfpathlineto{\pgfqpoint{0.997051in}{0.976280in}}%
\pgfpathlineto{\pgfqpoint{1.005803in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{1.022567in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{1.039332in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{1.054455in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{1.066457in}{0.995430in}}%
\pgfpathlineto{\pgfqpoint{1.074162in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{1.076817in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{1.074162in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{1.066457in}{1.063319in}}%
\pgfpathlineto{\pgfqpoint{1.054455in}{1.076095in}}%
\pgfpathlineto{\pgfqpoint{1.044873in}{1.084876in}}%
\pgfpathlineto{\pgfqpoint{1.029749in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{1.012985in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{0.996221in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{0.981098in}{1.084876in}}%
\pgfpathlineto{\pgfqpoint{0.969096in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{0.961390in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{0.958735in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{0.959565in}{1.031203in}}%
\pgfpathlineto{\pgfqpoint{0.962220in}{1.013357in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.997258in}}%
\pgfpathlineto{\pgfqpoint{0.981928in}{0.984482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155444in}{1.068646in}}%
\pgfpathlineto{\pgfqpoint{1.167446in}{1.055869in}}%
\pgfpathlineto{\pgfqpoint{1.182569in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{1.044790in}}%
\pgfpathlineto{\pgfqpoint{1.211325in}{1.041963in}}%
\pgfpathlineto{\pgfqpoint{1.228089in}{1.044790in}}%
\pgfpathlineto{\pgfqpoint{1.243212in}{1.052993in}}%
\pgfpathlineto{\pgfqpoint{1.255214in}{1.065769in}}%
\pgfpathlineto{\pgfqpoint{1.262920in}{1.081868in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.105810in}}%
\pgfpathlineto{\pgfqpoint{1.270574in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.141502in}}%
\pgfpathlineto{\pgfqpoint{1.260213in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.248211in}{1.170377in}}%
\pgfpathlineto{\pgfqpoint{1.233088in}{1.178579in}}%
\pgfpathlineto{\pgfqpoint{1.216324in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{1.178579in}}%
\pgfpathlineto{\pgfqpoint{1.184437in}{1.170377in}}%
\pgfpathlineto{\pgfqpoint{1.172435in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.155444in}{1.136535in}}%
\pgfpathlineto{\pgfqpoint{1.147739in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{1.145083in}{1.102590in}}%
\pgfpathlineto{\pgfqpoint{1.147739in}{1.084744in}}%
\pgfpathlineto{\pgfqpoint{1.155444in}{1.068646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343205in}{1.457845in}}%
\pgfpathlineto{\pgfqpoint{1.319167in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{1.406772in}}%
\pgfpathlineto{\pgfqpoint{1.308806in}{1.388927in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{1.371081in}}%
\pgfpathlineto{\pgfqpoint{1.319167in}{1.354982in}}%
\pgfpathlineto{\pgfqpoint{1.331169in}{1.342206in}}%
\pgfpathlineto{\pgfqpoint{1.346292in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.363056in}{1.331177in}}%
\pgfpathlineto{\pgfqpoint{1.379820in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{1.342206in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.439943in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{1.447649in}{1.404420in}}%
\pgfpathlineto{\pgfqpoint{1.450304in}{1.422266in}}%
\pgfpathlineto{\pgfqpoint{1.447649in}{1.440112in}}%
\pgfpathlineto{\pgfqpoint{1.439943in}{1.456211in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{1.412818in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{1.403858in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{1.481651in}}%
\pgfpathlineto{\pgfqpoint{1.370330in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{1.355207in}{1.470621in}}%
\pgfpathlineto{\pgfqpoint{1.343205in}{1.457845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{0.539816in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.470555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539816in}{1.625555in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.625555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678383in}{0.662571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812556in}{0.699907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946729in}{0.890949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013815in}{1.031203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216324in}{1.123656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396054in}{1.422266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716806in}{0.683965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835278in}{0.767030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953750in}{0.868352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012985in}{1.038156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199333in}{1.102590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363056in}{1.388927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539816in}{0.470555in}}{\pgfqpoint{1.085000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648086in}{0.615886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797879in}{0.707579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947671in}{0.901684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022567in}{1.029375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211325in}{1.099713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387094in}{1.423901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598149in}{1.260277in}}%
\pgfpathlineto{\pgfqpoint{1.112497in}{1.260277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.129164in}{1.260277in}}{\pgfqpoint{1.129164in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{1.129164in}{1.567222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.129164in}{1.583888in}}{\pgfqpoint{1.112497in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{1.583888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.581482in}{1.583888in}}{\pgfqpoint{0.581482in}{1.567222in}}%
\pgfpathlineto{\pgfqpoint{0.581482in}{1.276944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.581482in}{1.260277in}}{\pgfqpoint{0.598149in}{1.260277in}}%
\pgfpathlineto{\pgfqpoint{0.598149in}{1.260277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030429in}{-0.030429in}}{\pgfqpoint{0.030429in}{0.030429in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.030429in}}%
\pgfpathcurveto{\pgfqpoint{0.008070in}{-0.030429in}}{\pgfqpoint{0.015810in}{-0.027223in}}{\pgfqpoint{0.021517in}{-0.021517in}}%
\pgfpathcurveto{\pgfqpoint{0.027223in}{-0.015810in}}{\pgfqpoint{0.030429in}{-0.008070in}}{\pgfqpoint{0.030429in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.030429in}{0.008070in}}{\pgfqpoint{0.027223in}{0.015810in}}{\pgfqpoint{0.021517in}{0.021517in}}%
\pgfpathcurveto{\pgfqpoint{0.015810in}{0.027223in}}{\pgfqpoint{0.008070in}{0.030429in}}{\pgfqpoint{0.000000in}{0.030429in}}%
\pgfpathcurveto{\pgfqpoint{-0.008070in}{0.030429in}}{\pgfqpoint{-0.015810in}{0.027223in}}{\pgfqpoint{-0.021517in}{0.021517in}}%
\pgfpathcurveto{\pgfqpoint{-0.027223in}{0.015810in}}{\pgfqpoint{-0.030429in}{0.008070in}}{\pgfqpoint{-0.030429in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.030429in}{-0.008070in}}{\pgfqpoint{-0.027223in}{-0.015810in}}{\pgfqpoint{-0.021517in}{-0.021517in}}%
\pgfpathcurveto{\pgfqpoint{-0.015810in}{-0.027223in}}{\pgfqpoint{-0.008070in}{-0.030429in}}{\pgfqpoint{0.000000in}{-0.030429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.030429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677316in}{1.514097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806482in,y=1.492222in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030429in}{-0.030429in}}{\pgfqpoint{0.030429in}{0.030429in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.030429in}}%
\pgfpathlineto{\pgfqpoint{-0.030429in}{-0.030429in}}%
\pgfpathlineto{\pgfqpoint{0.030429in}{-0.030429in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.030429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677316in}{1.422893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806482in,y=1.401018in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030429in}{-0.030429in}}{\pgfqpoint{0.030429in}{0.030429in}}{%
\pgfpathmoveto{\pgfqpoint{-0.030429in}{-0.030429in}}%
\pgfpathlineto{\pgfqpoint{0.030429in}{-0.030429in}}%
\pgfpathlineto{\pgfqpoint{0.030429in}{0.030429in}}%
\pgfpathlineto{\pgfqpoint{-0.030429in}{0.030429in}}%
\pgfpathlineto{\pgfqpoint{-0.030429in}{-0.030429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677316in}{1.331689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806482in,y=1.309814in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed 3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ps_la_acc_mr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.932281in}{1.933520in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.932281in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.932281in}{1.933520in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.933520in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.833520in}}%
\pgfpathlineto{\pgfqpoint{0.541936in}{1.833520in}}%
\pgfpathlineto{\pgfqpoint{0.541936in}{0.491527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584910in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{0.584910in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584910in}{0.491527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584910in,y=0.394305in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043275in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.043275in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043275in}{0.491527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043275in,y=0.394305in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501641in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501641in}{0.491527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501641in,y=0.394305in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960006in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{1.960006in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960006in}{0.491527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960006in,y=0.394305in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450081in,y=0.225000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Tokens (log$_{10}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.552527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.509124in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.826892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{0.826892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.783490in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.101258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{1.101258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.057855in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.375624in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.375624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{1.375624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.332221in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.649990in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.649990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541936in}{1.649990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.606587in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.162524in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PS, LA, AR (accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624494in}{0.572090in}}%
\pgfpathlineto{\pgfqpoint{0.762476in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{0.900458in}{0.572266in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{1.257203in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{0.577697in}}%
\pgfpathlineto{\pgfqpoint{1.314505in}{0.584006in}}%
\pgfpathlineto{\pgfqpoint{1.337940in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{1.358905in}{0.593501in}}%
\pgfpathlineto{\pgfqpoint{1.496907in}{0.699969in}}%
\pgfpathlineto{\pgfqpoint{1.577628in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{1.679321in}{1.141978in}}%
\pgfpathlineto{\pgfqpoint{1.715609in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{1.746298in}{1.324890in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.817303in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{1.955284in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{2.035999in}{1.648327in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{1.727453in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{2.173980in}{1.737231in}}%
\pgfpathlineto{\pgfqpoint{2.204666in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{2.231248in}{1.765090in}}%
\pgfpathlineto{\pgfqpoint{2.254695in}{1.764169in}}%
\pgfpathlineto{\pgfqpoint{2.275668in}{1.768067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624494in}{0.572090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762476in}{0.572160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900458in}{0.572266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038440in}{0.572655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119154in}{0.574356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176523in}{0.572618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220923in}{0.575404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257203in}{0.576378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287880in}{0.577697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314505in}{0.584006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337940in}{0.590462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358905in}{0.593501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496907in}{0.699969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577628in}{0.855878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634899in}{0.949407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679321in}{1.141978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715609in}{1.316767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746298in}{1.324890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772880in}{1.371494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796328in}{1.401806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817303in}{1.485668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955284in}{1.654228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035999in}{1.648327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093266in}{1.727453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137686in}{1.721755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173980in}{1.737231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204666in}{1.772520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231248in}{1.765090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254695in}{1.764169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275668in}{1.768067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624494in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{0.762476in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{0.900458in}{0.580173in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.580332in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.580497in}}%
\pgfpathlineto{\pgfqpoint{1.257203in}{0.580557in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{0.580587in}}%
\pgfpathlineto{\pgfqpoint{1.314505in}{0.580474in}}%
\pgfpathlineto{\pgfqpoint{1.337940in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{1.358905in}{0.580816in}}%
\pgfpathlineto{\pgfqpoint{1.496907in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{1.577628in}{0.639845in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{0.661490in}}%
\pgfpathlineto{\pgfqpoint{1.679321in}{0.715055in}}%
\pgfpathlineto{\pgfqpoint{1.715609in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{1.746298in}{0.749934in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{0.756879in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{0.763478in}}%
\pgfpathlineto{\pgfqpoint{1.817303in}{0.780513in}}%
\pgfpathlineto{\pgfqpoint{1.955284in}{0.797701in}}%
\pgfpathlineto{\pgfqpoint{2.035999in}{0.786999in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{0.809577in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{0.789712in}}%
\pgfpathlineto{\pgfqpoint{2.173980in}{0.798932in}}%
\pgfpathlineto{\pgfqpoint{2.204666in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{2.231248in}{0.789026in}}%
\pgfpathlineto{\pgfqpoint{2.254695in}{0.795227in}}%
\pgfpathlineto{\pgfqpoint{2.275668in}{0.794429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624494in}{0.580424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762476in}{0.580408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900458in}{0.580173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038440in}{0.580068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119154in}{0.580204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176523in}{0.580332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220923in}{0.580497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257203in}{0.580557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287880in}{0.580587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314505in}{0.580474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337940in}{0.580975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358905in}{0.580816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496907in}{0.599509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577628in}{0.639845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634899in}{0.661490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679321in}{0.715055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715609in}{0.745038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746298in}{0.749934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772880in}{0.756879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796328in}{0.763478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817303in}{0.780513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955284in}{0.797701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035999in}{0.786999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093266in}{0.809577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137686in}{0.789712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173980in}{0.798932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204666in}{0.801508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231248in}{0.789026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254695in}{0.795227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275668in}{0.794429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624494in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.762476in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.900458in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.257203in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.314505in}{0.553075in}}%
\pgfpathlineto{\pgfqpoint{1.337940in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.358905in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.496907in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.577628in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{1.679321in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.715609in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{1.746298in}{0.564599in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{0.578591in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{0.576122in}}%
\pgfpathlineto{\pgfqpoint{1.817303in}{0.592858in}}%
\pgfpathlineto{\pgfqpoint{1.955284in}{0.713031in}}%
\pgfpathlineto{\pgfqpoint{2.035999in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{0.897953in}}%
\pgfpathlineto{\pgfqpoint{2.173980in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{2.204666in}{1.033490in}}%
\pgfpathlineto{\pgfqpoint{2.231248in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{2.254695in}{1.044739in}}%
\pgfpathlineto{\pgfqpoint{2.275668in}{1.057908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624494in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762476in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900458in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038440in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119154in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176523in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220923in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257203in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287880in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314505in}{0.553075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337940in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358905in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496907in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577628in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634899in}{0.553624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679321in}{0.557191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715609in}{0.562678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746298in}{0.564599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772880in}{0.578591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796328in}{0.576122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817303in}{0.592858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955284in}{0.713031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035999in}{0.724554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093266in}{0.911946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137686in}{0.897953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173980in}{0.960783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204666in}{1.033490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231248in}{1.040898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254695in}{1.044739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275668in}{1.057908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{0.541936in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358227in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.491527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.833520in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609991in}{0.866536in}}%
\pgfpathlineto{\pgfqpoint{1.672553in}{0.866536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691998in}{0.866536in}}{\pgfqpoint{1.691998in}{0.885980in}}%
\pgfpathlineto{\pgfqpoint{1.691998in}{1.439067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691998in}{1.458511in}}{\pgfqpoint{1.672553in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{0.609991in}{1.458511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590547in}{1.458511in}}{\pgfqpoint{0.590547in}{1.439067in}}%
\pgfpathlineto{\pgfqpoint{0.590547in}{0.885980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.590547in}{0.866536in}}{\pgfqpoint{0.609991in}{0.866536in}}%
\pgfpathlineto{\pgfqpoint{0.609991in}{0.866536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629436in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{0.702352in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{0.775269in}{1.385594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702352in}{1.385594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853047in,y=1.351567in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best PS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629436in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{0.702352in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{0.775269in}{1.250024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702352in}{1.250024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853047in,y=1.215996in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best LA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629436in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.702352in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.775269in}{1.109592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702352in}{1.109592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853047in,y=1.075564in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (accuracy)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.629436in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{0.702352in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{0.775269in}{0.963758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702352in}{0.963758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853047in,y=0.929730in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (mean rank)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358227in}{0.493040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455449in, y=0.449637in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358227in}{0.998102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455449in, y=0.954699in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358227in}{1.503164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455449in, y=1.459761in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707281in,y=1.162524in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AR (mean rank)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.624494in}{1.764293in}}%
\pgfpathlineto{\pgfqpoint{0.762476in}{1.768175in}}%
\pgfpathlineto{\pgfqpoint{0.900458in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{1.038440in}{1.767497in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{1.758645in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{1.741617in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{1.769622in}}%
\pgfpathlineto{\pgfqpoint{1.257203in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{1.734584in}}%
\pgfpathlineto{\pgfqpoint{1.314505in}{1.749275in}}%
\pgfpathlineto{\pgfqpoint{1.337940in}{1.738282in}}%
\pgfpathlineto{\pgfqpoint{1.358905in}{1.734708in}}%
\pgfpathlineto{\pgfqpoint{1.496907in}{1.678734in}}%
\pgfpathlineto{\pgfqpoint{1.577628in}{1.575752in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{1.679321in}{1.229716in}}%
\pgfpathlineto{\pgfqpoint{1.715609in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.746298in}{1.057488in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{0.961958in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.817303in}{0.864574in}}%
\pgfpathlineto{\pgfqpoint{1.955284in}{0.637041in}}%
\pgfpathlineto{\pgfqpoint{2.035999in}{0.681520in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{0.575573in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{2.173980in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{2.204666in}{0.554522in}}%
\pgfpathlineto{\pgfqpoint{2.231248in}{0.555304in}}%
\pgfpathlineto{\pgfqpoint{2.254695in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{2.275668in}{0.552527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541936in}{0.491527in}}{\pgfqpoint{1.816291in}{1.341993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624494in}{1.764293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762476in}{1.768175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900458in}{1.772520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038440in}{1.767497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119154in}{1.758645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176523in}{1.741617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220923in}{1.769622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257203in}{1.721434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287880in}{1.734584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314505in}{1.749275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337940in}{1.738282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358905in}{1.734708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496907in}{1.678734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577628in}{1.575752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634899in}{1.489868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679321in}{1.229716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715609in}{1.063245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746298in}{1.057488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772880in}{0.961958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796328in}{0.939548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817303in}{0.864574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955284in}{0.637041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035999in}{0.681520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093266in}{0.575573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137686in}{0.596622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173980in}{0.571989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204666in}{0.554522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231248in}{0.555304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254695in}{0.554102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275668in}{0.552527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{0.541936in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358227in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{0.491527in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{0.491527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541936in}{1.833520in}}%
\pgfpathlineto{\pgfqpoint{2.358227in}{1.833520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/twu_pred_vs_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times New Roman.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/tacchan/miniforge3/envs/predict-ih/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.824335in}{2.120276in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.824335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.824335in}{2.120276in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.120276in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550230in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{0.550230in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{0.550230in}{0.480276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808563in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{0.808563in}{2.020276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808563in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808563in,y=0.383054in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325230in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{1.325230in}{2.020276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325230in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325230in,y=0.383054in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841897in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{1.841897in}{2.020276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841897in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841897in,y=0.383054in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602961in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653031in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693941in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728531in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758493in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784922in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964095in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055076in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119628in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169698in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210608in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245197in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275160in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301588in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480762in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571743in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636294in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686364in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727275in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761864in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791826in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818255in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997429in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088409in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325230in,y=0.213749in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted: $TB^{0.63} C^{0.38}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550230in}{0.736943in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{0.736943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.736943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.692221in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550230in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{1.250276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.250276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.205554in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550230in}{1.763609in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{1.763609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.763609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.718888in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.532667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.582414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.623060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.657426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.687196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.713454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.891472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{0.981865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.046000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.095747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.136394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.170760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.200529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.226787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.404805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.495198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.559334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.609081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.649727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.684093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.713862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.740121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{1.918138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550230in}{2.008532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.250276in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed: $N_{\textsc{pt}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540230in}{0.470341in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{2.020276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550230in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{0.550230in}{2.020276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100230in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{2.020276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550230in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{0.480276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550230in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{2.020276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962266in}{1.032320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060421in}{1.038186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158577in}{1.101893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256733in}{1.160308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354888in}{1.243071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453044in}{1.278907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551199in}{1.424094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649355in}{1.583592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919366in}{0.695214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979169in}{0.779203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038971in}{0.848198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098774in}{0.964733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158577in}{1.102767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218380in}{1.236344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551199in}{1.325081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551199in}{1.370493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354888in}{1.192264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354888in}{1.124402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158577in}{0.836515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158577in}{1.225179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962266in}{0.960588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962266in}{0.830522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218380in}{1.038812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218380in}{1.077271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098774in}{0.856849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098774in}{0.813934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979169in}{0.816103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979169in}{1.148158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807313in}{1.777070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807313in}{1.773655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807313in}{1.778973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807313in}{1.761485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807313in}{1.776797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550230in}{0.480276in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807313in}{1.796845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637730in}{1.571665in}}%
\pgfpathlineto{\pgfqpoint{1.414212in}{1.571665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439212in}{1.571665in}}{\pgfqpoint{1.439212in}{1.596665in}}%
\pgfpathlineto{\pgfqpoint{1.439212in}{1.932776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.439212in}{1.957776in}}{\pgfqpoint{1.414212in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{1.957776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.612730in}{1.957776in}}{\pgfqpoint{0.612730in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{0.612730in}{1.596665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.612730in}{1.571665in}}{\pgfqpoint{0.637730in}{1.571665in}}%
\pgfpathlineto{\pgfqpoint{0.637730in}{1.571665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787730in}{1.853089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012730in,y=1.820276in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093403in}{-0.079453in}}{\pgfqpoint{0.093403in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{-0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{-0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.037513in}}%
\pgfpathlineto{\pgfqpoint{0.057726in}{-0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.035677in}{-0.011592in}}%
\pgfpathlineto{\pgfqpoint{0.093403in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.022049in}{0.030348in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787730in}{1.678783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012730in,y=1.645971in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pythia}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.480276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.486292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.486292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.480276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.486292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.486292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.492307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.492307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.486292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.492307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.492307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.498323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.498323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.492307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.498323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.498323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.498323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.504339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.510354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.516370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.528401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.528401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.522385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.528401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.528401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.528401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.534417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.534417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.540432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.546448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.546448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.558479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.558479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.552464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.558479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.558479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.564495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.564495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.558479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.564495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.564495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.564495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.570510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.576526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.588557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.588557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.582542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.588557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.588557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.588557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.594573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.606604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.606604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.600589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.606604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.606604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.606604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.612620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.618635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.618635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.624651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.630667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.636682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.642698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.642698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.654729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.654729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.648714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.654729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.654729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.654729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.660745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.666760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.672776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.678792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.684807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.690823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.690823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.696839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.702854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.702854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.708870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.708870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.714885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.720901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.726917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.732932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.744964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.744964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.738948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.744964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.744964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.744964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.750979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.750979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.756995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.763010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.769026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.775042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.781057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.787073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.799104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.799104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.793089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.799104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.799104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.799104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.805120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.817151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.817151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.811135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.817151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.817151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.817151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.823167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.829182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.841214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.841214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.835198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.841214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.841214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.841214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.847229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.853245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.859260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.865276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.871292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.871292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.877307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.883323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.889339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.889339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.895354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.907385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.907385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.901370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.907385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.907385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.907385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.913401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.919417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.925432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.931448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.937464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.943479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.955510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.955510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.949495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.955510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.955510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.955510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.967542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.967542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.961526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.967542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.967542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.973557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.973557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.967542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.973557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.973557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.973557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.979573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.985589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.997620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.997620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.991604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.997620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.997620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.997620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.009651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.009651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.003635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.009651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.009651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.009651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.015667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.021682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.027698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.033714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.039729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.045745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.057776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.057776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.051760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.057776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.057776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.057776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.063792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.069807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.081839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.081839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.075823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.081839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.081839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.081839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.087854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.093870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.099885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.099885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.105901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.117932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.117932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.111917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.117932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.117932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.123948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.123948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.117932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.123948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.123948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.123948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.129964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.135979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.141995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.148010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.148010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.154026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.154026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.160042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.166057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.172073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.178089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.178089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.184104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.190120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.196135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.202151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.202151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.196135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.202151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.202151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.202151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.208167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.208167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.214182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.226214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.226214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.220198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.226214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.226214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.226214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.232229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.238245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.238245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.244260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.250276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.256292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.262307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.268323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.274339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.280354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.286370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.292385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.298401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.304417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.310432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.316448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.322464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.322464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.334495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.334495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.328479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.334495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.334495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.340510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.340510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.334495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.340510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.340510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.340510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.346526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.352542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.358557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.358557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.370589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.370589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.364573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.370589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.370589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.370589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.376604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.382620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.382620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.388635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.394651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.394651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.406682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.406682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.400667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.406682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.406682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.406682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.418714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.418714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.412698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.418714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.418714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.418714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.424729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.430745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.430745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.424729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.430745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.430745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.436760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.436760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.430745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.436760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.436760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.436760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.442776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.448792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.454807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.460823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.466839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.472854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.478870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.478870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.484885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.496917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.496917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.490901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.496917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.496917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.496917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.502932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.514964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.514964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.508948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.514964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.514964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.514964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.520979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.533010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.533010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.526995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.533010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.533010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.533010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.545042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.545042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.539026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.545042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.545042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.551057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.551057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.545042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.551057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.551057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.557073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.557073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.551057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.557073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.557073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.557073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.563089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.569104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.569104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.575120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.581135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.587151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.587151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.581135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.587151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.587151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.587151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.599182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.599182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.593167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.599182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.599182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.599182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.605198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.611214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.617229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.617229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.623245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.629260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.629260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.635276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.635276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.641292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.647307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.653323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.665354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.665354in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.659339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.665354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.665354in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.671370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.671370in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.665354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.671370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.671370in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.677385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.677385in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.671370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.677385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.677385in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.677385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.683401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.689417in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.695432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.695432in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.689417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.695432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.695432in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.695432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.707464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.707464in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.701448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.707464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.707464in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.707464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.713479in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.713479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.719495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.725510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.731526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.737542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.743557in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.749573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.749573in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.743557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.749573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.749573in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.755589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.755589in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.749573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.755589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.755589in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.755589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.761604in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.761604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.767620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.779651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.779651in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.773635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.779651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.779651in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.779651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.785667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.791682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.803714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.803714in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.797698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.803714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.803714in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.809729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.809729in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.803714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.809729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.809729in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.815745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.815745in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.809729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.815745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.815745in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.815745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.827776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.827776in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.821760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.827776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.827776in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.827776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.839807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.839807in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.833792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.839807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.839807in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.839807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.845823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.851839in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.851839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.857854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.869885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.869885in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.863870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.869885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.869885in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.869885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.875901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.881917in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.887932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.887932in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.881917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.887932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.887932in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.887932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.893948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.899964in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.905979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.905979in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.899964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.905979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.905979in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.905979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.911995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.918010in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.924026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.924026in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.918010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.924026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.924026in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.930042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.930042in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.924026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.930042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.930042in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.936057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.936057in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.930042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.936057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.936057in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.936057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.942073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.948089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.954104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.960120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.972151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.972151in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.966135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.972151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.972151in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.972151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.978167in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.984182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.984182in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.978167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.984182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.984182in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.984182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.990198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{1.996214in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.002229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.002229in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{1.996214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{2.002229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.002229in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.002229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.014260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.014260in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.008245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.197105in}{0.480276in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{2.014260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.014260in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.014260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{0.696917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371327in, y=0.652196in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.416584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371327in, y=1.371862in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{0.480276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{0.537260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{0.585440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{0.627174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{0.663987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{0.913559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.040286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.130200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.199943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.256927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.305106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.346841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.383654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.633226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.759953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.849867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.919610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274105in}{1.976594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613224in,y=1.250276in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197105in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.235605in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.274105in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.235605in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{2.020276in}}%
\pgfpathlineto{\pgfqpoint{2.197105in}{0.480276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

